Full-stack Comparison of Channel Models for Networks Above 100 GHz in an Indoor Scenario

The Sixth Generation (6G) of mobile networks is expected to use carrier frequencies in the spectrum above 100 GHz, to satisfy the demands for higher data rates and bandwidth of future digital applications. The development of networking solutions at such high frequencies is challenged by the harsh propagation environment, and by the need for directional communications and signal processing at high data rates. A fundamental step in defining and developing wireless networks above 100 GHz is given by an accurate performance evaluation. For simulations, this strongly depends on the accuracy of the modeling of the channel and of the interaction with the higher layers of the stack. This paper introduces the implementation of two recently proposed channel models (based on ray tracing and on a fully stochastic model) for the 140 GHz band for the ns-3 TeraSim module, which enables simulation of macro wireless networks in the sub-terahertz and terahertz spectrum. We also compare the two channel models with full-stack simulations in an indoor scenario, highlighting differences and similarities in how they interact with the protocol stack and antenna model of TeraSim.

==> Figures/CDF-POWER.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Received power for the strongest path [dBm]},
xmin=-140, xmax=-70,
xtick style={color=black},
xtick={-150,-140,-130,-120,-110,-100,-90,-80,-70,-60},
xticklabels={
  \ensuremath{-}150,
  \ensuremath{-}140,
  \ensuremath{-}130,
  \ensuremath{-}120,
  \ensuremath{-}110,
  \ensuremath{-}100,
  \ensuremath{-}90,
  \ensuremath{-}80,
  \ensuremath{-}70,
  \ensuremath{-}60
},
y grid style={white!69.0196078431373!black},
ylabel={CDF },
ymin=0, ymax=1,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids, xmajorgrids,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
]
\addplot [semithick, red, mark=triangle*, mark repeat=100, mark size=1.5, mark options={solid,rotate=180}]
table {%
-139.952 0.0003125
-139.823 0.0009375
-139.736 0.0015625
-139.719 0.0021875
-139.697 0.0028125
-139.628 0.0034375
-139.59 0.0040625
-139.57 0.0046875
-139.434 0.0053125
-139.333 0.0059375
-139.297 0.0065625
-139.214 0.0071875
-139.046 0.0078125
-138.959 0.0084375
-138.934 0.0090625
-138.923 0.0096875
-138.849 0.0103125
-138.818 0.0109375
-138.757 0.0115625
-138.42 0.0121875
-138.407 0.0128125
-138.332 0.0134375
-138.231 0.0140625
-138.178 0.0146875
-138.171 0.0153125
-138.12 0.0159375
-137.929 0.0165625
-137.897 0.0171875
-137.857 0.0178125
-137.752 0.0184375
-137.463 0.0190625
-137.399 0.0196875
-137.216 0.0203125
-137.177 0.0209375
-137.134 0.0215625
-136.94 0.0221875
-136.92 0.0228125
-136.899 0.0234375
-136.878 0.0240625
-136.579 0.0246875
-136.468 0.0253125
-136.385 0.0259375
-136.289 0.0265625
-136.251 0.0271875
-136.185 0.0278125
-136.094 0.0284375
-136.038 0.0290625
-135.947 0.0296875
-135.93 0.0303125
-135.809 0.0309375
-135.788 0.0315625
-135.396 0.0321875
-135.37 0.0328125
-135.247 0.0334375
-135.169 0.0340625
-135.076 0.0346875
-135.073 0.0353125
-135.054 0.0359375
-135.024 0.0365625
-135.005 0.0371875
-134.96 0.0378125
-134.597 0.0384375
-134.588 0.0390625
-134.578 0.0396875
-134.577 0.0403125
-134.426 0.0409375
-134.408 0.0415625
-134.271 0.0421875
-134.248 0.0428125
-134.222 0.0434375
-134.041 0.0440625
-133.855 0.0446875
-133.849 0.0453125
-133.784 0.0459375
-133.753 0.0465625
-133.551 0.0471875
-133.361 0.0478125
-133.179 0.0484375
-133.104 0.0490625
-133.081 0.0496875
-132.874 0.0503125
-132.843 0.0509375
-132.752 0.0515625
-132.715 0.0521875
-132.692 0.0528125
-132.634 0.0534375
-132.544 0.0540625
-132.533 0.0546875
-132.488 0.0553125
-132.38 0.0559375
-132.359 0.0565625
-132.323 0.0571875
-132.297 0.0578125
-132.29 0.0584375
-132.271 0.0590625
-132.168 0.0596875
-132.098 0.0603125
-132.079 0.0609375
-132.018 0.0615625
-131.935 0.0621875
-131.871 0.0628125
-131.871 0.0634375
-131.804 0.0640625
-131.696 0.0646875
-131.678 0.0653125
-131.23 0.0659375
-131.222 0.0665625
-131.208 0.0671875
-131.136 0.0678125
-131.065 0.0684375
-131.056 0.0690625
-131.018 0.0696875
-130.994 0.0703125
-130.978 0.0709375
-130.882 0.0715625
-130.753 0.0721875
-130.751 0.0728125
-130.699 0.0734375
-130.633 0.0740625
-130.632 0.0746875
-130.565 0.0753125
-130.544 0.0759375
-130.482 0.0765625
-130.442 0.0771875
-130.44 0.0778125
-130.439 0.0784375
-130.413 0.0790625
-130.373 0.0796875
-130.31 0.0803125
-130.159 0.0809375
-130.046 0.0815625
-129.968 0.0821875
-129.895 0.0828125
-129.697 0.0834375
-129.673 0.0840625
-129.595 0.0846875
-129.499 0.0853125
-129.45 0.0859375
-129.393 0.0865625
-129.222 0.0871875
-129.177 0.0878125
-129.175 0.0884375
-129.142 0.0890625
-129.042 0.0896875
-129.019 0.0903125
-128.993 0.0909375
-128.96 0.0915625
-128.901 0.0921875
-128.785 0.0928125
-128.654 0.0934375
-128.538 0.0940625
-128.512 0.0946875
-128.444 0.0953125
-128.42 0.0959375
-128.417 0.0965625
-128.277 0.0971875
-128.189 0.0978125
-128.106 0.0984375
-128.026 0.0990625
-128.01 0.0996875
-127.993 0.1003125
-127.946 0.1009375
-127.83 0.1015625
-127.747 0.1021875
-127.673 0.1028125
-127.633 0.1034375
-127.542 0.1040625
-127.528 0.1046875
-127.527 0.1053125
-127.525 0.1059375
-127.218 0.1065625
-127.195 0.1071875
-127.161 0.1078125
-127.123 0.1084375
-127.052 0.1090625
-127.044 0.1096875
-127.009 0.1103125
-126.911 0.1109375
-126.797 0.1115625
-126.763 0.1121875
-126.759 0.1128125
-126.742 0.1134375
-126.716 0.1140625
-126.66 0.1146875
-126.595 0.1153125
-126.509 0.1159375
-126.479 0.1165625
-126.461 0.1171875
-126.45 0.1178125
-126.343 0.1184375
-126.252 0.1190625
-126.245 0.1196875
-126.203 0.1203125
-126.098 0.1209375
-126.006 0.1215625
-125.964 0.1221875
-125.93 0.1228125
-125.907 0.1234375
-125.791 0.1240625
-125.715 0.1246875
-125.494 0.1253125
-125.404 0.1259375
-125.362 0.1265625
-125.347 0.1271875
-125.199 0.1278125
-125.196 0.1284375
-125.184 0.1290625
-125.045 0.1296875
-125.011 0.1303125
-124.771 0.1309375
-124.771 0.1315625
-124.734 0.1321875
-124.607 0.1328125
-124.575 0.1334375
-124.564 0.1340625
-124.529 0.1346875
-124.502 0.1353125
-124.45 0.1359375
-124.432 0.1365625
-124.35 0.1371875
-124.171 0.1378125
-124.109 0.1384375
-124.079 0.1390625
-124.038 0.1396875
-124.005 0.1403125
-123.905 0.1409375
-123.883 0.1415625
-123.846 0.1421875
-123.832 0.1428125
-123.809 0.1434375
-123.793 0.1440625
-123.715 0.1446875
-123.573 0.1453125
-123.553 0.1459375
-123.545 0.1465625
-123.478 0.1471875
-123.438 0.1478125
-123.192 0.1484375
-123.177 0.1490625
-123.167 0.1496875
-123.121 0.1503125
-123.086 0.1509375
-123.069 0.1515625
-123.064 0.1521875
-122.928 0.1528125
-122.848 0.1534375
-122.811 0.1540625
-122.626 0.1546875
-122.562 0.1553125
-122.455 0.1559375
-122.355 0.1565625
-122.242 0.1571875
-122.239 0.1578125
-122.209 0.1584375
-122.151 0.1590625
-122.13 0.1596875
-122.013 0.1603125
-121.95 0.1609375
-121.927 0.1615625
-121.911 0.1621875
-121.863 0.1628125
-121.801 0.1634375
-121.777 0.1640625
-121.646 0.1646875
-121.621 0.1653125
-121.576 0.1659375
-121.506 0.1665625
-121.486 0.1671875
-121.455 0.1678125
-121.365 0.1684375
-121.327 0.1690625
-121.228 0.1696875
-121.215 0.1703125
-121.198 0.1709375
-121.165 0.1715625
-121.163 0.1721875
-121.156 0.1728125
-121.123 0.1734375
-121.123 0.1740625
-121.074 0.1746875
-120.954 0.1753125
-120.91 0.1759375
-120.868 0.1765625
-120.855 0.1771875
-120.855 0.1778125
-120.821 0.1784375
-120.807 0.1790625
-120.738 0.1796875
-120.731 0.1803125
-120.709 0.1809375
-120.684 0.1815625
-120.662 0.1821875
-120.595 0.1828125
-120.585 0.1834375
-120.56 0.1840625
-120.541 0.1846875
-120.427 0.1853125
-120.374 0.1859375
-120.373 0.1865625
-120.344 0.1871875
-120.141 0.1878125
-120.095 0.1884375
-120.046 0.1890625
-119.882 0.1896875
-119.868 0.1903125
-119.851 0.1909375
-119.821 0.1915625
-119.817 0.1921875
-119.79 0.1928125
-119.713 0.1934375
-119.605 0.1940625
-119.559 0.1946875
-119.521 0.1953125
-119.481 0.1959375
-119.463 0.1965625
-119.462 0.1971875
-119.444 0.1978125
-119.432 0.1984375
-119.412 0.1990625
-119.386 0.1996875
-119.342 0.2003125
-119.293 0.2009375
-119.283 0.2015625
-119.186 0.2021875
-119.165 0.2028125
-119.119 0.2034375
-119.085 0.2040625
-118.978 0.2046875
-118.861 0.2053125
-118.76 0.2059375
-118.714 0.2065625
-118.709 0.2071875
-118.689 0.2078125
-118.672 0.2084375
-118.553 0.2090625
-118.532 0.2096875
-118.486 0.2103125
-118.34 0.2109375
-118.292 0.2115625
-118.199 0.2121875
-118.146 0.2128125
-118.09 0.2134375
-118.059 0.2140625
-118.018 0.2146875
-117.948 0.2153125
-117.786 0.2159375
-117.704 0.2165625
-117.694 0.2171875
-117.686 0.2178125
-117.681 0.2184375
-117.625 0.2190625
-117.605 0.2196875
-117.481 0.2203125
-117.429 0.2209375
-117.408 0.2215625
-117.375 0.2221875
-117.375 0.2228125
-117.367 0.2234375
-117.3 0.2240625
-117.266 0.2246875
-117.26 0.2253125
-117.206 0.2259375
-117.136 0.2265625
-117.113 0.2271875
-117.045 0.2278125
-117.004 0.2284375
-116.976 0.2290625
-116.941 0.2296875
-116.93 0.2303125
-116.923 0.2309375
-116.911 0.2315625
-116.905 0.2321875
-116.838 0.2328125
-116.771 0.2334375
-116.771 0.2340625
-116.749 0.2346875
-116.743 0.2353125
-116.7 0.2359375
-116.677 0.2365625
-116.625 0.2371875
-116.564 0.2378125
-116.428 0.2384375
-116.408 0.2390625
-116.35 0.2396875
-116.296 0.2403125
-116.291 0.2409375
-116.151 0.2415625
-116.086 0.2421875
-116.084 0.2428125
-115.954 0.2434375
-115.952 0.2440625
-115.941 0.2446875
-115.65 0.2453125
-115.647 0.2459375
-115.542 0.2465625
-115.477 0.2471875
-115.432 0.2478125
-115.425 0.2484375
-115.392 0.2490625
-115.365 0.2496875
-115.325 0.2503125
-115.288 0.2509375
-115.229 0.2515625
-115.195 0.2521875
-115.176 0.2528125
-115.156 0.2534375
-115.153 0.2540625
-115.071 0.2546875
-115.049 0.2553125
-115.011 0.2559375
-115.005 0.2565625
-115.001 0.2571875
-114.98 0.2578125
-114.772 0.2584375
-114.711 0.2590625
-114.631 0.2596875
-114.596 0.2603125
-114.469 0.2609375
-114.468 0.2615625
-114.465 0.2621875
-114.388 0.2628125
-114.38 0.2634375
-114.347 0.2640625
-114.344 0.2646875
-114.343 0.2653125
-114.333 0.2659375
-114.312 0.2665625
-114.308 0.2671875
-114.294 0.2678125
-114.279 0.2684375
-114.211 0.2690625
-114.152 0.2696875
-114.132 0.2703125
-114.072 0.2709375
-113.974 0.2715625
-113.848 0.2721875
-113.833 0.2728125
-113.77 0.2734375
-113.692 0.2740625
-113.669 0.2746875
-113.665 0.2753125
-113.635 0.2759375
-113.634 0.2765625
-113.588 0.2771875
-113.565 0.2778125
-113.462 0.2784375
-113.458 0.2790625
-113.423 0.2796875
-113.412 0.2803125
-113.387 0.2809375
-113.354 0.2815625
-113.247 0.2821875
-113.22 0.2828125
-113.168 0.2834375
-113.081 0.2840625
-113.08 0.2846875
-113.063 0.2853125
-113.04 0.2859375
-113.038 0.2865625
-113.019 0.2871875
-112.992 0.2878125
-112.963 0.2884375
-112.947 0.2890625
-112.924 0.2896875
-112.861 0.2903125
-112.827 0.2909375
-112.811 0.2915625
-112.753 0.2921875
-112.746 0.2928125
-112.717 0.2934375
-112.668 0.2940625
-112.623 0.2946875
-112.622 0.2953125
-112.614 0.2959375
-112.573 0.2965625
-112.563 0.2971875
-112.546 0.2978125
-112.527 0.2984375
-112.507 0.2990625
-112.506 0.2996875
-112.408 0.3003125
-112.384 0.3009375
-112.314 0.3015625
-112.309 0.3021875
-112.256 0.3028125
-112.238 0.3034375
-112.214 0.3040625
-112.205 0.3046875
-112.188 0.3053125
-112.127 0.3059375
-112.027 0.3065625
-111.957 0.3071875
-111.954 0.3078125
-111.913 0.3084375
-111.901 0.3090625
-111.896 0.3096875
-111.881 0.3103125
-111.855 0.3109375
-111.836 0.3115625
-111.82 0.3121875
-111.791 0.3128125
-111.733 0.3134375
-111.713 0.3140625
-111.711 0.3146875
-111.692 0.3153125
-111.668 0.3159375
-111.568 0.3165625
-111.391 0.3171875
-111.37 0.3178125
-111.326 0.3184375
-111.284 0.3190625
-111.255 0.3196875
-111.213 0.3203125
-111.205 0.3209375
-111.189 0.3215625
-111.157 0.3221875
-111.148 0.3228125
-111.137 0.3234375
-111.13 0.3240625
-111.094 0.3246875
-111.08 0.3253125
-111.06 0.3259375
-111.054 0.3265625
-111.053 0.3271875
-111.042 0.3278125
-110.891 0.3284375
-110.806 0.3290625
-110.766 0.3296875
-110.706 0.3303125
-110.705 0.3309375
-110.641 0.3315625
-110.584 0.3321875
-110.583 0.3328125
-110.572 0.3334375
-110.544 0.3340625
-110.533 0.3346875
-110.515 0.3353125
-110.501 0.3359375
-110.459 0.3365625
-110.438 0.3371875
-110.432 0.3378125
-110.392 0.3384375
-110.362 0.3390625
-110.304 0.3396875
-110.299 0.3403125
-110.29 0.3409375
-110.285 0.3415625
-110.281 0.3421875
-110.263 0.3428125
-110.181 0.3434375
-110.131 0.3440625
-110.087 0.3446875
-110.049 0.3453125
-110.041 0.3459375
-110.025 0.3465625
-109.969 0.3471875
-109.932 0.3478125
-109.93 0.3484375
-109.901 0.3490625
-109.836 0.3496875
-109.832 0.3503125
-109.812 0.3509375
-109.777 0.3515625
-109.666 0.3521875
-109.649 0.3528125
-109.641 0.3534375
-109.636 0.3540625
-109.625 0.3546875
-109.455 0.3553125
-109.359 0.3559375
-109.28 0.3565625
-109.269 0.3571875
-109.259 0.3578125
-109.221 0.3584375
-109.221 0.3590625
-109.18 0.3596875
-109.121 0.3603125
-109.118 0.3609375
-109.084 0.3615625
-108.925 0.3621875
-108.921 0.3628125
-108.905 0.3634375
-108.876 0.3640625
-108.826 0.3646875
-108.69 0.3653125
-108.689 0.3659375
-108.682 0.3665625
-108.675 0.3671875
-108.643 0.3678125
-108.626 0.3684375
-108.585 0.3690625
-108.582 0.3696875
-108.58 0.3703125
-108.562 0.3709375
-108.55 0.3715625
-108.52 0.3721875
-108.459 0.3728125
-108.448 0.3734375
-108.402 0.3740625
-108.365 0.3746875
-108.354 0.3753125
-108.299 0.3759375
-108.289 0.3765625
-108.27 0.3771875
-108.199 0.3778125
-108.192 0.3784375
-108.167 0.3790625
-108.152 0.3796875
-108.146 0.3803125
-108.137 0.3809375
-108.074 0.3815625
-108.045 0.3821875
-107.97 0.3828125
-107.958 0.3834375
-107.909 0.3840625
-107.883 0.3846875
-107.867 0.3853125
-107.787 0.3859375
-107.751 0.3865625
-107.75 0.3871875
-107.664 0.3878125
-107.645 0.3884375
-107.618 0.3890625
-107.546 0.3896875
-107.505 0.3903125
-107.465 0.3909375
-107.403 0.3915625
-107.398 0.3921875
-107.307 0.3928125
-107.305 0.3934375
-107.258 0.3940625
-107.228 0.3946875
-107.187 0.3953125
-107.179 0.3959375
-107.142 0.3965625
-107.133 0.3971875
-107.131 0.3978125
-107.111 0.3984375
-107.086 0.3990625
-107.058 0.3996875
-107.009 0.4003125
-107.008 0.4009375
-106.99 0.4015625
-106.976 0.4021875
-106.965 0.4028125
-106.934 0.4034375
-106.847 0.4040625
-106.838 0.4046875
-106.782 0.4053125
-106.751 0.4059375
-106.716 0.4065625
-106.698 0.4071875
-106.668 0.4078125
-106.662 0.4084375
-106.626 0.4090625
-106.621 0.4096875
-106.607 0.4103125
-106.574 0.4109375
-106.524 0.4115625
-106.478 0.4121875
-106.45 0.4128125
-106.416 0.4134375
-106.402 0.4140625
-106.35 0.4146875
-106.344 0.4153125
-106.34 0.4159375
-106.306 0.4165625
-106.192 0.4171875
-106.168 0.4178125
-106.155 0.4184375
-106.121 0.4190625
-106.078 0.4196875
-106.054 0.4203125
-106.005 0.4209375
-105.926 0.4215625
-105.896 0.4221875
-105.885 0.4228125
-105.878 0.4234375
-105.856 0.4240625
-105.804 0.4246875
-105.803 0.4253125
-105.778 0.4259375
-105.768 0.4265625
-105.721 0.4271875
-105.645 0.4278125
-105.566 0.4284375
-105.557 0.4290625
-105.511 0.4296875
-105.486 0.4303125
-105.465 0.4309375
-105.456 0.4315625
-105.451 0.4321875
-105.437 0.4328125
-105.434 0.4334375
-105.424 0.4340625
-105.419 0.4346875
-105.387 0.4353125
-105.375 0.4359375
-105.337 0.4365625
-105.313 0.4371875
-105.292 0.4378125
-105.261 0.4384375
-105.237 0.4390625
-105.188 0.4396875
-105.109 0.4403125
-105.067 0.4409375
-105.048 0.4415625
-104.954 0.4421875
-104.923 0.4428125
-104.914 0.4434375
-104.906 0.4440625
-104.872 0.4446875
-104.863 0.4453125
-104.841 0.4459375
-104.75 0.4465625
-104.722 0.4471875
-104.705 0.4478125
-104.674 0.4484375
-104.646 0.4490625
-104.594 0.4496875
-104.589 0.4503125
-104.582 0.4509375
-104.577 0.4515625
-104.542 0.4521875
-104.526 0.4528125
-104.522 0.4534375
-104.517 0.4540625
-104.479 0.4546875
-104.469 0.4553125
-104.465 0.4559375
-104.438 0.4565625
-104.385 0.4571875
-104.38 0.4578125
-104.352 0.4584375
-104.332 0.4590625
-104.3 0.4596875
-104.279 0.4603125
-104.249 0.4609375
-104.16 0.4615625
-104.119 0.4621875
-104.048 0.4628125
-104.035 0.4634375
-104.02 0.4640625
-104.002 0.4646875
-103.995 0.4653125
-103.991 0.4659375
-103.971 0.4665625
-103.968 0.4671875
-103.86 0.4678125
-103.859 0.4684375
-103.747 0.4690625
-103.737 0.4696875
-103.715 0.4703125
-103.69 0.4709375
-103.632 0.4715625
-103.574 0.4721875
-103.571 0.4728125
-103.565 0.4734375
-103.544 0.4740625
-103.528 0.4746875
-103.524 0.4753125
-103.494 0.4759375
-103.492 0.4765625
-103.43 0.4771875
-103.389 0.4778125
-103.368 0.4784375
-103.362 0.4790625
-103.334 0.4796875
-103.331 0.4803125
-103.32 0.4809375
-103.32 0.4815625
-103.319 0.4821875
-103.317 0.4828125
-103.276 0.4834375
-103.252 0.4840625
-103.215 0.4846875
-103.185 0.4853125
-103.126 0.4859375
-103.069 0.4865625
-102.973 0.4871875
-102.95 0.4878125
-102.918 0.4884375
-102.901 0.4890625
-102.888 0.4896875
-102.86 0.4903125
-102.822 0.4909375
-102.746 0.4915625
-102.664 0.4921875
-102.658 0.4928125
-102.653 0.4934375
-102.651 0.4940625
-102.641 0.4946875
-102.59 0.4953125
-102.588 0.4959375
-102.569 0.4965625
-102.552 0.4971875
-102.535 0.4978125
-102.521 0.4984375
-102.509 0.4990625
-102.434 0.4996875
-102.422 0.5003125
-102.379 0.5009375
-102.371 0.5015625
-102.329 0.5021875
-102.327 0.5028125
-102.269 0.5034375
-102.263 0.5040625
-102.223 0.5046875
-102.21 0.5053125
-102.207 0.5059375
-102.148 0.5065625
-102.13 0.5071875
-102.117 0.5078125
-102.063 0.5084375
-102.049 0.5090625
-102.016 0.5096875
-101.986 0.5103125
-101.958 0.5109375
-101.91 0.5115625
-101.908 0.5121875
-101.861 0.5128125
-101.853 0.5134375
-101.798 0.5140625
-101.797 0.5146875
-101.796 0.5153125
-101.724 0.5159375
-101.72 0.5165625
-101.719 0.5171875
-101.716 0.5178125
-101.712 0.5184375
-101.696 0.5190625
-101.662 0.5196875
-101.596 0.5203125
-101.59 0.5209375
-101.575 0.5215625
-101.536 0.5221875
-101.472 0.5228125
-101.451 0.5234375
-101.435 0.5240625
-101.374 0.5246875
-101.366 0.5253125
-101.344 0.5259375
-101.283 0.5265625
-101.267 0.5271875
-101.208 0.5278125
-101.168 0.5284375
-101.113 0.5290625
-101.047 0.5296875
-101.044 0.5303125
-101.038 0.5309375
-101.029 0.5315625
-101 0.5321875
-100.988 0.5328125
-100.977 0.5334375
-100.958 0.5340625
-100.941 0.5346875
-100.895 0.5353125
-100.889 0.5359375
-100.867 0.5365625
-100.842 0.5371875
-100.827 0.5378125
-100.818 0.5384375
-100.808 0.5390625
-100.797 0.5396875
-100.766 0.5403125
-100.762 0.5409375
-100.754 0.5415625
-100.753 0.5421875
-100.753 0.5428125
-100.702 0.5434375
-100.701 0.5440625
-100.667 0.5446875
-100.66 0.5453125
-100.645 0.5459375
-100.635 0.5465625
-100.633 0.5471875
-100.625 0.5478125
-100.621 0.5484375
-100.612 0.5490625
-100.611 0.5496875
-100.606 0.5503125
-100.6 0.5509375
-100.594 0.5515625
-100.594 0.5521875
-100.588 0.5528125
-100.572 0.5534375
-100.572 0.5540625
-100.543 0.5546875
-100.524 0.5553125
-100.52 0.5559375
-100.481 0.5565625
-100.451 0.5571875
-100.422 0.5578125
-100.366 0.5584375
-100.348 0.5590625
-100.291 0.5596875
-100.23 0.5603125
-100.215 0.5609375
-100.215 0.5615625
-100.196 0.5621875
-100.188 0.5628125
-100.125 0.5634375
-100.123 0.5640625
-100.098 0.5646875
-100.076 0.5653125
-100.068 0.5659375
-99.957 0.5665625
-99.935 0.5671875
-99.935 0.5678125
-99.932 0.5684375
-99.931 0.5690625
-99.899 0.5696875
-99.875 0.5703125
-99.856 0.5709375
-99.816 0.5715625
-99.805 0.5721875
-99.779 0.5728125
-99.735 0.5734375
-99.731 0.5740625
-99.723 0.5746875
-99.722 0.5753125
-99.704 0.5759375
-99.694 0.5765625
-99.633 0.5771875
-99.621 0.5778125
-99.596 0.5784375
-99.571 0.5790625
-99.567 0.5796875
-99.49 0.5803125
-99.461 0.5809375
-99.45 0.5815625
-99.444 0.5821875
-99.365 0.5828125
-99.365 0.5834375
-99.359 0.5840625
-99.335 0.5846875
-99.316 0.5853125
-99.295 0.5859375
-99.289 0.5865625
-99.289 0.5871875
-99.199 0.5878125
-99.145 0.5884375
-99.142 0.5890625
-99.13 0.5896875
-99.121 0.5903125
-99.12 0.5909375
-99.117 0.5915625
-99.085 0.5921875
-99.08 0.5928125
-99.042 0.5934375
-99.019 0.5940625
-99.016 0.5946875
-98.979 0.5953125
-98.961 0.5959375
-98.955 0.5965625
-98.924 0.5971875
-98.923 0.5978125
-98.911 0.5984375
-98.895 0.5990625
-98.876 0.5996875
-98.868 0.6003125
-98.852 0.6009375
-98.796 0.6015625
-98.788 0.6021875
-98.784 0.6028125
-98.783 0.6034375
-98.763 0.6040625
-98.746 0.6046875
-98.735 0.6053125
-98.698 0.6059375
-98.674 0.6065625
-98.626 0.6071875
-98.582 0.6078125
-98.581 0.6084375
-98.57 0.6090625
-98.564 0.6096875
-98.554 0.6103125
-98.552 0.6109375
-98.55 0.6115625
-98.547 0.6121875
-98.519 0.6128125
-98.515 0.6134375
-98.448 0.6140625
-98.446 0.6146875
-98.444 0.6153125
-98.441 0.6159375
-98.411 0.6165625
-98.367 0.6171875
-98.345 0.6178125
-98.332 0.6184375
-98.269 0.6190625
-98.246 0.6196875
-98.233 0.6203125
-98.222 0.6209375
-98.194 0.6215625
-98.194 0.6221875
-98.188 0.6228125
-98.12 0.6234375
-98.102 0.6240625
-98.091 0.6246875
-98.071 0.6253125
-98.062 0.6259375
-98.055 0.6265625
-98.031 0.6271875
-98.023 0.6278125
-97.994 0.6284375
-97.98 0.6290625
-97.969 0.6296875
-97.951 0.6303125
-97.926 0.6309375
-97.924 0.6315625
-97.924 0.6321875
-97.918 0.6328125
-97.917 0.6334375
-97.906 0.6340625
-97.902 0.6346875
-97.89 0.6353125
-97.865 0.6359375
-97.809 0.6365625
-97.782 0.6371875
-97.769 0.6378125
-97.689 0.6384375
-97.682 0.6390625
-97.67 0.6396875
-97.655 0.6403125
-97.633 0.6409375
-97.628 0.6415625
-97.606 0.6421875
-97.585 0.6428125
-97.572 0.6434375
-97.562 0.6440625
-97.536 0.6446875
-97.524 0.6453125
-97.503 0.6459375
-97.429 0.6465625
-97.368 0.6471875
-97.334 0.6478125
-97.276 0.6484375
-97.273 0.6490625
-97.243 0.6496875
-97.234 0.6503125
-97.231 0.6509375
-97.205 0.6515625
-97.198 0.6521875
-97.145 0.6528125
-97.132 0.6534375
-97.109 0.6540625
-97.109 0.6546875
-97.104 0.6553125
-97.066 0.6559375
-97.046 0.6565625
-97.031 0.6571875
-97.009 0.6578125
-96.989 0.6584375
-96.964 0.6590625
-96.947 0.6596875
-96.941 0.6603125
-96.924 0.6609375
-96.902 0.6615625
-96.878 0.6621875
-96.87 0.6628125
-96.861 0.6634375
-96.836 0.6640625
-96.836 0.6646875
-96.834 0.6653125
-96.761 0.6659375
-96.752 0.6665625
-96.697 0.6671875
-96.627 0.6678125
-96.609 0.6684375
-96.569 0.6690625
-96.567 0.6696875
-96.52 0.6703125
-96.5 0.6709375
-96.412 0.6715625
-96.397 0.6721875
-96.38 0.6728125
-96.363 0.6734375
-96.327 0.6740625
-96.327 0.6746875
-96.285 0.6753125
-96.274 0.6759375
-96.238 0.6765625
-96.206 0.6771875
-96.177 0.6778125
-96.146 0.6784375
-96.134 0.6790625
-96.102 0.6796875
-96.095 0.6803125
-96.088 0.6809375
-96.082 0.6815625
-96.08 0.6821875
-96.062 0.6828125
-96.059 0.6834375
-96.04 0.6840625
-96.038 0.6846875
-96.03 0.6853125
-96.012 0.6859375
-96.004 0.6865625
-95.951 0.6871875
-95.936 0.6878125
-95.923 0.6884375
-95.906 0.6890625
-95.872 0.6896875
-95.773 0.6903125
-95.765 0.6909375
-95.76 0.6915625
-95.754 0.6921875
-95.749 0.6928125
-95.736 0.6934375
-95.731 0.6940625
-95.724 0.6946875
-95.717 0.6953125
-95.64 0.6959375
-95.631 0.6965625
-95.611 0.6971875
-95.608 0.6978125
-95.601 0.6984375
-95.59 0.6990625
-95.588 0.6996875
-95.587 0.7003125
-95.581 0.7009375
-95.548 0.7015625
-95.547 0.7021875
-95.53 0.7028125
-95.498 0.7034375
-95.486 0.7040625
-95.456 0.7046875
-95.417 0.7053125
-95.41 0.7059375
-95.364 0.7065625
-95.362 0.7071875
-95.33 0.7078125
-95.328 0.7084375
-95.324 0.7090625
-95.301 0.7096875
-95.294 0.7103125
-95.281 0.7109375
-95.272 0.7115625
-95.263 0.7121875
-95.237 0.7128125
-95.236 0.7134375
-95.195 0.7140625
-95.184 0.7146875
-95.164 0.7153125
-95.159 0.7159375
-95.15 0.7165625
-95.099 0.7171875
-95.09 0.7178125
-95.089 0.7184375
-95.088 0.7190625
-95.081 0.7196875
-95.007 0.7203125
-95.007 0.7209375
-95.005 0.7215625
-94.978 0.7221875
-94.957 0.7228125
-94.957 0.7234375
-94.947 0.7240625
-94.936 0.7246875
-94.915 0.7253125
-94.908 0.7259375
-94.905 0.7265625
-94.904 0.7271875
-94.887 0.7278125
-94.881 0.7284375
-94.874 0.7290625
-94.817 0.7296875
-94.807 0.7303125
-94.746 0.7309375
-94.737 0.7315625
-94.704 0.7321875
-94.703 0.7328125
-94.696 0.7334375
-94.677 0.7340625
-94.67 0.7346875
-94.645 0.7353125
-94.636 0.7359375
-94.606 0.7365625
-94.583 0.7371875
-94.547 0.7378125
-94.546 0.7384375
-94.534 0.7390625
-94.533 0.7396875
-94.487 0.7403125
-94.486 0.7409375
-94.484 0.7415625
-94.471 0.7421875
-94.457 0.7428125
-94.442 0.7434375
-94.429 0.7440625
-94.407 0.7446875
-94.389 0.7453125
-94.383 0.7459375
-94.306 0.7465625
-94.247 0.7471875
-94.245 0.7478125
-94.231 0.7484375
-94.207 0.7490625
-94.206 0.7496875
-94.165 0.7503125
-94.155 0.7509375
-94.102 0.7515625
-94.101 0.7521875
-94.019 0.7528125
-94.006 0.7534375
-93.967 0.7540625
-93.916 0.7546875
-93.892 0.7553125
-93.882 0.7559375
-93.833 0.7565625
-93.817 0.7571875
-93.808 0.7578125
-93.8 0.7584375
-93.778 0.7590625
-93.762 0.7596875
-93.728 0.7603125
-93.699 0.7609375
-93.679 0.7615625
-93.66 0.7621875
-93.588 0.7628125
-93.542 0.7634375
-93.518 0.7640625
-93.5 0.7646875
-93.485 0.7653125
-93.444 0.7659375
-93.439 0.7665625
-93.437 0.7671875
-93.405 0.7678125
-93.4 0.7684375
-93.383 0.7690625
-93.379 0.7696875
-93.376 0.7703125
-93.321 0.7709375
-93.248 0.7715625
-93.244 0.7721875
-93.226 0.7728125
-93.215 0.7734375
-93.186 0.7740625
-93.179 0.7746875
-93.164 0.7753125
-93.138 0.7759375
-93.133 0.7765625
-93.082 0.7771875
-93.072 0.7778125
-93.006 0.7784375
-92.965 0.7790625
-92.94 0.7796875
-92.932 0.7803125
-92.917 0.7809375
-92.914 0.7815625
-92.859 0.7821875
-92.825 0.7828125
-92.816 0.7834375
-92.802 0.7840625
-92.801 0.7846875
-92.774 0.7853125
-92.746 0.7859375
-92.719 0.7865625
-92.605 0.7871875
-92.579 0.7878125
-92.565 0.7884375
-92.564 0.7890625
-92.497 0.7896875
-92.469 0.7903125
-92.449 0.7909375
-92.437 0.7915625
-92.425 0.7921875
-92.398 0.7928125
-92.375 0.7934375
-92.372 0.7940625
-92.344 0.7946875
-92.343 0.7953125
-92.32 0.7959375
-92.316 0.7965625
-92.315 0.7971875
-92.304 0.7978125
-92.295 0.7984375
-92.267 0.7990625
-92.234 0.7996875
-92.201 0.8003125
-92.185 0.8009375
-92.162 0.8015625
-92.158 0.8021875
-92.119 0.8028125
-92.071 0.8034375
-92.033 0.8040625
-92.009 0.8046875
-91.994 0.8053125
-91.992 0.8059375
-91.985 0.8065625
-91.973 0.8071875
-91.966 0.8078125
-91.913 0.8084375
-91.91 0.8090625
-91.903 0.8096875
-91.895 0.8103125
-91.826 0.8109375
-91.817 0.8115625
-91.811 0.8121875
-91.809 0.8128125
-91.785 0.8134375
-91.77 0.8140625
-91.768 0.8146875
-91.76 0.8153125
-91.752 0.8159375
-91.742 0.8165625
-91.729 0.8171875
-91.686 0.8178125
-91.685 0.8184375
-91.675 0.8190625
-91.662 0.8196875
-91.659 0.8203125
-91.657 0.8209375
-91.643 0.8215625
-91.617 0.8221875
-91.594 0.8228125
-91.55 0.8234375
-91.545 0.8240625
-91.536 0.8246875
-91.535 0.8253125
-91.532 0.8259375
-91.524 0.8265625
-91.508 0.8271875
-91.487 0.8278125
-91.483 0.8284375
-91.48 0.8290625
-91.475 0.8296875
-91.473 0.8303125
-91.472 0.8309375
-91.467 0.8315625
-91.45 0.8321875
-91.427 0.8328125
-91.404 0.8334375
-91.401 0.8340625
-91.4 0.8346875
-91.357 0.8353125
-91.353 0.8359375
-91.328 0.8365625
-91.327 0.8371875
-91.292 0.8378125
-91.281 0.8384375
-91.278 0.8390625
-91.256 0.8396875
-91.255 0.8403125
-91.195 0.8409375
-91.172 0.8415625
-91.157 0.8421875
-91.147 0.8428125
-91.119 0.8434375
-91.113 0.8440625
-91.104 0.8446875
-91.069 0.8453125
-91.069 0.8459375
-91.049 0.8465625
-91.028 0.8471875
-91.018 0.8478125
-90.966 0.8484375
-90.918 0.8490625
-90.881 0.8496875
-90.869 0.8503125
-90.819 0.8509375
-90.811 0.8515625
-90.809 0.8521875
-90.797 0.8528125
-90.787 0.8534375
-90.775 0.8540625
-90.771 0.8546875
-90.77 0.8553125
-90.766 0.8559375
-90.744 0.8565625
-90.736 0.8571875
-90.732 0.8578125
-90.725 0.8584375
-90.705 0.8590625
-90.659 0.8596875
-90.654 0.8603125
-90.65 0.8609375
-90.594 0.8615625
-90.548 0.8621875
-90.525 0.8628125
-90.502 0.8634375
-90.491 0.8640625
-90.474 0.8646875
-90.453 0.8653125
-90.436 0.8659375
-90.431 0.8665625
-90.426 0.8671875
-90.425 0.8678125
-90.393 0.8684375
-90.38 0.8690625
-90.331 0.8696875
-90.31 0.8703125
-90.3 0.8709375
-90.28 0.8715625
-90.254 0.8721875
-90.223 0.8728125
-90.22 0.8734375
-90.213 0.8740625
-90.206 0.8746875
-90.158 0.8753125
-90.149 0.8759375
-90.134 0.8765625
-90.108 0.8771875
-90.083 0.8778125
-90.083 0.8784375
-90.072 0.8790625
-90.071 0.8796875
-90.069 0.8803125
-90.059 0.8809375
-90.047 0.8815625
-90.032 0.8821875
-90.002 0.8828125
-89.938 0.8834375
-89.933 0.8840625
-89.921 0.8846875
-89.912 0.8853125
-89.874 0.8859375
-89.873 0.8865625
-89.865 0.8871875
-89.849 0.8878125
-89.805 0.8884375
-89.805 0.8890625
-89.793 0.8896875
-89.771 0.8903125
-89.706 0.8909375
-89.666 0.8915625
-89.662 0.8921875
-89.637 0.8928125
-89.615 0.8934375
-89.574 0.8940625
-89.569 0.8946875
-89.555 0.8953125
-89.541 0.8959375
-89.499 0.8965625
-89.483 0.8971875
-89.475 0.8978125
-89.448 0.8984375
-89.419 0.8990625
-89.412 0.8996875
-89.409 0.9003125
-89.404 0.9009375
-89.38 0.9015625
-89.363 0.9021875
-89.35 0.9028125
-89.324 0.9034375
-89.3 0.9040625
-89.21 0.9046875
-89.196 0.9053125
-89.189 0.9059375
-89.08 0.9065625
-89.046 0.9071875
-89.031 0.9078125
-88.976 0.9084375
-88.962 0.9090625
-88.941 0.9096875
-88.914 0.9103125
-88.909 0.9109375
-88.885 0.9115625
-88.884 0.9121875
-88.883 0.9128125
-88.828 0.9134375
-88.827 0.9140625
-88.796 0.9146875
-88.796 0.9153125
-88.744 0.9159375
-88.702 0.9165625
-88.7 0.9171875
-88.687 0.9178125
-88.678 0.9184375
-88.666 0.9190625
-88.648 0.9196875
-88.645 0.9203125
-88.592 0.9209375
-88.58 0.9215625
-88.552 0.9221875
-88.512 0.9228125
-88.469 0.9234375
-88.447 0.9240625
-88.421 0.9246875
-88.418 0.9253125
-88.38 0.9259375
-88.32 0.9265625
-88.301 0.9271875
-88.284 0.9278125
-88.27 0.9284375
-88.224 0.9290625
-88.221 0.9296875
-88.128 0.9303125
-88.117 0.9309375
-88.076 0.9315625
-88.059 0.9321875
-88.058 0.9328125
-88.038 0.9334375
-88.025 0.9340625
-88.014 0.9346875
-88.004 0.9353125
-87.968 0.9359375
-87.914 0.9365625
-87.879 0.9371875
-87.87 0.9378125
-87.849 0.9384375
-87.818 0.9390625
-87.802 0.9396875
-87.786 0.9403125
-87.769 0.9409375
-87.749 0.9415625
-87.748 0.9421875
-87.738 0.9428125
-87.718 0.9434375
-87.718 0.9440625
-87.708 0.9446875
-87.626 0.9453125
-87.587 0.9459375
-87.578 0.9465625
-87.575 0.9471875
-87.55 0.9478125
-87.533 0.9484375
-87.521 0.9490625
-87.517 0.9496875
-87.486 0.9503125
-87.48 0.9509375
-87.479 0.9515625
-87.471 0.9521875
-87.427 0.9528125
-87.411 0.9534375
-87.41 0.9540625
-87.376 0.9546875
-87.356 0.9553125
-87.345 0.9559375
-87.321 0.9565625
-87.294 0.9571875
-87.29 0.9578125
-87.288 0.9584375
-87.282 0.9590625
-87.27 0.9596875
-87.249 0.9603125
-87.213 0.9609375
-87.167 0.9615625
-87.128 0.9621875
-87.115 0.9628125
-87.063 0.9634375
-87.051 0.9640625
-87.05 0.9646875
-87.046 0.9653125
-87.02 0.9659375
-87.02 0.9665625
-86.988 0.9671875
-86.959 0.9678125
-86.882 0.9684375
-86.875 0.9690625
-86.829 0.9696875
-86.774 0.9703125
-86.751 0.9709375
-86.69 0.9715625
-86.657 0.9721875
-86.635 0.9728125
-86.584 0.9734375
-86.581 0.9740625
-86.581 0.9746875
-86.562 0.9753125
-86.473 0.9759375
-86.461 0.9765625
-86.454 0.9771875
-86.451 0.9778125
-86.285 0.9784375
-86.282 0.9790625
-86.228 0.9796875
-86.181 0.9803125
-86.128 0.9809375
-86.099 0.9815625
-86.063 0.9821875
-86.002 0.9828125
-85.915 0.9834375
-85.883 0.9840625
-85.878 0.9846875
-85.84 0.9853125
-85.835 0.9859375
-85.829 0.9865625
-85.815 0.9871875
-85.752 0.9878125
-85.748 0.9884375
-85.714 0.9890625
-85.711 0.9896875
-85.659 0.9903125
-85.603 0.9909375
-85.58 0.9915625
-85.574 0.9921875
-85.53 0.9928125
-85.508 0.9934375
-85.48 0.9940625
-85.478 0.9946875
-85.468 0.9953125
-85.369 0.9959375
-85.324 0.9965625
-85.294 0.9971875
-85.287 0.9978125
-85.266 0.9984375
-85.231 0.9990625
-85.207 0.9996875
};
\addlegendentry{FS Channel - NLOS}

\addplot [semithick, green!50!black, mark=asterisk, , mark repeat=100, mark size=1.5, mark options={solid}]
table {%
-94.165 0.000747384155455904
-94.155 0.00224215246636771
-94.102 0.00373692077727952
-94.101 0.00523168908819133
-94.019 0.00672645739910314
-94.006 0.00822122571001495
-93.967 0.00971599402092675
-93.916 0.0112107623318386
-93.892 0.0127055306427504
-93.882 0.0142002989536622
-93.833 0.015695067264574
-93.817 0.0171898355754858
-93.808 0.0186846038863976
-93.8 0.0201793721973094
-93.778 0.0216741405082212
-93.762 0.023168908819133
-93.728 0.0246636771300448
-93.699 0.0261584454409566
-93.679 0.0276532137518685
-93.66 0.0291479820627803
-93.588 0.0306427503736921
-93.542 0.0321375186846039
-93.518 0.0336322869955157
-93.5 0.0351270553064275
-93.485 0.0366218236173393
-93.444 0.0381165919282511
-93.439 0.0396113602391629
-93.437 0.0411061285500747
-93.405 0.0426008968609865
-93.4 0.0440956651718983
-93.383 0.0455904334828102
-93.379 0.047085201793722
-93.376 0.0485799701046338
-93.321 0.0500747384155456
-93.248 0.0515695067264574
-93.244 0.0530642750373692
-93.226 0.054559043348281
-93.215 0.0560538116591928
-93.186 0.0575485799701046
-93.179 0.0590433482810164
-93.164 0.0605381165919282
-93.138 0.06203288490284
-93.133 0.0635276532137519
-93.082 0.0650224215246637
-93.072 0.0665171898355755
-93.006 0.0680119581464873
-92.965 0.0695067264573991
-92.94 0.0710014947683109
-92.932 0.0724962630792227
-92.917 0.0739910313901345
-92.914 0.0754857997010463
-92.859 0.0769805680119581
-92.825 0.0784753363228699
-92.816 0.0799701046337817
-92.802 0.0814648729446936
-92.801 0.0829596412556054
-92.774 0.0844544095665172
-92.746 0.085949177877429
-92.719 0.0874439461883408
-92.605 0.0889387144992526
-92.579 0.0904334828101644
-92.565 0.0919282511210762
-92.564 0.093423019431988
-92.497 0.0949177877428998
-92.469 0.0964125560538116
-92.449 0.0979073243647234
-92.437 0.0994020926756353
-92.425 0.100896860986547
-92.398 0.102391629297459
-92.375 0.103886397608371
-92.372 0.105381165919282
-92.344 0.106875934230194
-92.343 0.108370702541106
-92.32 0.109865470852018
-92.316 0.11136023916293
-92.315 0.112855007473842
-92.304 0.114349775784753
-92.295 0.115844544095665
-92.267 0.117339312406577
-92.234 0.118834080717489
-92.201 0.120328849028401
-92.185 0.121823617339312
-92.162 0.123318385650224
-92.158 0.124813153961136
-92.119 0.126307922272048
-92.071 0.12780269058296
-92.033 0.129297458893871
-92.009 0.130792227204783
-91.994 0.132286995515695
-91.992 0.133781763826607
-91.985 0.135276532137519
-91.973 0.13677130044843
-91.966 0.138266068759342
-91.913 0.139760837070254
-91.91 0.141255605381166
-91.903 0.142750373692078
-91.895 0.14424514200299
-91.826 0.145739910313901
-91.817 0.147234678624813
-91.811 0.148729446935725
-91.809 0.150224215246637
-91.785 0.151718983557549
-91.77 0.15321375186846
-91.768 0.154708520179372
-91.76 0.156203288490284
-91.752 0.157698056801196
-91.742 0.159192825112108
-91.729 0.160687593423019
-91.686 0.162182361733931
-91.685 0.163677130044843
-91.675 0.165171898355755
-91.662 0.166666666666667
-91.659 0.168161434977578
-91.657 0.16965620328849
-91.643 0.171150971599402
-91.617 0.172645739910314
-91.594 0.174140508221226
-91.55 0.175635276532138
-91.545 0.177130044843049
-91.536 0.178624813153961
-91.535 0.180119581464873
-91.532 0.181614349775785
-91.524 0.183109118086697
-91.508 0.184603886397608
-91.487 0.18609865470852
-91.483 0.187593423019432
-91.48 0.189088191330344
-91.475 0.190582959641256
-91.473 0.192077727952167
-91.472 0.193572496263079
-91.467 0.195067264573991
-91.45 0.196562032884903
-91.427 0.198056801195815
-91.404 0.199551569506726
-91.401 0.201046337817638
-91.4 0.20254110612855
-91.357 0.204035874439462
-91.353 0.205530642750374
-91.328 0.207025411061285
-91.327 0.208520179372197
-91.292 0.210014947683109
-91.281 0.211509715994021
-91.278 0.213004484304933
-91.256 0.214499252615845
-91.255 0.215994020926756
-91.195 0.217488789237668
-91.172 0.21898355754858
-91.157 0.220478325859492
-91.147 0.221973094170404
-91.119 0.223467862481315
-91.113 0.224962630792227
-91.104 0.226457399103139
-91.069 0.227952167414051
-91.069 0.229446935724963
-91.049 0.230941704035874
-91.028 0.232436472346786
-91.018 0.233931240657698
-90.966 0.23542600896861
-90.918 0.236920777279522
-90.881 0.238415545590433
-90.869 0.239910313901345
-90.819 0.241405082212257
-90.811 0.242899850523169
-90.809 0.244394618834081
-90.797 0.245889387144993
-90.787 0.247384155455904
-90.775 0.248878923766816
-90.771 0.250373692077728
-90.77 0.25186846038864
-90.766 0.253363228699552
-90.744 0.254857997010463
-90.736 0.256352765321375
-90.732 0.257847533632287
-90.725 0.259342301943199
-90.705 0.260837070254111
-90.659 0.262331838565022
-90.654 0.263826606875934
-90.65 0.265321375186846
-90.594 0.266816143497758
-90.548 0.26831091180867
-90.525 0.269805680119581
-90.502 0.271300448430493
-90.491 0.272795216741405
-90.474 0.274289985052317
-90.453 0.275784753363229
-90.436 0.27727952167414
-90.431 0.278774289985052
-90.426 0.280269058295964
-90.425 0.281763826606876
-90.393 0.283258594917788
-90.38 0.284753363228699
-90.331 0.286248131539611
-90.31 0.287742899850523
-90.3 0.289237668161435
-90.28 0.290732436472347
-90.254 0.292227204783259
-90.223 0.29372197309417
-90.22 0.295216741405082
-90.213 0.296711509715994
-90.206 0.298206278026906
-90.158 0.299701046337818
-90.149 0.301195814648729
-90.134 0.302690582959641
-90.108 0.304185351270553
-90.083 0.305680119581465
-90.083 0.307174887892377
-90.072 0.308669656203288
-90.071 0.3101644245142
-90.069 0.311659192825112
-90.059 0.313153961136024
-90.047 0.314648729446936
-90.032 0.316143497757848
-90.002 0.317638266068759
-89.938 0.319133034379671
-89.933 0.320627802690583
-89.921 0.322122571001495
-89.912 0.323617339312407
-89.874 0.325112107623318
-89.873 0.32660687593423
-89.865 0.328101644245142
-89.849 0.329596412556054
-89.805 0.331091180866966
-89.805 0.332585949177877
-89.793 0.334080717488789
-89.771 0.335575485799701
-89.706 0.337070254110613
-89.666 0.338565022421525
-89.662 0.340059790732436
-89.637 0.341554559043348
-89.615 0.34304932735426
-89.574 0.344544095665172
-89.569 0.346038863976084
-89.555 0.347533632286995
-89.541 0.349028400597907
-89.499 0.350523168908819
-89.483 0.352017937219731
-89.475 0.353512705530643
-89.448 0.355007473841555
-89.419 0.356502242152466
-89.412 0.357997010463378
-89.409 0.35949177877429
-89.404 0.360986547085202
-89.38 0.362481315396114
-89.363 0.363976083707025
-89.35 0.365470852017937
-89.324 0.366965620328849
-89.3 0.368460388639761
-89.21 0.369955156950673
-89.196 0.371449925261584
-89.189 0.372944693572496
-89.08 0.374439461883408
-89.046 0.37593423019432
-89.031 0.377428998505232
-88.976 0.378923766816143
-88.962 0.380418535127055
-88.941 0.381913303437967
-88.914 0.383408071748879
-88.909 0.384902840059791
-88.885 0.386397608370702
-88.884 0.387892376681614
-88.883 0.389387144992526
-88.828 0.390881913303438
-88.827 0.39237668161435
-88.796 0.393871449925262
-88.796 0.395366218236173
-88.744 0.396860986547085
-88.702 0.398355754857997
-88.7 0.399850523168909
-88.687 0.401345291479821
-88.678 0.402840059790732
-88.666 0.404334828101644
-88.648 0.405829596412556
-88.645 0.407324364723468
-88.592 0.40881913303438
-88.58 0.410313901345291
-88.552 0.411808669656203
-88.512 0.413303437967115
-88.469 0.414798206278027
-88.447 0.416292974588939
-88.421 0.41778774289985
-88.418 0.419282511210762
-88.38 0.420777279521674
-88.32 0.422272047832586
-88.301 0.423766816143498
-88.284 0.425261584454409
-88.27 0.426756352765321
-88.224 0.428251121076233
-88.221 0.429745889387145
-88.128 0.431240657698057
-88.117 0.432735426008969
-88.076 0.43423019431988
-88.059 0.435724962630792
-88.058 0.437219730941704
-88.038 0.438714499252616
-88.025 0.440209267563528
-88.014 0.441704035874439
-88.004 0.443198804185351
-87.968 0.444693572496263
-87.914 0.446188340807175
-87.879 0.447683109118087
-87.87 0.449177877428998
-87.849 0.45067264573991
-87.818 0.452167414050822
-87.802 0.453662182361734
-87.786 0.455156950672646
-87.769 0.456651718983557
-87.749 0.458146487294469
-87.748 0.459641255605381
-87.738 0.461136023916293
-87.718 0.462630792227205
-87.718 0.464125560538117
-87.708 0.465620328849028
-87.626 0.46711509715994
-87.587 0.468609865470852
-87.578 0.470104633781764
-87.575 0.471599402092676
-87.55 0.473094170403587
-87.533 0.474588938714499
-87.521 0.476083707025411
-87.517 0.477578475336323
-87.486 0.479073243647235
-87.48 0.480568011958146
-87.479 0.482062780269058
-87.471 0.48355754857997
-87.427 0.485052316890882
-87.411 0.486547085201794
-87.41 0.488041853512705
-87.376 0.489536621823617
-87.356 0.491031390134529
-87.345 0.492526158445441
-87.321 0.494020926756353
-87.294 0.495515695067265
-87.29 0.497010463378176
-87.288 0.498505231689088
-87.282 0.5
-87.27 0.501494768310912
-87.249 0.502989536621824
-87.213 0.504484304932735
-87.167 0.505979073243647
-87.128 0.507473841554559
-87.115 0.508968609865471
-87.063 0.510463378176383
-87.051 0.511958146487294
-87.05 0.513452914798206
-87.046 0.514947683109118
-87.02 0.51644245142003
-87.02 0.517937219730942
-86.988 0.519431988041854
-86.959 0.520926756352765
-86.882 0.522421524663677
-86.875 0.523916292974589
-86.829 0.525411061285501
-86.774 0.526905829596413
-86.751 0.528400597907324
-86.69 0.529895366218236
-86.657 0.531390134529148
-86.635 0.53288490284006
-86.584 0.534379671150972
-86.581 0.535874439461883
-86.581 0.537369207772795
-86.562 0.538863976083707
-86.473 0.540358744394619
-86.461 0.541853512705531
-86.454 0.543348281016442
-86.451 0.544843049327354
-86.285 0.546337817638266
-86.282 0.547832585949178
-86.228 0.54932735426009
-86.181 0.550822122571001
-86.128 0.552316890881913
-86.099 0.553811659192825
-86.063 0.555306427503737
-86.002 0.556801195814649
-85.915 0.55829596412556
-85.883 0.559790732436472
-85.878 0.561285500747384
-85.84 0.562780269058296
-85.835 0.564275037369208
-85.829 0.56576980568012
-85.815 0.567264573991031
-85.752 0.568759342301943
-85.748 0.570254110612855
-85.714 0.571748878923767
-85.711 0.573243647234679
-85.659 0.57473841554559
-85.603 0.576233183856502
-85.58 0.577727952167414
-85.574 0.579222720478326
-85.53 0.580717488789238
-85.508 0.582212257100149
-85.48 0.583707025411061
-85.478 0.585201793721973
-85.468 0.586696562032885
-85.369 0.588191330343797
-85.324 0.589686098654708
-85.294 0.59118086696562
-85.287 0.592675635276532
-85.266 0.594170403587444
-85.231 0.595665171898356
-85.207 0.597159940209268
-85.198 0.598654708520179
-85.161 0.600149476831091
-85.132 0.601644245142003
-85.131 0.603139013452915
-85.102 0.604633781763827
-85.078 0.606128550074738
-85.077 0.60762331838565
-85.069 0.609118086696562
-85.052 0.610612855007474
-85.048 0.612107623318386
-84.995 0.613602391629297
-84.957 0.615097159940209
-84.924 0.616591928251121
-84.907 0.618086696562033
-84.853 0.619581464872945
-84.835 0.621076233183857
-84.781 0.622571001494768
-84.773 0.62406576980568
-84.759 0.625560538116592
-84.751 0.627055306427504
-84.671 0.628550074738416
-84.666 0.630044843049327
-84.64 0.631539611360239
-84.568 0.633034379671151
-84.562 0.634529147982063
-84.538 0.636023916292975
-84.537 0.637518684603886
-84.494 0.639013452914798
-84.469 0.64050822122571
-84.448 0.642002989536622
-84.425 0.643497757847534
-84.405 0.644992526158445
-84.368 0.646487294469357
-84.304 0.647982062780269
-84.274 0.649476831091181
-84.233 0.650971599402093
-84.206 0.652466367713004
-84.193 0.653961136023916
-84.192 0.655455904334828
-84.179 0.65695067264574
-84.169 0.658445440956652
-84.069 0.659940209267563
-84.034 0.661434977578475
-84.014 0.662929745889387
-84.011 0.664424514200299
-83.981 0.665919282511211
-83.966 0.667414050822123
-83.952 0.668908819133034
-83.941 0.670403587443946
-83.939 0.671898355754858
-83.933 0.67339312406577
-83.913 0.674887892376682
-83.884 0.676382660687593
-83.852 0.677877428998505
-83.836 0.679372197309417
-83.818 0.680866965620329
-83.785 0.682361733931241
-83.755 0.683856502242152
-83.745 0.685351270553064
-83.713 0.686846038863976
-83.702 0.688340807174888
-83.559 0.6898355754858
-83.405 0.691330343796711
-83.359 0.692825112107623
-83.336 0.694319880418535
-83.334 0.695814648729447
-83.308 0.697309417040359
-83.284 0.698804185351271
-83.216 0.700298953662182
-83.211 0.701793721973094
-83.184 0.703288490284006
-83.174 0.704783258594918
-83.138 0.70627802690583
-83.021 0.707772795216741
-82.999 0.709267563527653
-82.961 0.710762331838565
-82.913 0.712257100149477
-82.908 0.713751868460389
-82.877 0.7152466367713
-82.87 0.716741405082212
-82.841 0.718236173393124
-82.81 0.719730941704036
-82.778 0.721225710014948
-82.728 0.72272047832586
-82.695 0.724215246636771
-82.612 0.725710014947683
-82.573 0.727204783258595
-82.542 0.728699551569507
-82.504 0.730194319880418
-82.409 0.73168908819133
-82.352 0.733183856502242
-82.35 0.734678624813154
-82.344 0.736173393124066
-82.343 0.737668161434977
-82.227 0.739162929745889
-82.204 0.740657698056801
-82.204 0.742152466367713
-82.178 0.743647234678625
-82.119 0.745142002989537
-82.103 0.746636771300448
-82.089 0.74813153961136
-82.076 0.749626307922272
-82.028 0.751121076233184
-81.991 0.752615844544096
-81.904 0.754110612855007
-81.844 0.755605381165919
-81.789 0.757100149476831
-81.789 0.758594917787743
-81.715 0.760089686098655
-81.702 0.761584454409566
-81.674 0.763079222720478
-81.61 0.76457399103139
-81.569 0.766068759342302
-81.54 0.767563527653214
-81.507 0.769058295964126
-81.474 0.770553064275037
-81.466 0.772047832585949
-81.392 0.773542600896861
-81.347 0.775037369207773
-81.336 0.776532137518685
-81.306 0.778026905829596
-81.259 0.779521674140508
-81.214 0.78101644245142
-81.214 0.782511210762332
-81.182 0.784005979073244
-81.169 0.785500747384155
-81.086 0.786995515695067
-81.083 0.788490284005979
-81.067 0.789985052316891
-81.066 0.791479820627803
-81 0.792974588938714
-80.999 0.794469357249626
-80.992 0.795964125560538
-80.98 0.79745889387145
-80.965 0.798953662182362
-80.954 0.800448430493274
-80.886 0.801943198804185
-80.855 0.803437967115097
-80.841 0.804932735426009
-80.802 0.806427503736921
-80.775 0.807922272047833
-80.764 0.809417040358744
-80.755 0.810911808669656
-80.741 0.812406576980568
-80.675 0.81390134529148
-80.606 0.815396113602392
-80.592 0.816890881913303
-80.581 0.818385650224215
-80.579 0.819880418535127
-80.557 0.821375186846039
-80.545 0.822869955156951
-80.54 0.824364723467862
-80.534 0.825859491778774
-80.527 0.827354260089686
-80.523 0.828849028400598
-80.52 0.83034379671151
-80.467 0.831838565022421
-80.446 0.833333333333333
-80.438 0.834828101644245
-80.432 0.836322869955157
-80.281 0.837817638266069
-80.253 0.83931240657698
-80.176 0.840807174887892
-80.042 0.842301943198804
-80.027 0.843796711509716
-80.025 0.845291479820628
-79.985 0.84678624813154
-79.972 0.848281016442451
-79.909 0.849775784753363
-79.892 0.851270553064275
-79.87 0.852765321375187
-79.867 0.854260089686099
-79.853 0.85575485799701
-79.812 0.857249626307922
-79.78 0.858744394618834
-79.773 0.860239162929746
-79.746 0.861733931240658
-79.701 0.863228699551569
-79.678 0.864723467862481
-79.597 0.866218236173393
-79.566 0.867713004484305
-79.476 0.869207772795217
-79.436 0.870702541106129
-79.412 0.87219730941704
-79.391 0.873692077727952
-79.388 0.875186846038864
-79.366 0.876681614349776
-79.32 0.878176382660688
-79.315 0.879671150971599
-79.267 0.881165919282511
-79.255 0.882660687593423
-79.254 0.884155455904335
-79.241 0.885650224215247
-79.19 0.887144992526158
-79.168 0.88863976083707
-79.14 0.890134529147982
-79.111 0.891629297458894
-78.977 0.893124065769806
-78.916 0.894618834080717
-78.882 0.896113602391629
-78.826 0.897608370702541
-78.821 0.899103139013453
-78.613 0.900597907324365
-78.554 0.902092675635277
-78.527 0.903587443946188
-78.469 0.9050822122571
-78.415 0.906576980568012
-78.388 0.908071748878924
-78.382 0.909566517189835
-78.351 0.911061285500747
-78.344 0.912556053811659
-78.327 0.914050822122571
-78.32 0.915545590433483
-77.955 0.917040358744395
-77.916 0.918535127055306
-77.909 0.920029895366218
-77.819 0.92152466367713
-77.803 0.923019431988042
-77.669 0.924514200298954
-77.47 0.926008968609865
-77.453 0.927503736920777
-77.397 0.928998505231689
-77.393 0.930493273542601
-77.358 0.931988041853513
-77.347 0.933482810164424
-77.276 0.934977578475336
-77.254 0.936472346786248
-77.228 0.93796711509716
-77.154 0.939461883408072
-77.153 0.940956651718983
-77.104 0.942451420029895
-77.009 0.943946188340807
-76.997 0.945440956651719
-76.886 0.946935724962631
-76.481 0.948430493273543
-76.321 0.949925261584454
-76.178 0.951420029895366
-75.95 0.952914798206278
-75.945 0.95440956651719
-75.907 0.955904334828102
-75.9 0.957399103139013
-75.724 0.958893871449925
-75.292 0.960388639760837
-75.16 0.961883408071749
-75.078 0.963378176382661
-75.01 0.964872944693572
-74.904 0.966367713004484
-74.904 0.967862481315396
-74.904 0.969357249626308
-74.612 0.97085201793722
-74.45 0.972346786248131
-74.405 0.973841554559043
-74.372 0.975336322869955
-74.196 0.976831091180867
-73.949 0.978325859491779
-73.9 0.979820627802691
-73.859 0.981315396113602
-73.853 0.982810164424514
-73.656 0.984304932735426
-73.579 0.985799701046338
-73.391 0.98729446935725
-73.202 0.988789237668161
-72.902 0.990284005979073
-72.846 0.991778774289985
-72.822 0.993273542600897
-72.725 0.994768310911809
-72.463 0.99626307922272
-72.334 0.997757847533632
-71.684 0.999252615844544
};
\addlegendentry{FS Channel - LOS}

\addplot [semithick, blue, mark=*, , mark repeat=100, mark size=1.5, mark options={solid}]
table {%
-139.952 0.000294117647058824
-139.823 0.000882352941176471
-139.736 0.00147058823529412
-139.719 0.00205882352941176
-139.697 0.00264705882352941
-139.628 0.00323529411764706
-139.59 0.00382352941176471
-139.57 0.00441176470588235
-139.434 0.005
-139.333 0.00558823529411765
-139.297 0.00617647058823529
-139.214 0.00676470588235294
-139.046 0.00735294117647059
-138.959 0.00794117647058823
-138.934 0.00852941176470588
-138.923 0.00911764705882353
-138.849 0.00970588235294118
-138.818 0.0102941176470588
-138.757 0.0108823529411765
-138.42 0.0114705882352941
-138.407 0.0120588235294118
-138.332 0.0126470588235294
-138.231 0.0132352941176471
-138.178 0.0138235294117647
-138.171 0.0144117647058824
-138.12 0.015
-137.929 0.0155882352941176
-137.897 0.0161764705882353
-137.857 0.0167647058823529
-137.752 0.0173529411764706
-137.463 0.0179411764705882
-137.399 0.0185294117647059
-137.216 0.0191176470588235
-137.177 0.0197058823529412
-137.134 0.0202941176470588
-136.94 0.0208823529411765
-136.92 0.0214705882352941
-136.899 0.0220588235294118
-136.878 0.0226470588235294
-136.579 0.0232352941176471
-136.468 0.0238235294117647
-136.385 0.0244117647058824
-136.289 0.025
-136.251 0.0255882352941176
-136.185 0.0261764705882353
-136.094 0.0267647058823529
-136.038 0.0273529411764706
-135.947 0.0279411764705882
-135.93 0.0285294117647059
-135.809 0.0291176470588235
-135.788 0.0297058823529412
-135.396 0.0302941176470588
-135.37 0.0308823529411765
-135.247 0.0314705882352941
-135.169 0.0320588235294118
-135.076 0.0326470588235294
-135.073 0.0332352941176471
-135.054 0.0338235294117647
-135.024 0.0344117647058824
-135.005 0.035
-134.96 0.0355882352941176
-134.597 0.0361764705882353
-134.588 0.0367647058823529
-134.578 0.0373529411764706
-134.577 0.0379411764705882
-134.426 0.0385294117647059
-134.408 0.0391176470588235
-134.271 0.0397058823529412
-134.248 0.0402941176470588
-134.222 0.0408823529411765
-134.041 0.0414705882352941
-133.855 0.0420588235294118
-133.849 0.0426470588235294
-133.784 0.0432352941176471
-133.753 0.0438235294117647
-133.551 0.0444117647058824
-133.361 0.045
-133.179 0.0455882352941176
-133.104 0.0461764705882353
-133.081 0.0467647058823529
-132.874 0.0473529411764706
-132.843 0.0479411764705882
-132.752 0.0485294117647059
-132.715 0.0491176470588235
-132.692 0.0497058823529412
-132.634 0.0502941176470588
-132.544 0.0508823529411765
-132.533 0.0514705882352941
-132.488 0.0520588235294118
-132.38 0.0526470588235294
-132.359 0.0532352941176471
-132.323 0.0538235294117647
-132.297 0.0544117647058824
-132.29 0.055
-132.271 0.0555882352941176
-132.168 0.0561764705882353
-132.098 0.0567647058823529
-132.079 0.0573529411764706
-132.018 0.0579411764705882
-131.935 0.0585294117647059
-131.871 0.0591176470588235
-131.871 0.0597058823529412
-131.804 0.0602941176470588
-131.696 0.0608823529411765
-131.678 0.0614705882352941
-131.23 0.0620588235294118
-131.222 0.0626470588235294
-131.208 0.0632352941176471
-131.136 0.0638235294117647
-131.065 0.0644117647058823
-131.056 0.065
-131.018 0.0655882352941176
-130.994 0.0661764705882353
-130.978 0.0667647058823529
-130.882 0.0673529411764706
-130.753 0.0679411764705882
-130.751 0.0685294117647059
-130.699 0.0691176470588235
-130.633 0.0697058823529412
-130.632 0.0702941176470588
-130.565 0.0708823529411765
-130.544 0.0714705882352941
-130.482 0.0720588235294118
-130.442 0.0726470588235294
-130.44 0.0732352941176471
-130.439 0.0738235294117647
-130.413 0.0744117647058823
-130.373 0.075
-130.31 0.0755882352941176
-130.159 0.0761764705882353
-130.046 0.0767647058823529
-129.968 0.0773529411764706
-129.895 0.0779411764705882
-129.697 0.0785294117647059
-129.673 0.0791176470588235
-129.595 0.0797058823529412
-129.499 0.0802941176470588
-129.45 0.0808823529411765
-129.393 0.0814705882352941
-129.222 0.0820588235294118
-129.177 0.0826470588235294
-129.175 0.083235294117647
-129.142 0.0838235294117647
-129.042 0.0844117647058823
-129.019 0.085
-128.993 0.0855882352941176
-128.96 0.0861764705882353
-128.901 0.0867647058823529
-128.785 0.0873529411764706
-128.654 0.0879411764705882
-128.538 0.0885294117647059
-128.512 0.0891176470588235
-128.444 0.0897058823529412
-128.42 0.0902941176470588
-128.417 0.0908823529411765
-128.277 0.0914705882352941
-128.189 0.0920588235294117
-128.106 0.0926470588235294
-128.026 0.093235294117647
-128.01 0.0938235294117647
-127.993 0.0944117647058823
-127.946 0.095
-127.83 0.0955882352941176
-127.747 0.0961764705882353
-127.673 0.0967647058823529
-127.633 0.0973529411764706
-127.542 0.0979411764705882
-127.528 0.0985294117647059
-127.527 0.0991176470588235
-127.525 0.0997058823529412
-127.218 0.100294117647059
-127.195 0.100882352941176
-127.161 0.101470588235294
-127.123 0.102058823529412
-127.052 0.102647058823529
-127.044 0.103235294117647
-127.009 0.103823529411765
-126.911 0.104411764705882
-126.797 0.105
-126.763 0.105588235294118
-126.759 0.106176470588235
-126.742 0.106764705882353
-126.716 0.107352941176471
-126.66 0.107941176470588
-126.595 0.108529411764706
-126.509 0.109117647058824
-126.479 0.109705882352941
-126.461 0.110294117647059
-126.45 0.110882352941176
-126.343 0.111470588235294
-126.252 0.112058823529412
-126.245 0.112647058823529
-126.203 0.113235294117647
-126.098 0.113823529411765
-126.006 0.114411764705882
-125.964 0.115
-125.93 0.115588235294118
-125.907 0.116176470588235
-125.791 0.116764705882353
-125.715 0.117352941176471
-125.494 0.117941176470588
-125.404 0.118529411764706
-125.362 0.119117647058824
-125.347 0.119705882352941
-125.199 0.120294117647059
-125.196 0.120882352941176
-125.184 0.121470588235294
-125.045 0.122058823529412
-125.011 0.122647058823529
-124.771 0.123235294117647
-124.771 0.123823529411765
-124.734 0.124411764705882
-124.607 0.125
-124.575 0.125588235294118
-124.564 0.126176470588235
-124.529 0.126764705882353
-124.502 0.127352941176471
-124.45 0.127941176470588
-124.432 0.128529411764706
-124.35 0.129117647058824
-124.171 0.129705882352941
-124.109 0.130294117647059
-124.079 0.130882352941176
-124.038 0.131470588235294
-124.005 0.132058823529412
-123.905 0.132647058823529
-123.883 0.133235294117647
-123.846 0.133823529411765
-123.832 0.134411764705882
-123.809 0.135
-123.793 0.135588235294118
-123.715 0.136176470588235
-123.573 0.136764705882353
-123.553 0.137352941176471
-123.545 0.137941176470588
-123.478 0.138529411764706
-123.438 0.139117647058824
-123.192 0.139705882352941
-123.177 0.140294117647059
-123.167 0.140882352941176
-123.121 0.141470588235294
-123.086 0.142058823529412
-123.069 0.142647058823529
-123.064 0.143235294117647
-122.928 0.143823529411765
-122.848 0.144411764705882
-122.811 0.145
-122.626 0.145588235294118
-122.562 0.146176470588235
-122.455 0.146764705882353
-122.355 0.147352941176471
-122.242 0.147941176470588
-122.239 0.148529411764706
-122.209 0.149117647058824
-122.151 0.149705882352941
-122.13 0.150294117647059
-122.013 0.150882352941176
-121.95 0.151470588235294
-121.927 0.152058823529412
-121.911 0.152647058823529
-121.863 0.153235294117647
-121.801 0.153823529411765
-121.777 0.154411764705882
-121.646 0.155
-121.621 0.155588235294118
-121.576 0.156176470588235
-121.506 0.156764705882353
-121.486 0.157352941176471
-121.455 0.157941176470588
-121.365 0.158529411764706
-121.327 0.159117647058824
-121.228 0.159705882352941
-121.215 0.160294117647059
-121.198 0.160882352941176
-121.165 0.161470588235294
-121.163 0.162058823529412
-121.156 0.162647058823529
-121.123 0.163235294117647
-121.123 0.163823529411765
-121.074 0.164411764705882
-120.954 0.165
-120.91 0.165588235294118
-120.868 0.166176470588235
-120.855 0.166764705882353
-120.855 0.167352941176471
-120.821 0.167941176470588
-120.807 0.168529411764706
-120.738 0.169117647058824
-120.731 0.169705882352941
-120.709 0.170294117647059
-120.684 0.170882352941176
-120.662 0.171470588235294
-120.595 0.172058823529412
-120.585 0.172647058823529
-120.56 0.173235294117647
-120.541 0.173823529411765
-120.427 0.174411764705882
-120.374 0.175
-120.373 0.175588235294118
-120.344 0.176176470588235
-120.141 0.176764705882353
-120.095 0.177352941176471
-120.046 0.177941176470588
-119.882 0.178529411764706
-119.868 0.179117647058824
-119.851 0.179705882352941
-119.821 0.180294117647059
-119.817 0.180882352941176
-119.79 0.181470588235294
-119.713 0.182058823529412
-119.605 0.182647058823529
-119.559 0.183235294117647
-119.521 0.183823529411765
-119.481 0.184411764705882
-119.463 0.185
-119.462 0.185588235294118
-119.444 0.186176470588235
-119.432 0.186764705882353
-119.412 0.187352941176471
-119.386 0.187941176470588
-119.342 0.188529411764706
-119.293 0.189117647058824
-119.283 0.189705882352941
-119.186 0.190294117647059
-119.165 0.190882352941176
-119.119 0.191470588235294
-119.085 0.192058823529412
-118.978 0.192647058823529
-118.861 0.193235294117647
-118.76 0.193823529411765
-118.714 0.194411764705882
-118.709 0.195
-118.689 0.195588235294118
-118.672 0.196176470588235
-118.553 0.196764705882353
-118.532 0.197352941176471
-118.486 0.197941176470588
-118.34 0.198529411764706
-118.292 0.199117647058824
-118.199 0.199705882352941
-118.146 0.200294117647059
-118.09 0.200882352941176
-118.059 0.201470588235294
-118.018 0.202058823529412
-117.948 0.202647058823529
-117.786 0.203235294117647
-117.704 0.203823529411765
-117.694 0.204411764705882
-117.686 0.205
-117.681 0.205588235294118
-117.625 0.206176470588235
-117.605 0.206764705882353
-117.481 0.207352941176471
-117.429 0.207941176470588
-117.408 0.208529411764706
-117.375 0.209117647058824
-117.375 0.209705882352941
-117.367 0.210294117647059
-117.3 0.210882352941176
-117.266 0.211470588235294
-117.26 0.212058823529412
-117.206 0.212647058823529
-117.136 0.213235294117647
-117.113 0.213823529411765
-117.045 0.214411764705882
-117.004 0.215
-116.976 0.215588235294118
-116.941 0.216176470588235
-116.93 0.216764705882353
-116.923 0.217352941176471
-116.911 0.217941176470588
-116.905 0.218529411764706
-116.838 0.219117647058824
-116.771 0.219705882352941
-116.771 0.220294117647059
-116.749 0.220882352941176
-116.743 0.221470588235294
-116.7 0.222058823529412
-116.677 0.222647058823529
-116.625 0.223235294117647
-116.564 0.223823529411765
-116.428 0.224411764705882
-116.408 0.225
-116.35 0.225588235294118
-116.296 0.226176470588235
-116.291 0.226764705882353
-116.151 0.227352941176471
-116.086 0.227941176470588
-116.084 0.228529411764706
-115.954 0.229117647058824
-115.952 0.229705882352941
-115.941 0.230294117647059
-115.65 0.230882352941176
-115.647 0.231470588235294
-115.542 0.232058823529412
-115.477 0.232647058823529
-115.432 0.233235294117647
-115.425 0.233823529411765
-115.392 0.234411764705882
-115.365 0.235
-115.325 0.235588235294118
-115.288 0.236176470588235
-115.229 0.236764705882353
-115.195 0.237352941176471
-115.176 0.237941176470588
-115.156 0.238529411764706
-115.153 0.239117647058824
-115.071 0.239705882352941
-115.049 0.240294117647059
-115.011 0.240882352941176
-115.005 0.241470588235294
-115.001 0.242058823529412
-114.98 0.242647058823529
-114.772 0.243235294117647
-114.711 0.243823529411765
-114.631 0.244411764705882
-114.596 0.245
-114.469 0.245588235294118
-114.468 0.246176470588235
-114.465 0.246764705882353
-114.388 0.247352941176471
-114.38 0.247941176470588
-114.347 0.248529411764706
-114.344 0.249117647058824
-114.343 0.249705882352941
-114.333 0.250294117647059
-114.312 0.250882352941176
-114.308 0.251470588235294
-114.294 0.252058823529412
-114.279 0.252647058823529
-114.211 0.253235294117647
-114.152 0.253823529411765
-114.132 0.254411764705882
-114.072 0.255
-113.974 0.255588235294118
-113.848 0.256176470588235
-113.833 0.256764705882353
-113.77 0.257352941176471
-113.692 0.257941176470588
-113.669 0.258529411764706
-113.665 0.259117647058824
-113.635 0.259705882352941
-113.634 0.260294117647059
-113.588 0.260882352941176
-113.565 0.261470588235294
-113.462 0.262058823529412
-113.458 0.262647058823529
-113.423 0.263235294117647
-113.412 0.263823529411765
-113.387 0.264411764705882
-113.354 0.265
-113.247 0.265588235294118
-113.22 0.266176470588235
-113.168 0.266764705882353
-113.081 0.267352941176471
-113.08 0.267941176470588
-113.063 0.268529411764706
-113.04 0.269117647058824
-113.038 0.269705882352941
-113.019 0.270294117647059
-112.992 0.270882352941176
-112.963 0.271470588235294
-112.947 0.272058823529412
-112.924 0.272647058823529
-112.861 0.273235294117647
-112.827 0.273823529411765
-112.811 0.274411764705882
-112.753 0.275
-112.746 0.275588235294118
-112.717 0.276176470588235
-112.668 0.276764705882353
-112.623 0.277352941176471
-112.622 0.277941176470588
-112.614 0.278529411764706
-112.573 0.279117647058824
-112.563 0.279705882352941
-112.546 0.280294117647059
-112.527 0.280882352941176
-112.507 0.281470588235294
-112.506 0.282058823529412
-112.408 0.282647058823529
-112.384 0.283235294117647
-112.314 0.283823529411765
-112.309 0.284411764705882
-112.256 0.285
-112.238 0.285588235294118
-112.214 0.286176470588235
-112.205 0.286764705882353
-112.188 0.287352941176471
-112.127 0.287941176470588
-112.027 0.288529411764706
-111.957 0.289117647058824
-111.954 0.289705882352941
-111.913 0.290294117647059
-111.901 0.290882352941176
-111.896 0.291470588235294
-111.881 0.292058823529412
-111.855 0.292647058823529
-111.836 0.293235294117647
-111.82 0.293823529411765
-111.791 0.294411764705882
-111.733 0.295
-111.713 0.295588235294118
-111.711 0.296176470588235
-111.692 0.296764705882353
-111.668 0.297352941176471
-111.568 0.297941176470588
-111.391 0.298529411764706
-111.37 0.299117647058823
-111.326 0.299705882352941
-111.284 0.300294117647059
-111.255 0.300882352941176
-111.213 0.301470588235294
-111.205 0.302058823529412
-111.189 0.302647058823529
-111.157 0.303235294117647
-111.148 0.303823529411765
-111.137 0.304411764705882
-111.13 0.305
-111.094 0.305588235294118
-111.08 0.306176470588235
-111.06 0.306764705882353
-111.054 0.307352941176471
-111.053 0.307941176470588
-111.042 0.308529411764706
-110.891 0.309117647058823
-110.806 0.309705882352941
-110.766 0.310294117647059
-110.706 0.310882352941176
-110.705 0.311470588235294
-110.641 0.312058823529412
-110.584 0.312647058823529
-110.583 0.313235294117647
-110.572 0.313823529411765
-110.544 0.314411764705882
-110.533 0.315
-110.515 0.315588235294118
-110.501 0.316176470588235
-110.459 0.316764705882353
-110.438 0.317352941176471
-110.432 0.317941176470588
-110.392 0.318529411764706
-110.362 0.319117647058824
-110.304 0.319705882352941
-110.299 0.320294117647059
-110.29 0.320882352941176
-110.285 0.321470588235294
-110.281 0.322058823529412
-110.263 0.322647058823529
-110.181 0.323235294117647
-110.131 0.323823529411765
-110.087 0.324411764705882
-110.049 0.325
-110.041 0.325588235294118
-110.025 0.326176470588235
-109.969 0.326764705882353
-109.932 0.327352941176471
-109.93 0.327941176470588
-109.901 0.328529411764706
-109.836 0.329117647058824
-109.832 0.329705882352941
-109.812 0.330294117647059
-109.777 0.330882352941176
-109.666 0.331470588235294
-109.649 0.332058823529412
-109.641 0.332647058823529
-109.636 0.333235294117647
-109.625 0.333823529411765
-109.455 0.334411764705882
-109.359 0.335
-109.28 0.335588235294118
-109.269 0.336176470588235
-109.259 0.336764705882353
-109.221 0.337352941176471
-109.221 0.337941176470588
-109.18 0.338529411764706
-109.121 0.339117647058824
-109.118 0.339705882352941
-109.084 0.340294117647059
-108.925 0.340882352941176
-108.921 0.341470588235294
-108.905 0.342058823529412
-108.876 0.342647058823529
-108.826 0.343235294117647
-108.69 0.343823529411765
-108.689 0.344411764705882
-108.682 0.345
-108.675 0.345588235294118
-108.643 0.346176470588235
-108.626 0.346764705882353
-108.585 0.347352941176471
-108.582 0.347941176470588
-108.58 0.348529411764706
-108.562 0.349117647058824
-108.55 0.349705882352941
-108.52 0.350294117647059
-108.459 0.350882352941176
-108.448 0.351470588235294
-108.402 0.352058823529412
-108.365 0.352647058823529
-108.354 0.353235294117647
-108.299 0.353823529411765
-108.289 0.354411764705882
-108.27 0.355
-108.199 0.355588235294118
-108.192 0.356176470588235
-108.167 0.356764705882353
-108.152 0.357352941176471
-108.146 0.357941176470588
-108.137 0.358529411764706
-108.074 0.359117647058823
-108.045 0.359705882352941
-107.97 0.360294117647059
-107.958 0.360882352941176
-107.909 0.361470588235294
-107.883 0.362058823529412
-107.867 0.362647058823529
-107.787 0.363235294117647
-107.751 0.363823529411765
-107.75 0.364411764705882
-107.664 0.365
-107.645 0.365588235294118
-107.618 0.366176470588235
-107.546 0.366764705882353
-107.505 0.367352941176471
-107.465 0.367941176470588
-107.403 0.368529411764706
-107.398 0.369117647058823
-107.307 0.369705882352941
-107.305 0.370294117647059
-107.258 0.370882352941176
-107.228 0.371470588235294
-107.187 0.372058823529412
-107.179 0.372647058823529
-107.142 0.373235294117647
-107.133 0.373823529411765
-107.131 0.374411764705882
-107.111 0.375
-107.086 0.375588235294118
-107.058 0.376176470588235
-107.009 0.376764705882353
-107.008 0.377352941176471
-106.99 0.377941176470588
-106.976 0.378529411764706
-106.965 0.379117647058824
-106.934 0.379705882352941
-106.847 0.380294117647059
-106.838 0.380882352941176
-106.782 0.381470588235294
-106.751 0.382058823529412
-106.716 0.382647058823529
-106.698 0.383235294117647
-106.668 0.383823529411765
-106.662 0.384411764705882
-106.626 0.385
-106.621 0.385588235294118
-106.607 0.386176470588235
-106.574 0.386764705882353
-106.524 0.387352941176471
-106.478 0.387941176470588
-106.45 0.388529411764706
-106.416 0.389117647058824
-106.402 0.389705882352941
-106.35 0.390294117647059
-106.344 0.390882352941176
-106.34 0.391470588235294
-106.306 0.392058823529412
-106.192 0.392647058823529
-106.168 0.393235294117647
-106.155 0.393823529411765
-106.121 0.394411764705882
-106.078 0.395
-106.054 0.395588235294118
-106.005 0.396176470588235
-105.926 0.396764705882353
-105.896 0.397352941176471
-105.885 0.397941176470588
-105.878 0.398529411764706
-105.856 0.399117647058824
-105.804 0.399705882352941
-105.803 0.400294117647059
-105.778 0.400882352941176
-105.768 0.401470588235294
-105.721 0.402058823529412
-105.645 0.402647058823529
-105.566 0.403235294117647
-105.557 0.403823529411765
-105.511 0.404411764705882
-105.486 0.405
-105.465 0.405588235294118
-105.456 0.406176470588235
-105.451 0.406764705882353
-105.437 0.407352941176471
-105.434 0.407941176470588
-105.424 0.408529411764706
-105.419 0.409117647058824
-105.387 0.409705882352941
-105.375 0.410294117647059
-105.337 0.410882352941176
-105.313 0.411470588235294
-105.292 0.412058823529412
-105.261 0.412647058823529
-105.237 0.413235294117647
-105.188 0.413823529411765
-105.109 0.414411764705882
-105.067 0.415
-105.048 0.415588235294118
-104.954 0.416176470588235
-104.923 0.416764705882353
-104.914 0.417352941176471
-104.906 0.417941176470588
-104.872 0.418529411764706
-104.863 0.419117647058823
-104.841 0.419705882352941
-104.75 0.420294117647059
-104.722 0.420882352941176
-104.705 0.421470588235294
-104.674 0.422058823529412
-104.646 0.422647058823529
-104.594 0.423235294117647
-104.589 0.423823529411765
-104.582 0.424411764705882
-104.577 0.425
-104.542 0.425588235294118
-104.526 0.426176470588235
-104.522 0.426764705882353
-104.517 0.427352941176471
-104.479 0.427941176470588
-104.469 0.428529411764706
-104.465 0.429117647058823
-104.438 0.429705882352941
-104.385 0.430294117647059
-104.38 0.430882352941176
-104.352 0.431470588235294
-104.332 0.432058823529412
-104.3 0.432647058823529
-104.279 0.433235294117647
-104.249 0.433823529411765
-104.16 0.434411764705882
-104.119 0.435
-104.048 0.435588235294118
-104.035 0.436176470588235
-104.02 0.436764705882353
-104.002 0.437352941176471
-103.995 0.437941176470588
-103.991 0.438529411764706
-103.971 0.439117647058824
-103.968 0.439705882352941
-103.86 0.440294117647059
-103.859 0.440882352941176
-103.747 0.441470588235294
-103.737 0.442058823529412
-103.715 0.442647058823529
-103.69 0.443235294117647
-103.632 0.443823529411765
-103.574 0.444411764705882
-103.571 0.445
-103.565 0.445588235294118
-103.544 0.446176470588235
-103.528 0.446764705882353
-103.524 0.447352941176471
-103.494 0.447941176470588
-103.492 0.448529411764706
-103.43 0.449117647058824
-103.389 0.449705882352941
-103.368 0.450294117647059
-103.362 0.450882352941176
-103.334 0.451470588235294
-103.331 0.452058823529412
-103.32 0.452647058823529
-103.32 0.453235294117647
-103.319 0.453823529411765
-103.317 0.454411764705882
-103.276 0.455
-103.252 0.455588235294118
-103.215 0.456176470588235
-103.185 0.456764705882353
-103.126 0.457352941176471
-103.069 0.457941176470588
-102.973 0.458529411764706
-102.95 0.459117647058824
-102.918 0.459705882352941
-102.901 0.460294117647059
-102.888 0.460882352941176
-102.86 0.461470588235294
-102.822 0.462058823529412
-102.746 0.462647058823529
-102.664 0.463235294117647
-102.658 0.463823529411765
-102.653 0.464411764705882
-102.651 0.465
-102.641 0.465588235294118
-102.59 0.466176470588235
-102.588 0.466764705882353
-102.569 0.467352941176471
-102.552 0.467941176470588
-102.535 0.468529411764706
-102.521 0.469117647058823
-102.509 0.469705882352941
-102.434 0.470294117647059
-102.422 0.470882352941176
-102.379 0.471470588235294
-102.371 0.472058823529412
-102.329 0.472647058823529
-102.327 0.473235294117647
-102.269 0.473823529411765
-102.263 0.474411764705882
-102.223 0.475
-102.21 0.475588235294118
-102.207 0.476176470588235
-102.148 0.476764705882353
-102.13 0.477352941176471
-102.117 0.477941176470588
-102.063 0.478529411764706
-102.049 0.479117647058823
-102.016 0.479705882352941
-101.986 0.480294117647059
-101.958 0.480882352941176
-101.91 0.481470588235294
-101.908 0.482058823529412
-101.861 0.482647058823529
-101.853 0.483235294117647
-101.798 0.483823529411765
-101.797 0.484411764705882
-101.796 0.485
-101.724 0.485588235294118
-101.72 0.486176470588235
-101.719 0.486764705882353
-101.716 0.487352941176471
-101.712 0.487941176470588
-101.696 0.488529411764706
-101.662 0.489117647058823
-101.596 0.489705882352941
-101.59 0.490294117647059
-101.575 0.490882352941176
-101.536 0.491470588235294
-101.472 0.492058823529412
-101.451 0.492647058823529
-101.435 0.493235294117647
-101.374 0.493823529411765
-101.366 0.494411764705882
-101.344 0.495
-101.283 0.495588235294118
-101.267 0.496176470588235
-101.208 0.496764705882353
-101.168 0.497352941176471
-101.113 0.497941176470588
-101.047 0.498529411764706
-101.044 0.499117647058823
-101.038 0.499705882352941
-101.029 0.500294117647059
-101 0.500882352941176
-100.988 0.501470588235294
-100.977 0.502058823529412
-100.958 0.502647058823529
-100.941 0.503235294117647
-100.895 0.503823529411765
-100.889 0.504411764705882
-100.867 0.505
-100.842 0.505588235294118
-100.827 0.506176470588235
-100.818 0.506764705882353
-100.808 0.50735294117647
-100.797 0.507941176470588
-100.766 0.508529411764706
-100.762 0.509117647058823
-100.754 0.509705882352941
-100.753 0.510294117647059
-100.753 0.510882352941176
-100.702 0.511470588235294
-100.701 0.512058823529412
-100.667 0.512647058823529
-100.66 0.513235294117647
-100.645 0.513823529411765
-100.635 0.514411764705882
-100.633 0.515
-100.625 0.515588235294118
-100.621 0.516176470588235
-100.612 0.516764705882353
-100.611 0.51735294117647
-100.606 0.517941176470588
-100.6 0.518529411764706
-100.594 0.519117647058823
-100.594 0.519705882352941
-100.588 0.520294117647059
-100.572 0.520882352941176
-100.572 0.521470588235294
-100.543 0.522058823529412
-100.524 0.522647058823529
-100.52 0.523235294117647
-100.481 0.523823529411765
-100.451 0.524411764705882
-100.422 0.525
-100.366 0.525588235294118
-100.348 0.526176470588235
-100.291 0.526764705882353
-100.23 0.52735294117647
-100.215 0.527941176470588
-100.215 0.528529411764706
-100.196 0.529117647058823
-100.188 0.529705882352941
-100.125 0.530294117647059
-100.123 0.530882352941176
-100.098 0.531470588235294
-100.076 0.532058823529412
-100.068 0.532647058823529
-99.957 0.533235294117647
-99.935 0.533823529411765
-99.935 0.534411764705882
-99.932 0.535
-99.931 0.535588235294118
-99.899 0.536176470588235
-99.875 0.536764705882353
-99.856 0.53735294117647
-99.816 0.537941176470588
-99.805 0.538529411764706
-99.779 0.539117647058823
-99.735 0.539705882352941
-99.731 0.540294117647059
-99.723 0.540882352941176
-99.722 0.541470588235294
-99.704 0.542058823529412
-99.694 0.542647058823529
-99.633 0.543235294117647
-99.621 0.543823529411765
-99.596 0.544411764705882
-99.571 0.545
-99.567 0.545588235294118
-99.49 0.546176470588235
-99.461 0.546764705882353
-99.45 0.54735294117647
-99.444 0.547941176470588
-99.365 0.548529411764706
-99.365 0.549117647058823
-99.359 0.549705882352941
-99.335 0.550294117647059
-99.316 0.550882352941176
-99.295 0.551470588235294
-99.289 0.552058823529412
-99.289 0.552647058823529
-99.199 0.553235294117647
-99.145 0.553823529411765
-99.142 0.554411764705882
-99.13 0.555
-99.121 0.555588235294118
-99.12 0.556176470588235
-99.117 0.556764705882353
-99.085 0.55735294117647
-99.08 0.557941176470588
-99.042 0.558529411764706
-99.019 0.559117647058823
-99.016 0.559705882352941
-98.979 0.560294117647059
-98.961 0.560882352941176
-98.955 0.561470588235294
-98.924 0.562058823529412
-98.923 0.562647058823529
-98.911 0.563235294117647
-98.895 0.563823529411765
-98.876 0.564411764705882
-98.868 0.565
-98.852 0.565588235294118
-98.796 0.566176470588235
-98.788 0.566764705882353
-98.784 0.567352941176471
-98.783 0.567941176470588
-98.763 0.568529411764706
-98.746 0.569117647058823
-98.735 0.569705882352941
-98.698 0.570294117647059
-98.674 0.570882352941176
-98.626 0.571470588235294
-98.582 0.572058823529412
-98.581 0.572647058823529
-98.57 0.573235294117647
-98.564 0.573823529411765
-98.554 0.574411764705882
-98.552 0.575
-98.55 0.575588235294118
-98.547 0.576176470588235
-98.519 0.576764705882353
-98.515 0.577352941176471
-98.448 0.577941176470588
-98.446 0.578529411764706
-98.444 0.579117647058823
-98.441 0.579705882352941
-98.411 0.580294117647059
-98.367 0.580882352941176
-98.345 0.581470588235294
-98.332 0.582058823529412
-98.269 0.582647058823529
-98.246 0.583235294117647
-98.233 0.583823529411765
-98.222 0.584411764705882
-98.194 0.585
-98.194 0.585588235294118
-98.188 0.586176470588235
-98.12 0.586764705882353
-98.102 0.587352941176471
-98.091 0.587941176470588
-98.071 0.588529411764706
-98.062 0.589117647058823
-98.055 0.589705882352941
-98.031 0.590294117647059
-98.023 0.590882352941176
-97.994 0.591470588235294
-97.98 0.592058823529412
-97.969 0.592647058823529
-97.951 0.593235294117647
-97.926 0.593823529411765
-97.924 0.594411764705882
-97.924 0.595
-97.918 0.595588235294118
-97.917 0.596176470588235
-97.906 0.596764705882353
-97.902 0.597352941176471
-97.89 0.597941176470588
-97.865 0.598529411764706
-97.809 0.599117647058823
-97.782 0.599705882352941
-97.769 0.600294117647059
-97.689 0.600882352941176
-97.682 0.601470588235294
-97.67 0.602058823529412
-97.655 0.602647058823529
-97.633 0.603235294117647
-97.628 0.603823529411765
-97.606 0.604411764705882
-97.585 0.605
-97.572 0.605588235294118
-97.562 0.606176470588235
-97.536 0.606764705882353
-97.524 0.607352941176471
-97.503 0.607941176470588
-97.429 0.608529411764706
-97.368 0.609117647058823
-97.334 0.609705882352941
-97.276 0.610294117647059
-97.273 0.610882352941176
-97.243 0.611470588235294
-97.234 0.612058823529412
-97.231 0.612647058823529
-97.205 0.613235294117647
-97.198 0.613823529411765
-97.145 0.614411764705882
-97.132 0.615
-97.109 0.615588235294118
-97.109 0.616176470588235
-97.104 0.616764705882353
-97.066 0.61735294117647
-97.046 0.617941176470588
-97.031 0.618529411764706
-97.009 0.619117647058823
-96.989 0.619705882352941
-96.964 0.620294117647059
-96.947 0.620882352941176
-96.941 0.621470588235294
-96.924 0.622058823529412
-96.902 0.622647058823529
-96.878 0.623235294117647
-96.87 0.623823529411765
-96.861 0.624411764705882
-96.836 0.625
-96.836 0.625588235294118
-96.834 0.626176470588235
-96.761 0.626764705882353
-96.752 0.62735294117647
-96.697 0.627941176470588
-96.627 0.628529411764706
-96.609 0.629117647058823
-96.569 0.629705882352941
-96.567 0.630294117647059
-96.52 0.630882352941176
-96.5 0.631470588235294
-96.412 0.632058823529412
-96.397 0.632647058823529
-96.38 0.633235294117647
-96.363 0.633823529411765
-96.327 0.634411764705882
-96.327 0.635
-96.285 0.635588235294118
-96.274 0.636176470588235
-96.238 0.636764705882353
-96.206 0.63735294117647
-96.177 0.637941176470588
-96.146 0.638529411764706
-96.134 0.639117647058823
-96.102 0.639705882352941
-96.095 0.640294117647059
-96.088 0.640882352941176
-96.082 0.641470588235294
-96.08 0.642058823529412
-96.062 0.642647058823529
-96.059 0.643235294117647
-96.04 0.643823529411765
-96.038 0.644411764705882
-96.03 0.645
-96.012 0.645588235294118
-96.004 0.646176470588235
-95.951 0.646764705882353
-95.936 0.64735294117647
-95.923 0.647941176470588
-95.906 0.648529411764706
-95.872 0.649117647058823
-95.773 0.649705882352941
-95.765 0.650294117647059
-95.76 0.650882352941176
-95.754 0.651470588235294
-95.749 0.652058823529412
-95.736 0.652647058823529
-95.731 0.653235294117647
-95.724 0.653823529411765
-95.717 0.654411764705882
-95.64 0.655
-95.631 0.655588235294118
-95.611 0.656176470588235
-95.608 0.656764705882353
-95.601 0.65735294117647
-95.59 0.657941176470588
-95.588 0.658529411764706
-95.587 0.659117647058823
-95.581 0.659705882352941
-95.548 0.660294117647059
-95.547 0.660882352941176
-95.53 0.661470588235294
-95.498 0.662058823529412
-95.486 0.662647058823529
-95.456 0.663235294117647
-95.417 0.663823529411765
-95.41 0.664411764705882
-95.364 0.665
-95.362 0.665588235294118
-95.33 0.666176470588235
-95.328 0.666764705882353
-95.324 0.66735294117647
-95.301 0.667941176470588
-95.294 0.668529411764706
-95.281 0.669117647058823
-95.272 0.669705882352941
-95.263 0.670294117647059
-95.237 0.670882352941176
-95.236 0.671470588235294
-95.195 0.672058823529412
-95.184 0.672647058823529
-95.164 0.673235294117647
-95.159 0.673823529411765
-95.15 0.674411764705882
-95.099 0.675
-95.09 0.675588235294117
-95.089 0.676176470588235
-95.088 0.676764705882353
-95.081 0.67735294117647
-95.007 0.677941176470588
-95.007 0.678529411764706
-95.005 0.679117647058823
-94.978 0.679705882352941
-94.957 0.680294117647059
-94.957 0.680882352941176
-94.947 0.681470588235294
-94.936 0.682058823529412
-94.915 0.682647058823529
-94.908 0.683235294117647
-94.905 0.683823529411765
-94.904 0.684411764705882
-94.887 0.685
-94.881 0.685588235294117
-94.874 0.686176470588235
-94.817 0.686764705882353
-94.807 0.68735294117647
-94.746 0.687941176470588
-94.737 0.688529411764706
-94.704 0.689117647058823
-94.703 0.689705882352941
-94.696 0.690294117647059
-94.677 0.690882352941176
-94.67 0.691470588235294
-94.645 0.692058823529412
-94.636 0.692647058823529
-94.606 0.693235294117647
-94.583 0.693823529411765
-94.547 0.694411764705882
-94.546 0.695
-94.534 0.695588235294118
-94.533 0.696176470588235
-94.487 0.696764705882353
-94.486 0.697352941176471
-94.484 0.697941176470588
-94.471 0.698529411764706
-94.457 0.699117647058823
-94.442 0.699705882352941
-94.429 0.700294117647059
-94.407 0.700882352941176
-94.389 0.701470588235294
-94.383 0.702058823529412
-94.306 0.702647058823529
-94.247 0.703235294117647
-94.245 0.703823529411765
-94.231 0.704411764705882
-94.207 0.705
-94.206 0.705588235294118
-94.165 0.706176470588235
-94.155 0.706764705882353
-94.102 0.707352941176471
-94.101 0.707941176470588
-94.019 0.708529411764706
-94.006 0.709117647058823
-93.967 0.709705882352941
-93.916 0.710294117647059
-93.892 0.710882352941176
-93.882 0.711470588235294
-93.833 0.712058823529412
-93.817 0.712647058823529
-93.808 0.713235294117647
-93.8 0.713823529411765
-93.778 0.714411764705882
-93.762 0.715
-93.728 0.715588235294118
-93.699 0.716176470588235
-93.679 0.716764705882353
-93.66 0.717352941176471
-93.588 0.717941176470588
-93.542 0.718529411764706
-93.518 0.719117647058823
-93.5 0.719705882352941
-93.485 0.720294117647059
-93.444 0.720882352941176
-93.439 0.721470588235294
-93.437 0.722058823529412
-93.405 0.722647058823529
-93.4 0.723235294117647
-93.383 0.723823529411765
-93.379 0.724411764705882
-93.376 0.725
-93.321 0.725588235294118
-93.248 0.726176470588235
-93.244 0.726764705882353
-93.226 0.72735294117647
-93.215 0.727941176470588
-93.186 0.728529411764706
-93.179 0.729117647058823
-93.164 0.729705882352941
-93.138 0.730294117647059
-93.133 0.730882352941176
-93.082 0.731470588235294
-93.072 0.732058823529412
-93.006 0.732647058823529
-92.965 0.733235294117647
-92.94 0.733823529411765
-92.932 0.734411764705882
-92.917 0.735
-92.914 0.735588235294118
-92.859 0.736176470588235
-92.825 0.736764705882353
-92.816 0.73735294117647
-92.802 0.737941176470588
-92.801 0.738529411764706
-92.774 0.739117647058823
-92.746 0.739705882352941
-92.719 0.740294117647059
-92.605 0.740882352941176
-92.579 0.741470588235294
-92.565 0.742058823529412
-92.564 0.742647058823529
-92.497 0.743235294117647
-92.469 0.743823529411765
-92.449 0.744411764705882
-92.437 0.745
-92.425 0.745588235294118
-92.398 0.746176470588235
-92.375 0.746764705882353
-92.372 0.74735294117647
-92.344 0.747941176470588
-92.343 0.748529411764706
-92.32 0.749117647058823
-92.316 0.749705882352941
-92.315 0.750294117647059
-92.304 0.750882352941176
-92.295 0.751470588235294
-92.267 0.752058823529412
-92.234 0.752647058823529
-92.201 0.753235294117647
-92.185 0.753823529411765
-92.162 0.754411764705882
-92.158 0.755
-92.119 0.755588235294118
-92.071 0.756176470588235
-92.033 0.756764705882353
-92.009 0.75735294117647
-91.994 0.757941176470588
-91.992 0.758529411764706
-91.985 0.759117647058823
-91.973 0.759705882352941
-91.966 0.760294117647059
-91.913 0.760882352941176
-91.91 0.761470588235294
-91.903 0.762058823529412
-91.895 0.762647058823529
-91.826 0.763235294117647
-91.817 0.763823529411765
-91.811 0.764411764705882
-91.809 0.765
-91.785 0.765588235294118
-91.77 0.766176470588235
-91.768 0.766764705882353
-91.76 0.76735294117647
-91.752 0.767941176470588
-91.742 0.768529411764706
-91.729 0.769117647058823
-91.686 0.769705882352941
-91.685 0.770294117647059
-91.675 0.770882352941176
-91.662 0.771470588235294
-91.659 0.772058823529412
-91.657 0.772647058823529
-91.643 0.773235294117647
-91.617 0.773823529411765
-91.594 0.774411764705882
-91.55 0.775
-91.545 0.775588235294118
-91.536 0.776176470588235
-91.535 0.776764705882353
-91.532 0.77735294117647
-91.524 0.777941176470588
-91.508 0.778529411764706
-91.487 0.779117647058823
-91.483 0.779705882352941
-91.48 0.780294117647059
-91.475 0.780882352941176
-91.473 0.781470588235294
-91.472 0.782058823529412
-91.467 0.782647058823529
-91.45 0.783235294117647
-91.427 0.783823529411765
-91.404 0.784411764705882
-91.401 0.785
-91.4 0.785588235294118
-91.357 0.786176470588235
-91.353 0.786764705882353
-91.328 0.78735294117647
-91.327 0.787941176470588
-91.292 0.788529411764706
-91.281 0.789117647058823
-91.278 0.789705882352941
-91.256 0.790294117647059
-91.255 0.790882352941176
-91.195 0.791470588235294
-91.172 0.792058823529412
-91.157 0.792647058823529
-91.147 0.793235294117647
-91.119 0.793823529411765
-91.113 0.794411764705882
-91.104 0.795
-91.069 0.795588235294117
-91.069 0.796176470588235
-91.049 0.796764705882353
-91.028 0.79735294117647
-91.018 0.797941176470588
-90.966 0.798529411764706
-90.918 0.799117647058823
-90.881 0.799705882352941
-90.869 0.800294117647059
-90.819 0.800882352941176
-90.811 0.801470588235294
-90.809 0.802058823529412
-90.797 0.802647058823529
-90.787 0.803235294117647
-90.775 0.803823529411765
-90.771 0.804411764705882
-90.77 0.805
-90.766 0.805588235294117
-90.744 0.806176470588235
-90.736 0.806764705882353
-90.732 0.80735294117647
-90.725 0.807941176470588
-90.705 0.808529411764706
-90.659 0.809117647058823
-90.654 0.809705882352941
-90.65 0.810294117647059
-90.594 0.810882352941176
-90.548 0.811470588235294
-90.525 0.812058823529412
-90.502 0.812647058823529
-90.491 0.813235294117647
-90.474 0.813823529411765
-90.453 0.814411764705882
-90.436 0.815
-90.431 0.815588235294118
-90.426 0.816176470588235
-90.425 0.816764705882353
-90.393 0.817352941176471
-90.38 0.817941176470588
-90.331 0.818529411764706
-90.31 0.819117647058823
-90.3 0.819705882352941
-90.28 0.820294117647059
-90.254 0.820882352941176
-90.223 0.821470588235294
-90.22 0.822058823529412
-90.213 0.822647058823529
-90.206 0.823235294117647
-90.158 0.823823529411765
-90.149 0.824411764705882
-90.134 0.825
-90.108 0.825588235294118
-90.083 0.826176470588235
-90.083 0.826764705882353
-90.072 0.827352941176471
-90.071 0.827941176470588
-90.069 0.828529411764706
-90.059 0.829117647058823
-90.047 0.829705882352941
-90.032 0.830294117647059
-90.002 0.830882352941176
-89.938 0.831470588235294
-89.933 0.832058823529412
-89.921 0.832647058823529
-89.912 0.833235294117647
-89.874 0.833823529411765
-89.873 0.834411764705882
-89.865 0.835
-89.849 0.835588235294118
-89.805 0.836176470588235
-89.805 0.836764705882353
-89.793 0.837352941176471
-89.771 0.837941176470588
-89.706 0.838529411764706
-89.666 0.839117647058823
-89.662 0.839705882352941
-89.637 0.840294117647059
-89.615 0.840882352941176
-89.574 0.841470588235294
-89.569 0.842058823529412
-89.555 0.842647058823529
-89.541 0.843235294117647
-89.499 0.843823529411765
-89.483 0.844411764705882
-89.475 0.845
-89.448 0.845588235294118
-89.419 0.846176470588235
-89.412 0.846764705882353
-89.409 0.84735294117647
-89.404 0.847941176470588
-89.38 0.848529411764706
-89.363 0.849117647058823
-89.35 0.849705882352941
-89.324 0.850294117647059
-89.3 0.850882352941176
-89.21 0.851470588235294
-89.196 0.852058823529412
-89.189 0.852647058823529
-89.08 0.853235294117647
-89.046 0.853823529411765
-89.031 0.854411764705882
-88.976 0.855
-88.962 0.855588235294118
-88.941 0.856176470588235
-88.914 0.856764705882353
-88.909 0.85735294117647
-88.885 0.857941176470588
-88.884 0.858529411764706
-88.883 0.859117647058823
-88.828 0.859705882352941
-88.827 0.860294117647059
-88.796 0.860882352941176
-88.796 0.861470588235294
-88.744 0.862058823529412
-88.702 0.862647058823529
-88.7 0.863235294117647
-88.687 0.863823529411765
-88.678 0.864411764705882
-88.666 0.865
-88.648 0.865588235294118
-88.645 0.866176470588235
-88.592 0.866764705882353
-88.58 0.86735294117647
-88.552 0.867941176470588
-88.512 0.868529411764706
-88.469 0.869117647058823
-88.447 0.869705882352941
-88.421 0.870294117647059
-88.418 0.870882352941176
-88.38 0.871470588235294
-88.32 0.872058823529412
-88.301 0.872647058823529
-88.284 0.873235294117647
-88.27 0.873823529411765
-88.224 0.874411764705882
-88.221 0.875
-88.128 0.875588235294118
-88.117 0.876176470588235
-88.076 0.876764705882353
-88.059 0.87735294117647
-88.058 0.877941176470588
-88.038 0.878529411764706
-88.025 0.879117647058823
-88.014 0.879705882352941
-88.004 0.880294117647059
-87.968 0.880882352941176
-87.914 0.881470588235294
-87.879 0.882058823529412
-87.87 0.882647058823529
-87.849 0.883235294117647
-87.818 0.883823529411765
-87.802 0.884411764705882
-87.786 0.885
-87.769 0.885588235294118
-87.749 0.886176470588235
-87.748 0.886764705882353
-87.738 0.88735294117647
-87.718 0.887941176470588
-87.718 0.888529411764706
-87.708 0.889117647058823
-87.626 0.889705882352941
-87.587 0.890294117647059
-87.578 0.890882352941176
-87.575 0.891470588235294
-87.55 0.892058823529412
-87.533 0.892647058823529
-87.521 0.893235294117647
-87.517 0.893823529411765
-87.486 0.894411764705882
-87.48 0.895
-87.479 0.895588235294118
-87.471 0.896176470588235
-87.427 0.896764705882353
-87.411 0.89735294117647
-87.41 0.897941176470588
-87.376 0.898529411764706
-87.356 0.899117647058823
-87.345 0.899705882352941
-87.321 0.900294117647059
-87.294 0.900882352941176
-87.29 0.901470588235294
-87.288 0.902058823529412
-87.282 0.902647058823529
-87.27 0.903235294117647
-87.249 0.903823529411765
-87.213 0.904411764705882
-87.167 0.905
-87.128 0.905588235294117
-87.115 0.906176470588235
-87.063 0.906764705882353
-87.051 0.90735294117647
-87.05 0.907941176470588
-87.046 0.908529411764706
-87.02 0.909117647058823
-87.02 0.909705882352941
-86.988 0.910294117647059
-86.959 0.910882352941176
-86.882 0.911470588235294
-86.875 0.912058823529412
-86.829 0.912647058823529
-86.774 0.913235294117647
-86.751 0.913823529411765
-86.69 0.914411764705882
-86.657 0.915
-86.635 0.915588235294117
-86.584 0.916176470588235
-86.581 0.916764705882353
-86.581 0.91735294117647
-86.562 0.917941176470588
-86.473 0.918529411764706
-86.461 0.919117647058823
-86.454 0.919705882352941
-86.451 0.920294117647059
-86.285 0.920882352941176
-86.282 0.921470588235294
-86.228 0.922058823529412
-86.181 0.922647058823529
-86.128 0.923235294117647
-86.099 0.923823529411765
-86.063 0.924411764705882
-86.002 0.925
-85.915 0.925588235294117
-85.883 0.926176470588235
-85.878 0.926764705882353
-85.84 0.92735294117647
-85.835 0.927941176470588
-85.829 0.928529411764706
-85.815 0.929117647058823
-85.752 0.929705882352941
-85.748 0.930294117647059
-85.714 0.930882352941176
-85.711 0.931470588235294
-85.659 0.932058823529412
-85.603 0.932647058823529
-85.58 0.933235294117647
-85.574 0.933823529411765
-85.53 0.934411764705882
-85.508 0.935
-85.48 0.935588235294117
-85.478 0.936176470588235
-85.468 0.936764705882353
-85.369 0.93735294117647
-85.324 0.937941176470588
-85.294 0.938529411764706
-85.287 0.939117647058823
-85.266 0.939705882352941
-85.231 0.940294117647059
-85.207 0.940882352941176
-85.198 0.941470588235294
-85.161 0.942058823529412
-85.132 0.942647058823529
-85.131 0.943235294117647
-85.102 0.943823529411765
-85.078 0.944411764705882
-85.077 0.945
-85.069 0.945588235294118
-85.052 0.946176470588235
-85.048 0.946764705882353
-84.995 0.947352941176471
-84.957 0.947941176470588
-84.924 0.948529411764706
-84.907 0.949117647058823
-84.853 0.949705882352941
-84.835 0.950294117647059
-84.781 0.950882352941176
-84.773 0.951470588235294
-84.759 0.952058823529412
-84.751 0.952647058823529
-84.671 0.953235294117647
-84.666 0.953823529411765
-84.64 0.954411764705882
-84.568 0.955
-84.562 0.955588235294118
-84.538 0.956176470588235
-84.537 0.956764705882353
-84.494 0.95735294117647
-84.469 0.957941176470588
-84.448 0.958529411764706
-84.425 0.959117647058823
-84.405 0.959705882352941
-84.368 0.960294117647059
-84.304 0.960882352941176
-84.274 0.961470588235294
-84.233 0.962058823529412
-84.206 0.962647058823529
-84.193 0.963235294117647
-84.192 0.963823529411765
-84.179 0.964411764705882
-84.169 0.965
-84.069 0.965588235294118
-84.034 0.966176470588235
-84.014 0.966764705882353
-84.011 0.96735294117647
-83.981 0.967941176470588
-83.966 0.968529411764706
-83.952 0.969117647058823
-83.941 0.969705882352941
-83.939 0.970294117647059
-83.933 0.970882352941176
-83.913 0.971470588235294
-83.884 0.972058823529412
-83.852 0.972647058823529
-83.836 0.973235294117647
-83.818 0.973823529411765
-83.785 0.974411764705882
-83.755 0.975
-83.745 0.975588235294118
-83.713 0.976176470588235
-83.702 0.976764705882353
-83.559 0.97735294117647
-83.405 0.977941176470588
-83.359 0.978529411764706
-83.336 0.979117647058823
-83.334 0.979705882352941
-83.308 0.980294117647059
-83.284 0.980882352941176
-83.216 0.981470588235294
-83.211 0.982058823529412
-83.184 0.982647058823529
-83.174 0.983235294117647
-83.138 0.983823529411765
-83.021 0.984411764705882
-82.999 0.985
-82.961 0.985588235294118
-82.913 0.986176470588235
-82.908 0.986764705882353
-82.877 0.98735294117647
-82.87 0.987941176470588
-82.841 0.988529411764706
-82.81 0.989117647058823
-82.778 0.989705882352941
-82.728 0.990294117647059
-82.695 0.990882352941176
-82.612 0.991470588235294
-82.573 0.992058823529412
-82.542 0.992647058823529
-82.504 0.993235294117647
-82.409 0.993823529411765
-82.352 0.994411764705882
-82.35 0.995
-82.344 0.995588235294118
-82.343 0.996176470588235
-82.227 0.996764705882353
-82.204 0.99735294117647
-82.204 0.997941176470588
-82.178 0.998529411764706
-82.119 0.999117647058823
-82.103 0.999705882352941
};
\addlegendentry{HB Channel - NLOS}
\addplot [semithick, color0, mark=triangle*, mark repeat=100, mark size=1.5, mark options={solid}]
table {%
-90.158 0.00106609808102345
-90.149 0.00319829424307036
-90.134 0.00533049040511727
-90.108 0.00746268656716418
-90.083 0.00959488272921109
-90.083 0.011727078891258
-90.072 0.0138592750533049
-90.071 0.0159914712153518
-90.069 0.0181236673773987
-90.059 0.0202558635394456
-90.047 0.0223880597014925
-90.032 0.0245202558635394
-90.002 0.0266524520255864
-89.938 0.0287846481876333
-89.933 0.0309168443496802
-89.921 0.0330490405117271
-89.912 0.035181236673774
-89.874 0.0373134328358209
-89.873 0.0394456289978678
-89.865 0.0415778251599147
-89.849 0.0437100213219616
-89.805 0.0458422174840085
-89.805 0.0479744136460554
-89.793 0.0501066098081023
-89.771 0.0522388059701493
-89.706 0.0543710021321962
-89.666 0.0565031982942431
-89.662 0.05863539445629
-89.637 0.0607675906183369
-89.615 0.0628997867803838
-89.574 0.0650319829424307
-89.569 0.0671641791044776
-89.555 0.0692963752665245
-89.541 0.0714285714285714
-89.499 0.0735607675906183
-89.483 0.0756929637526652
-89.475 0.0778251599147121
-89.448 0.0799573560767591
-89.419 0.082089552238806
-89.412 0.0842217484008529
-89.409 0.0863539445628998
-89.404 0.0884861407249467
-89.38 0.0906183368869936
-89.363 0.0927505330490405
-89.35 0.0948827292110874
-89.324 0.0970149253731343
-89.3 0.0991471215351812
-89.21 0.101279317697228
-89.196 0.103411513859275
-89.189 0.105543710021322
-89.08 0.107675906183369
-89.046 0.109808102345416
-89.031 0.111940298507463
-88.976 0.11407249466951
-88.962 0.116204690831557
-88.941 0.118336886993603
-88.914 0.12046908315565
-88.909 0.122601279317697
-88.885 0.124733475479744
-88.884 0.126865671641791
-88.883 0.128997867803838
-88.828 0.131130063965885
-88.827 0.133262260127932
-88.796 0.135394456289979
-88.796 0.137526652452026
-88.744 0.139658848614072
-88.702 0.141791044776119
-88.7 0.143923240938166
-88.687 0.146055437100213
-88.678 0.14818763326226
-88.666 0.150319829424307
-88.648 0.152452025586354
-88.645 0.154584221748401
-88.592 0.156716417910448
-88.58 0.158848614072495
-88.552 0.160980810234542
-88.512 0.163113006396588
-88.469 0.165245202558635
-88.447 0.167377398720682
-88.421 0.169509594882729
-88.418 0.171641791044776
-88.38 0.173773987206823
-88.32 0.17590618336887
-88.301 0.178038379530917
-88.284 0.180170575692964
-88.27 0.182302771855011
-88.224 0.184434968017058
-88.221 0.186567164179104
-88.128 0.188699360341151
-88.117 0.190831556503198
-88.076 0.192963752665245
-88.059 0.195095948827292
-88.058 0.197228144989339
-88.038 0.199360341151386
-88.025 0.201492537313433
-88.014 0.20362473347548
-88.004 0.205756929637527
-87.968 0.207889125799574
-87.914 0.21002132196162
-87.879 0.212153518123667
-87.87 0.214285714285714
-87.849 0.216417910447761
-87.818 0.218550106609808
-87.802 0.220682302771855
-87.786 0.222814498933902
-87.769 0.224946695095949
-87.749 0.227078891257996
-87.748 0.229211087420043
-87.738 0.23134328358209
-87.718 0.233475479744136
-87.718 0.235607675906183
-87.708 0.23773987206823
-87.626 0.239872068230277
-87.587 0.242004264392324
-87.578 0.244136460554371
-87.575 0.246268656716418
-87.55 0.248400852878465
-87.533 0.250533049040512
-87.521 0.252665245202559
-87.517 0.254797441364606
-87.486 0.256929637526652
-87.48 0.259061833688699
-87.479 0.261194029850746
-87.471 0.263326226012793
-87.427 0.26545842217484
-87.411 0.267590618336887
-87.41 0.269722814498934
-87.376 0.271855010660981
-87.356 0.273987206823028
-87.345 0.276119402985075
-87.321 0.278251599147122
-87.294 0.280383795309168
-87.29 0.282515991471215
-87.288 0.284648187633262
-87.282 0.286780383795309
-87.27 0.288912579957356
-87.249 0.291044776119403
-87.213 0.29317697228145
-87.167 0.295309168443497
-87.128 0.297441364605544
-87.115 0.299573560767591
-87.063 0.301705756929638
-87.051 0.303837953091684
-87.05 0.305970149253731
-87.046 0.308102345415778
-87.02 0.310234541577825
-87.02 0.312366737739872
-86.988 0.314498933901919
-86.959 0.316631130063966
-86.882 0.318763326226013
-86.875 0.32089552238806
-86.829 0.323027718550107
-86.774 0.325159914712154
-86.751 0.3272921108742
-86.69 0.329424307036247
-86.657 0.331556503198294
-86.635 0.333688699360341
-86.584 0.335820895522388
-86.581 0.337953091684435
-86.581 0.340085287846482
-86.562 0.342217484008529
-86.473 0.344349680170576
-86.461 0.346481876332623
-86.454 0.34861407249467
-86.451 0.350746268656716
-86.285 0.352878464818763
-86.282 0.35501066098081
-86.228 0.357142857142857
-86.181 0.359275053304904
-86.128 0.361407249466951
-86.099 0.363539445628998
-86.063 0.365671641791045
-86.002 0.367803837953092
-85.915 0.369936034115139
-85.883 0.372068230277185
-85.878 0.374200426439232
-85.84 0.376332622601279
-85.835 0.378464818763326
-85.829 0.380597014925373
-85.815 0.38272921108742
-85.752 0.384861407249467
-85.748 0.386993603411514
-85.714 0.389125799573561
-85.711 0.391257995735608
-85.659 0.393390191897655
-85.603 0.395522388059702
-85.58 0.397654584221748
-85.574 0.399786780383795
-85.53 0.401918976545842
-85.508 0.404051172707889
-85.48 0.406183368869936
-85.478 0.408315565031983
-85.468 0.41044776119403
-85.369 0.412579957356077
-85.324 0.414712153518124
-85.294 0.416844349680171
-85.287 0.418976545842217
-85.266 0.421108742004264
-85.231 0.423240938166311
-85.207 0.425373134328358
-85.198 0.427505330490405
-85.161 0.429637526652452
-85.132 0.431769722814499
-85.131 0.433901918976546
-85.102 0.436034115138593
-85.078 0.43816631130064
-85.077 0.440298507462687
-85.069 0.442430703624733
-85.052 0.44456289978678
-85.048 0.446695095948827
-84.995 0.448827292110874
-84.957 0.450959488272921
-84.924 0.453091684434968
-84.907 0.455223880597015
-84.853 0.457356076759062
-84.835 0.459488272921109
-84.781 0.461620469083156
-84.773 0.463752665245203
-84.759 0.465884861407249
-84.751 0.468017057569296
-84.671 0.470149253731343
-84.666 0.47228144989339
-84.64 0.474413646055437
-84.568 0.476545842217484
-84.562 0.478678038379531
-84.538 0.480810234541578
-84.537 0.482942430703625
-84.494 0.485074626865672
-84.469 0.487206823027719
-84.448 0.489339019189765
-84.425 0.491471215351812
-84.405 0.493603411513859
-84.368 0.495735607675906
-84.304 0.497867803837953
-84.274 0.5
-84.233 0.502132196162047
-84.206 0.504264392324094
-84.193 0.506396588486141
-84.192 0.508528784648188
-84.179 0.510660980810234
-84.169 0.512793176972281
-84.069 0.514925373134328
-84.034 0.517057569296375
-84.014 0.519189765458422
-84.011 0.521321961620469
-83.981 0.523454157782516
-83.966 0.525586353944563
-83.952 0.52771855010661
-83.941 0.529850746268657
-83.939 0.531982942430704
-83.933 0.534115138592751
-83.913 0.536247334754797
-83.884 0.538379530916844
-83.852 0.540511727078891
-83.836 0.542643923240938
-83.818 0.544776119402985
-83.785 0.546908315565032
-83.755 0.549040511727079
-83.745 0.551172707889126
-83.713 0.553304904051173
-83.702 0.55543710021322
-83.559 0.557569296375267
-83.405 0.559701492537313
-83.359 0.56183368869936
-83.336 0.563965884861407
-83.334 0.566098081023454
-83.308 0.568230277185501
-83.284 0.570362473347548
-83.216 0.572494669509595
-83.211 0.574626865671642
-83.184 0.576759061833689
-83.174 0.578891257995736
-83.138 0.581023454157782
-83.021 0.583155650319829
-82.999 0.585287846481876
-82.961 0.587420042643923
-82.913 0.58955223880597
-82.908 0.591684434968017
-82.877 0.593816631130064
-82.87 0.595948827292111
-82.841 0.598081023454158
-82.81 0.600213219616205
-82.778 0.602345415778252
-82.728 0.604477611940298
-82.695 0.606609808102345
-82.612 0.608742004264392
-82.573 0.610874200426439
-82.542 0.613006396588486
-82.504 0.615138592750533
-82.409 0.61727078891258
-82.352 0.619402985074627
-82.35 0.621535181236674
-82.344 0.623667377398721
-82.343 0.625799573560768
-82.227 0.627931769722815
-82.204 0.630063965884861
-82.204 0.632196162046908
-82.178 0.634328358208955
-82.119 0.636460554371002
-82.103 0.638592750533049
-82.089 0.640724946695096
-82.076 0.642857142857143
-82.028 0.64498933901919
-81.991 0.647121535181237
-81.904 0.649253731343284
-81.844 0.65138592750533
-81.789 0.653518123667377
-81.789 0.655650319829424
-81.715 0.657782515991471
-81.702 0.659914712153518
-81.674 0.662046908315565
-81.61 0.664179104477612
-81.569 0.666311300639659
-81.54 0.668443496801706
-81.507 0.670575692963753
-81.474 0.672707889125799
-81.466 0.674840085287846
-81.392 0.676972281449893
-81.347 0.67910447761194
-81.336 0.681236673773987
-81.306 0.683368869936034
-81.259 0.685501066098081
-81.214 0.687633262260128
-81.214 0.689765458422175
-81.182 0.691897654584222
-81.169 0.694029850746269
-81.086 0.696162046908316
-81.083 0.698294243070362
-81.067 0.700426439232409
-81.066 0.702558635394456
-81 0.704690831556503
-80.999 0.70682302771855
-80.992 0.708955223880597
-80.98 0.711087420042644
-80.965 0.713219616204691
-80.954 0.715351812366738
-80.886 0.717484008528785
-80.855 0.719616204690832
-80.841 0.721748400852878
-80.802 0.723880597014925
-80.775 0.726012793176972
-80.764 0.728144989339019
-80.755 0.730277185501066
-80.741 0.732409381663113
-80.675 0.73454157782516
-80.606 0.736673773987207
-80.592 0.738805970149254
-80.581 0.740938166311301
-80.579 0.743070362473347
-80.557 0.745202558635394
-80.545 0.747334754797441
-80.54 0.749466950959488
-80.534 0.751599147121535
-80.527 0.753731343283582
-80.523 0.755863539445629
-80.52 0.757995735607676
-80.467 0.760127931769723
-80.446 0.76226012793177
-80.438 0.764392324093817
-80.432 0.766524520255863
-80.281 0.76865671641791
-80.253 0.770788912579957
-80.176 0.772921108742004
-80.042 0.775053304904051
-80.027 0.777185501066098
-80.025 0.779317697228145
-79.985 0.781449893390192
-79.972 0.783582089552239
-79.909 0.785714285714286
-79.892 0.787846481876333
-79.87 0.78997867803838
-79.867 0.792110874200426
-79.853 0.794243070362473
-79.812 0.79637526652452
-79.78 0.798507462686567
-79.773 0.800639658848614
-79.746 0.802771855010661
-79.701 0.804904051172708
-79.678 0.807036247334755
-79.597 0.809168443496802
-79.566 0.811300639658849
-79.476 0.813432835820895
-79.436 0.815565031982942
-79.412 0.817697228144989
-79.391 0.819829424307036
-79.388 0.821961620469083
-79.366 0.82409381663113
-79.32 0.826226012793177
-79.315 0.828358208955224
-79.267 0.830490405117271
-79.255 0.832622601279318
-79.254 0.834754797441365
-79.241 0.836886993603411
-79.19 0.839019189765458
-79.168 0.841151385927505
-79.14 0.843283582089552
-79.111 0.845415778251599
-78.977 0.847547974413646
-78.916 0.849680170575693
-78.882 0.85181236673774
-78.826 0.853944562899787
-78.821 0.856076759061834
-78.613 0.858208955223881
-78.554 0.860341151385927
-78.527 0.862473347547974
-78.469 0.864605543710021
-78.415 0.866737739872068
-78.388 0.868869936034115
-78.382 0.871002132196162
-78.351 0.873134328358209
-78.344 0.875266524520256
-78.327 0.877398720682303
-78.32 0.87953091684435
-77.955 0.881663113006397
-77.916 0.883795309168443
-77.909 0.88592750533049
-77.819 0.888059701492537
-77.803 0.890191897654584
-77.669 0.892324093816631
-77.47 0.894456289978678
-77.453 0.896588486140725
-77.397 0.898720682302772
-77.393 0.900852878464819
-77.358 0.902985074626866
-77.347 0.905117270788913
-77.276 0.907249466950959
-77.254 0.909381663113006
-77.228 0.911513859275053
-77.154 0.9136460554371
-77.153 0.915778251599147
-77.104 0.917910447761194
-77.009 0.920042643923241
-76.997 0.922174840085288
-76.886 0.924307036247335
-76.481 0.926439232409382
-76.321 0.928571428571428
-76.178 0.930703624733475
-75.95 0.932835820895522
-75.945 0.934968017057569
-75.907 0.937100213219616
-75.9 0.939232409381663
-75.724 0.94136460554371
-75.292 0.943496801705757
-75.16 0.945628997867804
-75.078 0.947761194029851
-75.01 0.949893390191898
-74.904 0.952025586353945
-74.904 0.954157782515991
-74.904 0.956289978678038
-74.612 0.958422174840085
-74.45 0.960554371002132
-74.405 0.962686567164179
-74.372 0.964818763326226
-74.196 0.966950959488273
-73.949 0.96908315565032
-73.9 0.971215351812367
-73.859 0.973347547974414
-73.853 0.975479744136461
-73.656 0.977611940298507
-73.579 0.979744136460554
-73.391 0.981876332622601
-73.202 0.984008528784648
-72.902 0.986140724946695
-72.846 0.988272921108742
-72.822 0.990405117270789
-72.725 0.992537313432836
-72.463 0.994669509594883
-72.334 0.99680170575693
-71.684 0.998933901918976
};
\addlegendentry{HB Channel - LOS}
\end{axis}

\end{tikzpicture}


==> Figures/plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize,
  legend columns=2
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $t$ [s]},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Received Power [dBm]},
ymajorgrids,
ymin=-152.591197413363, ymax=-53.5119142460214,
ytick style={color=black},
xmajorgrids, ymajorgrids, yminorgrids,
% xlabel shift=-5pt,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel shift=-5pt,
]
\addplot [red, mark=triangle*, mark size=1pt, mark repeat=500, mark options={solid,rotate=180}]
table {%
0.000446428571428571 -109.173246232409
0.00491071428571429 -109.222858455883
0.009375 -108.10088325903
0.0138392857142857 -109.538754543987
0.0183035714285714 -108.226792430815
0.0227678571428571 -114.105082717755
0.0272321428571429 -108.63533202231
0.0316964285714286 -108.8626189966
0.0361607142857143 -108.296375898594
0.040625 -108.198010294821
0.0450892857142857 -108.272821541013
0.0495535714285714 -109.883173292771
0.0540178571428571 -109.082981556109
0.0584821428571429 -109.58938173914
0.0629464285714286 -111.356396161593
0.0674107142857143 -108.239025765534
0.071875 -109.801717843795
0.0763392857142857 -109.199200720009
0.0808035714285714 -109.458625854207
0.0852678571428571 -108.340592510052
0.0897321428571428 -109.197599288833
0.0941964285714286 -110.502868828431
0.0986607142857143 -106.478052594328
0.103125 -108.183349345932
0.107589285714286 -108.041146392576
0.112053571428571 -108.767255823194
0.116517857142857 -108.591911193859
0.120982142857143 -116.174912015044
0.125446428571429 -105.032755165402
0.129910714285714 -109.912078905962
0.134375 -108.758577348147
0.138839285714286 -108.943504947342
0.143303571428571 -108.504707168897
0.147767857142857 -109.688463160009
0.152232142857143 -108.246362765002
0.156696428571429 -109.040835135271
0.161160714285714 -109.404849433044
0.165625 -108.80589990847
0.170089285714286 -109.978438016746
0.174553571428571 -109.168114909988
0.179017857142857 -108.210508819913
0.183482142857143 -109.17783437592
0.187946428571429 -108.489255321713
0.192410714285714 -108.410281920182
0.196875 -108.59745394801
0.201339285714286 -108.553273265034
0.205803571428571 -108.616709044287
0.210267857142857 -109.148435626879
0.214732142857143 -109.111059044485
0.219196428571429 -108.029107468091
0.223660714285714 -109.593778618486
0.228125 -108.079048204179
0.232589285714286 -108.991347887267
0.237053571428571 -108.036399733005
0.241517857142857 -109.681726235171
0.245982142857143 -109.668142235192
0.250446428571429 -109.193446184383
0.254910714285714 -109.087852379887
0.259375 -109.694627863987
0.263839285714286 -108.059980055562
0.268303571428571 -108.686141486205
0.272767857142857 -108.531361177858
0.277232142857143 -109.45126651216
0.281696428571429 -109.714328573028
0.286160714285714 -108.014484283952
0.290625 -109.198329883075
0.295089285714286 -109.938034980446
0.299553571428571 -101.184761128873
0.304017857142857 -109.960766579534
0.308482142857143 -109.853722793718
0.312946428571429 -109.93039402905
0.317410714285714 -108.18056004319
0.321875 -109.883368904856
0.326339285714286 -114.850955098628
0.330803571428571 -109.971661237648
0.335267857142857 -108.907922273651
0.339732142857143 -109.635653954976
0.344196428571429 -109.670226654151
0.348660714285714 -108.337590857631
0.353125 -108.638195197945
0.357589285714286 -108.353155048222
0.362053571428571 -108.137485278727
0.366517857142857 -108.509454553635
0.370982142857143 -109.321046242663
0.375446428571429 -108.829953511383
0.379910714285714 -108.855233849886
0.384375 -108.793014447544
0.388839285714286 -109.514663939165
0.393303571428571 -109.84006439194
0.397767857142857 -108.185380351063
0.402232142857143 -109.245657952191
0.406696428571429 -108.827220956889
0.411160714285714 -109.530076914887
0.415625 -108.088205327607
0.420089285714286 -109.130588732073
0.424553571428571 -108.659649394782
0.429017857142857 -118.333624416304
0.433482142857143 -109.229049541175
0.437946428571429 -108.864294011315
0.442410714285714 -108.965652535626
0.446875 -107.388589144328
0.451339285714286 -109.510825177967
0.455803571428571 -109.849963160505
0.460267857142857 -109.429175376518
0.464732142857143 -109.802736521071
0.469196428571429 -109.776574932179
0.473660714285714 -109.401444892085
0.478125 -108.607171902588
0.482589285714286 -108.841421111862
0.487053571428571 -108.8489564024
0.491517857142857 -108.392708049293
0.495982142857143 -108.161227354177
0.500446428571429 -109.680112521106
0.504910714285714 -109.638276455907
0.509375 -103.213172811553
0.513839285714286 -109.174412130427
0.518303571428571 -109.575227828949
0.522767857142857 -108.593009641625
0.527232142857143 -109.698430541072
0.531696428571429 -108.62585315615
0.536160714285714 -113.07570454518
0.540625 -108.193388752003
0.545089285714286 -109.046615973911
0.549553571428571 -108.009179294608
0.554017857142857 -108.758414086121
0.558482142857143 -109.576876873311
0.562946428571429 -109.407826397689
0.567410714285714 -109.031184289107
0.571875 -108.012485571551
0.576339285714286 -99.6346742868785
0.580803571428571 -109.245774128532
0.585267857142857 -108.537417158674
0.589732142857143 -112.343427242675
0.594196428571429 -109.511026476526
0.598660714285714 -109.393106361542
0.603125 -109.317064656303
0.607589285714286 -108.65554199252
0.612053571428571 -109.400497255001
0.616517857142857 -109.402091999455
0.620982142857143 -108.802856020416
0.625446428571429 -109.297501487476
0.629910714285714 -108.003356058161
0.634375 -109.078044668588
0.638839285714286 -106.407215401401
0.643303571428571 -109.551992450404
0.647767857142857 -108.514865078774
0.652232142857143 -109.497713165857
0.656696428571429 -108.813996213606
0.661160714285714 -108.279096718214
0.665625 -109.504009014269
0.670089285714286 -109.258060347115
0.674553571428571 -109.960236044242
0.679017857142857 -109.089922361095
0.683482142857143 -109.49745167801
0.687946428571429 -109.52045957022
0.692410714285714 -108.123298140476
0.696875 -108.172748528008
0.701339285714286 -109.034544308027
0.705803571428571 -109.663450761407
0.710267857142857 -108.422578534973
0.714732142857143 -108.858620686141
0.719196428571429 -109.036167526685
0.723660714285714 -109.741061519641
0.728125 -108.53158413627
0.732589285714286 -108.580117897852
0.737053571428571 -108.253843592684
0.741517857142857 -108.70327631468
0.745982142857143 -109.255228498969
0.750446428571429 -108.448391960762
0.754910714285714 -109.457728886124
0.759375 -108.438035682794
0.763839285714286 -109.393113517467
0.768303571428571 -109.315063254598
0.772767857142857 -109.286292461005
0.777232142857143 -109.894317673728
0.781696428571429 -108.683612017487
0.786160714285714 -109.214012147016
0.790625 -108.551931995378
0.795089285714286 -108.164077368996
0.799553571428571 -108.374646631336
0.804017857142857 -109.192424287326
0.808482142857143 -109.230430917946
0.812946428571429 -109.212406998782
0.817410714285714 -109.785577546024
0.821875 -109.095345213932
0.826339285714286 -109.386951240339
0.830803571428571 -108.506572937411
0.835267857142857 -108.66798859141
0.839732142857143 -108.805249664397
0.844196428571429 -108.903509635017
0.848660714285714 -108.13371619634
0.853125 -108.086494976552
0.857589285714286 -108.9507935397
0.862053571428571 -108.263788523824
0.866517857142857 -112.014096969601
0.870982142857143 -108.147505556886
0.875446428571429 -109.521590632087
0.879910714285714 -108.403792931084
0.884375 -101.398866328933
0.888839285714286 -116.107794698044
0.893303571428571 -108.203468707509
0.897767857142857 -108.096769344135
0.902232142857143 -108.060916263554
0.906696428571429 -108.788507685432
0.911160714285714 -107.586704684944
0.915625 -109.856572517692
0.920089285714286 -108.227530289983
0.924553571428571 -108.239109847544
0.929017857142857 -118.898197492604
0.933482142857143 -109.189956976511
0.937946428571429 -108.807600972128
0.942410714285714 -109.262558858601
0.946875 -108.254765021867
0.951339285714286 -108.141245612344
0.955803571428571 -109.415092395237
0.960267857142857 -108.658985764041
0.964732142857143 -109.873444699616
0.969196428571429 -109.433561687521
0.973660714285714 -109.465406029227
0.978125 -109.000727076251
0.982589285714286 -71.8839849450345
0.987053571428571 -71.7322813128362
0.991517857142857 -71.5977076140848
0.995982142857143 -72.2321269289046
1.00044642857143 -71.9836174651603
1.00491071428571 -72.5900910055446
1.009375 -72.2504126095884
1.01383928571429 -72.8242839035859
1.01830357142857 -71.5882281496838
1.02276785714286 -72.7415108150592
1.02723214285714 -72.4976933875195
1.03169642857143 -72.945718317641
1.03616071428571 -71.9741904151169
1.040625 -72.1638190348262
1.04508928571429 -72.2764542602101
1.04955357142857 -71.8815557961066
1.05401785714286 -71.8708392729491
1.05848214285714 -72.4037121209497
1.06294642857143 -72.4451704102891
1.06741071428571 -71.9287119324479
1.071875 -71.8368846385267
1.07633928571429 -72.4683373647947
1.08080357142857 -72.3634344431916
1.08526785714286 -71.8860622075064
1.08973214285714 -71.5725440475163
1.09419642857143 -72.0594591300903
1.09866071428571 -77.1224570632711
1.103125 -71.8071013586446
1.10758928571429 -72.1982497910206
1.11205357142857 -72.3884777611766
1.11651785714286 -72.0200216210096
1.12098214285714 -72.2288386920007
1.12544642857143 -72.5443252172773
1.12991071428571 -71.7961788603742
1.134375 -72.0038174348028
1.13883928571429 -72.6675996915257
1.14330357142857 -71.9464236641374
1.14776785714286 -72.1509740690569
1.15223214285714 -71.7517783142758
1.15669642857143 -71.7838785969869
1.16116071428571 -71.5725871717521
1.165625 -72.8150359853019
1.17008928571429 -71.844331648113
1.17455357142857 -72.7165957786677
1.17901785714286 -72.0234938673812
1.18348214285714 -72.9284215084461
1.18794642857143 -72.9823670642358
1.19241071428571 -72.3459550031157
1.196875 -72.101314986206
1.20133928571429 -71.6677900989403
1.20580357142857 -72.7784185316643
1.21026785714286 -72.3147179678138
1.21473214285714 -72.4204160006355
1.21919642857143 -72.7134278253385
1.22366071428571 -71.5707013679005
1.228125 -72.7949063470843
1.23258928571429 -72.9435299132455
1.23705357142857 -72.2082044322258
1.24151785714286 -71.5620728292795
1.24598214285714 -71.7213192814017
1.25044642857143 -71.7945184356206
1.25491071428571 -71.8520354290166
1.259375 -72.0739175448922
1.26383928571429 -71.6894615176895
1.26830357142857 -72.4142883228109
1.27276785714286 -71.6474803651858
1.27723214285714 -72.0490471332181
1.28169642857143 -71.673274171261
1.28616071428571 -72.5599527382516
1.290625 -72.5078022146769
1.29508928571429 -72.6987773150783
1.29955357142857 -72.8894964643958
1.30401785714286 -72.3092473886349
1.30848214285714 -72.492611018037
1.31294642857143 -72.2728137642487
1.31741071428571 -72.0210270729055
1.321875 -72.4551530023487
1.32633928571429 -72.6222114876416
1.33080357142857 -72.5546728871442
1.33526785714286 -72.7179851034306
1.33973214285714 -71.8587217087608
1.34419642857143 -71.622864216852
1.34866071428571 -72.8283820078432
1.353125 -72.5770304588803
1.35758928571429 -71.9101115566703
1.36205357142857 -72.2377948866487
1.36651785714286 -72.3806388115831
1.37098214285714 -72.0769840328001
1.37544642857143 -71.7243940026353
1.37991071428571 -71.9966876659492
1.384375 -72.1547747985044
1.38883928571429 -71.5644127548585
1.39330357142857 -71.5497433095668
1.39776785714286 -72.4821553987211
1.40223214285714 -72.1958343458584
1.40669642857143 -71.5750504465119
1.41116071428571 -71.8585440444332
1.415625 -72.5856607619931
1.42008928571429 -72.1066937345355
1.42455357142857 -71.5451485474982
1.42901785714286 -72.6022457958938
1.43348214285714 -72.9819518675298
1.43794642857143 -71.8463054043735
1.44241071428571 -71.7154845181164
1.446875 -72.9935089369341
1.45133928571429 -72.2492662528145
1.45580357142857 -72.7915960622406
1.46026785714286 -71.9252338584016
1.46473214285714 -71.6336903390874
1.46919642857143 -72.905593064112
1.47366071428571 -72.9134938108214
1.478125 -71.7695065300209
1.48258928571429 -72.6096810764378
1.48705357142857 -72.0716544468169
1.49151785714286 -71.9676219608272
1.49598214285714 -72.948697060132
1.50044642857143 -71.8768654610209
1.50491071428571 -72.8524665304695
1.509375 -72.5399006305751
1.51383928571429 -71.5383762061039
1.51830357142857 -71.9865942348087
1.52276785714286 -71.7671211270004
1.52723214285714 -72.4526562909373
1.53169642857143 -72.4849168241961
1.53616071428571 -72.4083282387993
1.540625 -71.6251763969054
1.54508928571429 -72.2049853779232
1.54955357142857 -72.473557963683
1.55401785714286 -72.7105135179401
1.55848214285714 -71.677513513618
1.56294642857143 -72.7372476761852
1.56741071428571 -72.1068262560718
1.571875 -72.6205045244102
1.57633928571429 -71.7047490053145
1.58080357142857 -72.5379873549557
1.58526785714286 -72.5484462463358
1.58973214285714 -72.0134635094411
1.59419642857143 -72.3396942986506
1.59866071428571 -72.3460551276412
1.603125 -72.8455032097279
1.60758928571429 -72.7074570200648
1.61205357142857 -72.5603807161953
1.61651785714286 -72.2836888546742
1.62098214285714 -71.7059924196568
1.62544642857143 -72.7999037890693
1.62991071428571 -72.7629107850235
1.634375 -72.4741521417604
1.63883928571429 -72.8986565884502
1.64330357142857 -72.3035390722715
1.64776785714286 -72.1523819260707
1.65223214285714 -72.3690308617376
1.65669642857143 -71.7989348617583
1.66116071428571 -72.0220227621519
1.665625 -71.967966927063
1.67008928571429 -72.9336331043272
1.67455357142857 -71.7888912254581
1.67901785714286 -72.4812409130096
1.68348214285714 -72.2426726381459
1.68794642857143 -71.7251522267661
1.69241071428571 -72.0422091045915
1.696875 -72.3855558441932
1.70133928571429 -71.615677542903
1.70580357142857 -72.2619806510892
1.71026785714286 -71.622437008003
1.71473214285714 -72.6560609173919
1.71919642857143 -72.2044367077746
1.72366071428571 -71.6361664255119
1.728125 -71.9275875072323
1.73258928571429 -71.9678409518213
1.73705357142857 -71.8109897297742
1.74151785714286 -72.6157089650119
1.74598214285714 -71.6793558912135
1.75044642857143 -72.191286106751
1.75491071428571 -72.2782729568857
1.759375 -72.0511035735654
1.76383928571429 -72.2710628632627
1.76830357142857 -72.8270369377004
1.77276785714286 -72.284433470476
1.77723214285714 -72.2422710412813
1.78169642857143 -72.5768021093123
1.78616071428571 -71.9516687873603
1.790625 -72.5099904925022
1.79508928571429 -71.8968485577807
1.79955357142857 -72.3532265962307
1.80401785714286 -72.2960876619661
1.80848214285714 -72.6416756171823
1.81294642857143 -71.9081357657981
1.81741071428571 -72.4107794623433
1.821875 -72.6487853531634
1.82633928571429 -72.736559174348
1.83080357142857 -72.6596781650473
1.83526785714286 -72.1374406478472
1.83973214285714 -71.7722038982555
1.84419642857143 -72.9736650036317
1.84866071428571 -72.0986766862125
1.853125 -72.2810545769484
1.85758928571429 -71.7910057177072
1.86205357142857 -72.9756723970102
1.86651785714286 -72.6875821133689
1.87098214285714 -72.415923456929
1.87544642857143 -72.7578702366795
1.87991071428571 -72.6659100749165
1.884375 -71.9750107963242
1.88883928571429 -72.5578537020974
1.89330357142857 -72.1127086077682
1.89776785714286 -71.5762375457562
1.90223214285714 -71.5604915336716
1.90669642857143 -72.2310254361188
1.91116071428571 -72.1234259004962
1.915625 -72.9443225257187
1.92008928571429 -72.1782011646281
1.92455357142857 -72.186737760672
1.92901785714286 -72.2583606080187
1.93348214285714 -71.6587937949914
1.93794642857143 -72.0562102008824
1.94241071428571 -72.4772590465491
1.946875 -72.9798054896969
1.95133928571429 -71.8082268637442
1.95580357142857 -72.6638870301851
1.96026785714286 -71.5159743825917
1.96473214285714 -71.7435113981892
1.96919642857143 -71.7531756759862
1.97366071428571 -72.4148427580135
1.978125 -71.6509646439665
1.98258928571429 -71.9458277547297
1.98705357142857 -72.3409532623142
1.99151785714286 -71.7692958992828
1.99598214285714 -71.647464585562
2.00044642857143 -72.2440322606928
2.00491071428571 -72.5808489635911
2.009375 -71.6004673093082
2.01383928571429 -71.782580316431
2.01830357142857 -71.5101113463663
2.02276785714286 -71.857934826608
2.02723214285714 -72.0014508392481
2.03169642857143 -72.1602085119894
2.03616071428571 -72.6194188175174
2.040625 -72.6111273416663
2.04508928571429 -72.5631185287365
2.04955357142857 -72.4455182968277
2.05401785714286 -71.6676607755597
2.05848214285714 -71.5996551437815
2.06294642857143 -72.4172675823675
2.06741071428571 -71.6336017225855
2.071875 -72.0708790755758
2.07633928571429 -72.2742010509723
2.08080357142857 -71.5958868297373
2.08526785714286 -72.4932377783798
2.08973214285714 -72.2191678517031
2.09419642857143 -72.1735473241868
2.09866071428571 -71.5931029945285
2.103125 -71.6176891712968
2.10758928571429 -72.8614972578238
2.11205357142857 -72.0801334811959
2.11651785714286 -72.3565851791385
2.12098214285714 -72.5186952804565
2.12544642857143 -72.7109123349405
2.12991071428571 -72.6165509933926
2.134375 -71.5628193900494
2.13883928571429 -72.1914007728182
2.14330357142857 -71.5231061524996
2.14776785714286 -71.5463382863322
2.15223214285714 -72.9921518441436
2.15669642857143 -72.1814687226628
2.16116071428571 -71.8871481037803
2.165625 -72.8140034773566
2.17008928571429 -71.8140999442954
2.17455357142857 -71.9101194929625
2.17901785714286 -72.07357937522
2.18348214285714 -71.8988350227637
2.18794642857143 -72.8236949636261
2.19241071428571 -72.9663509508171
2.196875 -72.5157789937264
2.20133928571429 -71.7301411440518
2.20580357142857 -72.1700033078029
2.21026785714286 -71.8275575340282
2.21473214285714 -71.5041814654661
2.21919642857143 -72.4545349345619
2.22366071428571 -71.8486622247707
2.228125 -71.7362737199141
2.23258928571429 -71.51752412663
2.23705357142857 -72.4924676148301
2.24151785714286 -72.358867522687
2.24598214285714 -72.8626919763538
2.25044642857143 -71.7644059997399
2.25491071428571 -71.9925846558609
2.259375 -72.2629187829461
2.26383928571429 -72.350337447938
2.26830357142857 -72.2357736825255
2.27276785714286 -72.4593186111176
2.27723214285714 -71.9085606590845
2.28169642857143 -72.4408412408024
2.28616071428571 -72.2339529289837
2.290625 -71.6124874961092
2.29508928571429 -72.5101411940784
2.29955357142857 -72.9865003806554
2.30401785714286 -71.9739695672131
2.30848214285714 -71.6747527029244
2.31294642857143 -72.3174446132309
2.31741071428571 -72.7479927969441
2.321875 -72.7857550461485
2.32633928571429 -71.7245281017637
2.33080357142857 -72.2777036998
2.33526785714286 -72.2224863758861
2.33973214285714 -72.0300698240626
2.34419642857143 -72.8056834683143
2.34866071428571 -72.5703526632709
2.353125 -72.6245789981968
2.35758928571429 -72.0813557670322
2.36205357142857 -72.7954316811719
2.36651785714286 -71.7369138084668
2.37098214285714 -72.5641903052494
2.37544642857143 -72.6574560269594
2.37991071428571 -72.4002385076026
2.384375 -72.3042900019539
2.38883928571429 -71.8239231884354
2.39330357142857 -71.5194443653773
2.39776785714286 -71.5611559648702
2.40223214285714 -72.5114569554083
2.40669642857143 -72.3783031821999
2.41116071428571 -72.1477655952892
2.415625 -72.4821181621446
2.42008928571429 -72.1646774311074
2.42455357142857 -72.7163840776138
2.42901785714286 -72.7925609192604
2.43348214285714 -72.4038163242421
2.43794642857143 -72.3291784853247
2.44241071428571 -71.616608630709
2.446875 -71.6540085883256
2.45133928571429 -72.9811446456604
2.45580357142857 -71.9811037701092
2.46026785714286 -71.9185123974077
2.46473214285714 -71.944514088935
2.46919642857143 -71.7966396410282
2.47366071428571 -72.6719405511783
2.478125 -72.4005666519266
2.48258928571429 -72.3689387184908
2.48705357142857 -72.4117835584008
2.49151785714286 -71.5555814128465
2.49598214285714 -71.5791774402958
2.50044642857143 -71.7448336257701
2.50491071428571 -72.9143049693413
2.509375 -72.7286679291801
2.51383928571429 -72.9314432235458
2.51830357142857 -72.3200205043009
2.52276785714286 -71.7992435574803
2.52723214285714 -72.2864603455803
2.53169642857143 -71.6513408789493
2.53616071428571 -72.4632920222059
2.540625 -72.5226193495651
2.54508928571429 -72.0905300843563
2.54955357142857 -71.8675268583824
2.55401785714286 -71.5248504518785
2.55848214285714 -72.4932913087264
2.56294642857143 -72.087241990432
2.56741071428571 -72.2874703267404
2.571875 -72.0386668015465
2.57633928571429 -72.686346529423
2.58080357142857 -71.9752804388898
2.58526785714286 -72.7483726575735
2.58973214285714 -72.8466021389565
2.59419642857143 -72.2970681169901
2.59866071428571 -72.0196077862716
2.603125 -72.604696681016
2.60758928571429 -72.6370791103065
2.61205357142857 -72.1281057059965
2.61651785714286 -72.8064525877821
2.62098214285714 -72.8858299245868
2.62544642857143 -72.1286156000551
2.62991071428571 -71.6270313477486
2.634375 -72.1796900845643
2.63883928571429 -72.1747578282285
2.64330357142857 -71.5199844485227
2.64776785714286 -72.764123589017
2.65223214285714 -72.8715002066292
2.65669642857143 -72.6403139315626
2.66116071428571 -71.9457476513181
2.665625 -72.3204348051003
2.67008928571429 -72.6013199535135
2.67455357142857 -72.9119603864812
2.67901785714286 -72.8882401537106
2.68348214285714 -72.1759835643281
2.68794642857143 -72.88783477859
2.69241071428571 -71.9849364515321
2.696875 -71.5622176861138
2.70133928571429 -72.531562850936
2.70580357142857 -72.4837061603545
2.71026785714286 -71.9321164231551
2.71473214285714 -71.5318474099885
2.71919642857143 -72.3547342688252
2.72366071428571 -72.7933938033557
2.728125 -71.5535770054724
2.73258928571429 -71.9988924474856
2.73705357142857 -71.9836854415951
2.74151785714286 -72.3404819983271
2.74598214285714 -72.3402037191133
2.75044642857143 -72.8585061597202
2.75491071428571 -71.6386939942103
2.759375 -71.8568074886421
2.76383928571429 -72.0314699655828
2.76830357142857 -72.0538371842558
2.77276785714286 -72.008481140112
2.77723214285714 -71.7635369677203
2.78169642857143 -72.0224381533322
2.78616071428571 -71.6971095076758
2.790625 -71.6802862383616
2.79508928571429 -72.5505820572343
2.79955357142857 -72.8573833920158
2.80401785714286 -72.1773521233081
2.80848214285714 -72.8248601194307
2.81294642857143 -72.9183555133556
2.81741071428571 -72.632878328718
2.821875 -72.2045405481043
2.82633928571429 -72.7977660418996
2.83080357142857 -72.6370069752174
2.83526785714286 -71.5744337524108
2.83973214285714 -71.6067263956425
2.84419642857143 -72.0974373373685
2.84866071428571 -72.3525201969331
2.853125 -72.8391084744247
2.85758928571429 -72.504408538552
2.86205357142857 -71.7455724259256
2.86651785714286 -72.7737178781123
2.87098214285714 -72.0911012668057
2.87544642857143 -72.5716723152402
2.87991071428571 -72.8812804092159
2.884375 -72.9866827126597
2.88883928571429 -71.5070053346388
2.89330357142857 -71.5473203308122
2.89776785714286 -72.2621084207805
2.90223214285714 -72.9199825453965
2.90669642857143 -72.060899559181
2.91116071428571 -72.5204494209454
2.915625 -72.8044504864199
2.92008928571429 -72.0391119428573
2.92455357142857 -72.7972552864625
2.92901785714286 -71.7333613810116
2.93348214285714 -71.9157768162455
2.93794642857143 -71.6200065279671
2.94241071428571 -72.3258655700544
2.946875 -72.0685208318917
2.95133928571429 -71.5539338556379
2.95580357142857 -71.5914859964299
2.96026785714286 -66.7359074019042
2.96473214285714 -72.5616412960475
2.96919642857143 -72.039875164464
2.97366071428571 -72.5095951059687
2.978125 -72.4661176419754
2.98258928571429 -72.8854964080184
2.98705357142857 -72.266540965066
2.99151785714286 -72.0858516003317
2.99598214285714 -72.3259162089978
3.00044642857143 -72.2806051293596
3.00491071428571 -72.2681725800937
3.009375 -72.9853912153922
3.01383928571429 -71.685466540504
3.01830357142857 -72.2889563864197
3.02276785714286 -72.8115379394387
3.02723214285714 -71.9540633630604
3.03169642857143 -72.486042175008
3.03616071428571 -72.9950313544433
3.040625 -72.5218922126007
3.04508928571429 -71.6287401121517
3.04955357142857 -72.177028368164
3.05401785714286 -71.612958452367
3.05848214285714 -71.8937073254897
3.06294642857143 -72.4179122985005
3.06741071428571 -72.714570716709
3.071875 -71.7013397865304
3.07633928571429 -71.5957898449855
3.08080357142857 -72.1123362949879
3.08526785714286 -72.7994618497304
3.08973214285714 -72.437913378264
3.09419642857143 -72.4046512011294
3.09866071428571 -71.9547996193506
3.103125 -72.8553621675652
3.10758928571429 -72.927658141093
3.11205357142857 -72.2342449295328
3.11651785714286 -72.3855755503781
3.12098214285714 -72.9386797223998
3.12544642857143 -72.4912738869554
3.12991071428571 -72.6389979973279
3.134375 -71.6999656821519
3.13883928571429 -71.6241268303371
3.14330357142857 -72.2733349895215
3.14776785714286 -72.065814639683
3.15223214285714 -72.0073361522901
3.15669642857143 -71.6864736695191
3.16116071428571 -72.6888009224329
3.165625 -72.5201374509372
3.17008928571429 -72.4067079592727
3.17455357142857 -71.9721789537309
3.17901785714286 -71.9219828392541
3.18348214285714 -71.7756966168377
3.18794642857143 -72.7280496370476
3.19241071428571 -72.5621847474775
3.196875 -72.3845655439056
3.20133928571429 -72.0093575006473
3.20580357142857 -72.9492137930985
3.21026785714286 -72.9693638175337
3.21473214285714 -71.5002978185091
3.21919642857143 -72.067168084189
3.22366071428571 -71.523279212501
3.228125 -71.6350832660217
3.23258928571429 -71.8139786909166
3.23705357142857 -72.9725067673871
3.24151785714286 -72.425970431799
3.24598214285714 -71.6693954029992
3.25044642857143 -71.5026399833839
3.25491071428571 -71.8798083595327
3.259375 -71.9741756229748
3.26383928571429 -71.89149521705
3.26830357142857 -72.6487367254391
3.27276785714286 -72.3208928935566
3.27723214285714 -71.7022873038413
3.28169642857143 -71.7394140863474
3.28616071428571 -72.0394153793579
3.290625 -72.8202946337755
3.29508928571429 -72.6370076802066
3.29955357142857 -71.6649367675702
3.30401785714286 -72.7346389340081
3.30848214285714 -71.5338748963038
3.31294642857143 -72.5766027303274
3.31741071428571 -72.1799036430795
3.321875 -72.0449769212003
3.32633928571429 -71.6650474848314
3.33080357142857 -71.7171754815246
3.33526785714286 -72.7709786042838
3.33973214285714 -72.0870293406973
3.34419642857143 -72.4212333678575
3.34866071428571 -72.1492772812556
3.353125 -71.7034406342804
3.35758928571429 -72.4604014728084
3.36205357142857 -72.1279869400706
3.36651785714286 -72.601978124523
3.37098214285714 -71.5779062140131
3.37544642857143 -72.0879042293479
3.37991071428571 -71.842600982234
3.384375 -72.963133196516
3.38883928571429 -77.7057366713197
3.39330357142857 -71.7768901483162
3.39776785714286 -72.7522199950753
3.40223214285714 -72.6118197988849
3.40669642857143 -72.1069281028618
3.41116071428571 -71.9452701807697
3.415625 -72.3571838144225
3.42008928571429 -72.9230562812904
3.42455357142857 -72.4292991843244
3.42901785714286 -72.5163830664285
3.43348214285714 -72.8361963422174
3.43794642857143 -72.7896971285086
3.44241071428571 -72.5281320579068
3.446875 -72.5321525513097
3.45133928571429 -72.5245258147161
3.45580357142857 -71.9774416314582
3.46026785714286 -72.8926708915951
3.46473214285714 -69.1445204381164
3.46919642857143 -72.7266326736386
3.47366071428571 -72.6256818655983
3.478125 -72.4582302978051
3.48258928571429 -72.342247505455
3.48705357142857 -71.963280851487
3.49151785714286 -72.9688803931178
3.49598214285714 -72.5341786588481
3.50044642857143 -72.1028074045384
3.50491071428571 -71.8615978080799
3.509375 -72.6749459852562
3.51383928571429 -72.3945008253635
3.51830357142857 -72.0426834308561
3.52276785714286 -72.7677261152291
3.52723214285714 -72.9935268176637
3.53169642857143 -72.0794303827252
3.53616071428571 -72.3832835049455
3.540625 -72.7817428329453
3.54508928571429 -71.9190907789449
3.54955357142857 -71.961992295032
3.55401785714286 -71.5473166484482
3.55848214285714 -72.06973987148
3.56294642857143 -72.5818197769631
3.56741071428571 -72.6627644331387
3.571875 -71.9293238476675
3.57633928571429 -72.0774134981664
3.58080357142857 -72.258483573943
3.58526785714286 -72.3188414478799
3.58973214285714 -72.0111382339641
3.59419642857143 -72.6381754754359
3.59866071428571 -72.6034499507792
3.603125 -72.7510771717332
3.60758928571429 -72.3743036253675
3.61205357142857 -71.5641941775165
3.61651785714286 -71.921726239207
3.62098214285714 -71.8564604764155
3.62544642857143 -72.6583324986363
3.62991071428571 -71.6543832403231
3.634375 -72.0425151120982
3.63883928571429 -72.8948849548675
3.64330357142857 -71.843641788605
3.64776785714286 -71.9667965243161
3.65223214285714 -71.8693449405454
3.65669642857143 -72.0995193343701
3.66116071428571 -72.5635539469164
3.665625 -72.5265841624311
3.67008928571429 -71.7504471145018
3.67455357142857 -71.760316980024
3.67901785714286 -72.1004809103083
3.68348214285714 -72.5323140536603
3.68794642857143 -72.0721237299166
3.69241071428571 -71.7864133703767
3.696875 -72.6251930355798
3.70133928571429 -72.0959009782985
3.70580357142857 -71.5898723713272
3.71026785714286 -71.796019168232
3.71473214285714 -72.1413778411088
3.71919642857143 -72.0488010600285
3.72366071428571 -72.6689231378081
3.728125 -72.4531703836018
3.73258928571429 -72.9998126866096
3.73705357142857 -72.1414241750365
3.74151785714286 -72.181538495671
3.74598214285714 -72.4419942853805
3.75044642857143 -72.3831477912436
3.75491071428571 -72.88183226576
3.759375 -72.5151489521359
3.76383928571429 -72.1506945104101
3.76830357142857 -72.5647780433992
3.77276785714286 -72.1024354750205
3.77723214285714 -72.1361538474729
3.78169642857143 -71.9430953953295
3.78616071428571 -72.6175441416163
3.790625 -72.9076943426182
3.79508928571429 -72.412795446407
3.79955357142857 -71.8456033827815
3.80401785714286 -71.7785383634261
3.80848214285714 -72.9238123795259
3.81294642857143 -71.5649467896471
3.81741071428571 -72.014164958294
3.821875 -71.6480667608936
3.82633928571429 -72.6376673507304
3.83080357142857 -72.2976372358067
3.83526785714286 -72.9295016148974
3.83973214285714 -71.8410068096775
3.84419642857143 -72.7588377025433
3.84866071428571 -71.731393031372
3.853125 -71.9845676579936
3.85758928571429 -71.8302792862418
3.86205357142857 -72.4314382788824
3.86651785714286 -72.9530333632951
3.87098214285714 -72.409014415586
3.87544642857143 -72.764981559543
3.87991071428571 -72.7117264053563
3.884375 -71.8304649507467
3.88883928571429 -72.9320508850677
3.89330357142857 -71.5319369664638
3.89776785714286 -71.9195265942192
3.90223214285714 -72.406557790347
3.90669642857143 -72.2780525755728
3.91116071428571 -72.6405400506137
3.915625 -71.6739933261841
3.92008928571429 -72.0981075172137
3.92455357142857 -72.6025487258798
3.92901785714286 -72.4566315333205
3.93348214285714 -72.4355392809857
3.93794642857143 -71.8850915690726
3.94241071428571 -72.7508904820818
3.946875 -71.7908732256051
3.95133928571429 -72.2564594064777
3.95580357142857 -72.7461335868509
3.96026785714286 -72.5380054155776
3.96473214285714 -72.5223257653936
3.96919642857143 -71.7543692575125
3.97366071428571 -72.5503000751475
3.978125 -72.8773372431241
3.98258928571429 -72.8994688321661
3.98705357142857 -72.8675551277103
3.99151785714286 -71.7989595473783
3.99598214285714 -72.9997831347745
4.00044642857143 -70.0203515369057
4.00491071428571 -72.2602714241471
4.009375 -71.5459141338189
4.01383928571429 -72.7198897809812
4.01830357142857 -72.634819095007
4.02276785714286 -72.725060835334
4.02723214285714 -72.8918425083026
4.03169642857143 -71.6274873748975
4.03616071428571 -71.8634575713122
4.040625 -79.3053152828015
4.04508928571429 -72.3895955956743
4.04955357142857 -72.8118684507028
4.05401785714286 -71.5540433648508
4.05848214285714 -71.8716598959979
4.06294642857143 -72.8747409236803
4.06741071428571 -72.2094085782459
4.071875 -72.3143887763229
4.07633928571429 -72.2743006130385
4.08080357142857 -72.2282101727897
4.08526785714286 -72.3213895810467
4.08973214285714 -71.9607112667639
4.09419642857143 -72.9486618555484
4.09866071428571 -71.5394005432459
4.103125 -71.8071606662116
4.10758928571429 -72.282015914808
4.11205357142857 -71.6055292634057
4.11651785714286 -76.134842576994
4.12098214285714 -72.586729106393
4.12544642857143 -72.9163115463681
4.12991071428571 -72.6874971257177
4.134375 -72.3100694038658
4.13883928571429 -72.7384353659496
4.14330357142857 -72.3330345826778
4.14776785714286 -72.2105333948978
4.15223214285714 -72.1062939863591
4.15669642857143 -72.8562440666649
4.16116071428571 -76.0731851514522
4.165625 -71.9452969290191
4.17008928571429 -72.9768004045465
4.17455357142857 -72.4912111874248
4.17901785714286 -71.7487748204957
4.18348214285714 -71.5508688358952
4.18794642857143 -71.9824451995803
4.19241071428571 -72.5846534632829
4.196875 -72.738894882662
4.20133928571429 -72.83178052919
4.20580357142857 -71.9666317936773
4.21026785714286 -71.6738954230666
4.21473214285714 -72.4048598047426
4.21919642857143 -72.4358060716233
4.22366071428571 -72.8375041672786
4.228125 -72.3410274116427
4.23258928571429 -72.4289636152273
4.23705357142857 -71.9359136335999
4.24151785714286 -72.6493072389051
4.24598214285714 -71.5485477058803
4.25044642857143 -71.8674143747018
4.25491071428571 -72.5165531315068
4.259375 -71.696003993331
4.26383928571429 -72.0317766652061
4.26830357142857 -72.5314808450527
4.27276785714286 -72.0903424168581
4.27723214285714 -71.624751276538
4.28169642857143 -71.5858578626766
4.28616071428571 -71.7857078952308
4.290625 -72.1736037897853
4.29508928571429 -72.4547006489202
4.29955357142857 -71.6759698252474
4.30401785714286 -72.175956837341
4.30848214285714 -72.9624371081925
4.31294642857143 -71.9221886102325
4.31741071428571 -71.7234421089882
4.321875 -72.244008042289
4.32633928571429 -72.6472401040609
4.33080357142857 -72.3047378601987
4.33526785714286 -72.4502407815383
4.33973214285714 -72.7478999540754
4.34419642857143 -72.2854644942973
4.34866071428571 -72.8832418113421
4.353125 -72.3286957955878
4.35758928571429 -71.6004457080748
4.36205357142857 -72.3374673977636
4.36651785714286 -79.7183259403903
4.37098214285714 -72.0475219211459
4.37544642857143 -71.5346126332311
4.37991071428571 -72.2228899155741
4.384375 -71.90397622078
4.38883928571429 -72.0912850788479
4.39330357142857 -71.6544299645441
4.39776785714286 -71.7753374917699
4.40223214285714 -71.8992352607609
4.40669642857143 -72.8378728197576
4.41116071428571 -72.1360860972006
4.415625 -72.3324314911677
4.42008928571429 -72.3236724034265
4.42455357142857 -71.9137174957664
4.42901785714286 -71.7974025380522
4.43348214285714 -72.8955624427457
4.43794642857143 -72.9655093162152
4.44241071428571 -72.7604782995226
4.446875 -72.092734721196
4.45133928571429 -72.9861655788815
4.45580357142857 -71.6164644454426
4.46026785714286 -72.1899917405851
4.46473214285714 -72.0338279013266
4.46919642857143 -72.777004683598
4.47366071428571 -72.2734840302478
4.478125 -71.895811214544
4.48258928571429 -72.1930952364802
4.48705357142857 -71.6733849791999
4.49151785714286 -72.2442627401639
4.49598214285714 -72.0625472694388
4.50044642857143 -71.6043919273649
4.50491071428571 -67.723002184525
4.509375 -72.1390041662118
4.51383928571429 -72.7250168604402
4.51830357142857 -72.376521947447
4.52276785714286 -71.7611736471836
4.52723214285714 -72.5369379778509
4.53169642857143 -72.1104256426671
4.53616071428571 -72.162618079792
4.540625 -72.6491703462163
4.54508928571429 -72.2961833954248
4.54955357142857 -71.6204029698313
4.55401785714286 -72.7864792009346
4.55848214285714 -72.6765632126443
4.56294642857143 -72.8857377393546
4.56741071428571 -72.4470102172175
4.571875 -71.6664079979081
4.57633928571429 -72.7242906189416
4.58080357142857 -72.9939252482646
4.58526785714286 -72.3353441690515
4.58973214285714 -72.3876793122508
4.59419642857143 -72.2602671152182
4.59866071428571 -71.7240230378476
4.603125 -72.2952230691759
4.60758928571429 -72.455036893866
4.61205357142857 -72.0415352434096
4.61651785714286 -72.7239627957317
4.62098214285714 -71.5502930378645
4.62544642857143 -71.585466325691
4.62991071428571 -72.2721028286293
4.634375 -72.3069616149087
4.63883928571429 -71.6144094010321
4.64330357142857 -72.4818225120687
4.64776785714286 -71.8119521452295
4.65223214285714 -72.0449223630855
4.65669642857143 -72.2054699687021
4.66116071428571 -72.0571988353752
4.665625 -72.2465068536086
4.67008928571429 -71.6156666789506
4.67455357142857 -72.3845089754229
4.67901785714286 -72.6596364733092
4.68348214285714 -71.5345539495462
4.68794642857143 -71.8525014974317
4.69241071428571 -72.5990506834249
4.696875 -72.0703039688228
4.70133928571429 -71.7546409152077
4.70580357142857 -71.5873152888974
4.71026785714286 -72.3084970522239
4.71473214285714 -72.0476628823805
4.71919642857143 -71.6179757461455
4.72366071428571 -72.9103189432059
4.728125 -72.6718179808005
4.73258928571429 -72.796321924249
4.73705357142857 -72.6764947695383
4.74151785714286 -72.0954328791138
4.74598214285714 -71.972123695843
4.75044642857143 -72.9252036511604
4.75491071428571 -72.1800234395454
4.759375 -72.8989923324627
4.76383928571429 -72.703995020214
4.76830357142857 -71.8473228211118
4.77276785714286 -71.6392958478215
4.77723214285714 -72.5568829384095
4.78169642857143 -71.8764724987392
4.78616071428571 -72.4299578965857
4.790625 -71.5007826655896
4.79508928571429 -72.9187974917399
4.79955357142857 -71.5478184798382
4.80401785714286 -71.9394475903782
4.80848214285714 -72.629421384182
4.81294642857143 -71.5661731363238
4.81741071428571 -72.6458358618744
4.821875 -72.3195861428851
4.82633928571429 -71.6384976617375
4.83080357142857 -72.1053958021938
4.83526785714286 -72.8651962407681
4.83973214285714 -71.8162396837971
4.84419642857143 -72.1379752574317
4.84866071428571 -71.6192697552183
4.853125 -72.4900837546731
4.85758928571429 -72.0333067417207
4.86205357142857 -72.5034956050596
4.86651785714286 -71.8301289458068
4.87098214285714 -72.2845777391509
4.87544642857143 -72.1070905161837
4.87991071428571 -71.7702508168058
4.884375 -71.5396195549779
4.88883928571429 -72.0767813971637
4.89330357142857 -72.3165772035507
4.89776785714286 -72.6301352266762
4.90223214285714 -72.8855079933777
4.90669642857143 -72.3392371336594
4.91116071428571 -72.1316216364583
4.915625 -71.5857031228518
4.92008928571429 -71.9972850862365
4.92455357142857 -72.9823472933744
4.92901785714286 -71.8570207826686
4.93348214285714 -71.5478927810544
4.93794642857143 -72.4141737852828
4.94241071428571 -71.8473157733158
4.946875 -71.9228297057452
4.95133928571429 -71.5579076700506
4.95580357142857 -72.0513620383578
4.96026785714286 -72.3416026379258
4.96473214285714 -72.9237076442993
4.96919642857143 -72.7522647553596
4.97366071428571 -72.2851703612889
4.978125 -72.4350826397763
4.98258928571429 -72.1036105516031
4.98705357142857 -72.1766501091624
4.99151785714286 -72.7245638302636
4.99598214285714 -72.2659712156038
5.00044642857143 -72.3239014935641
5.00491071428571 -71.9387599144435
5.009375 -72.0634366073705
5.01383928571429 -72.0945139102448
5.01830357142857 -72.6794586424563
5.02276785714286 -71.7618448094773
5.02723214285714 -72.0538592233824
5.03169642857143 -72.2049194992071
5.03616071428571 -72.1275060180709
5.040625 -72.3589731792642
5.04508928571429 -72.1181116396038
5.04955357142857 -72.4544566223417
5.05401785714286 -71.5627675796113
5.05848214285714 -72.5905764620363
5.06294642857143 -72.4808359022355
5.06741071428571 -72.6741293281676
5.071875 -72.0783025632481
5.07633928571429 -71.8179737972792
5.08080357142857 -71.8653281975188
5.08526785714286 -71.6665292821635
5.08973214285714 -72.8795264177133
5.09419642857143 -72.6995526209928
5.09866071428571 -71.8182427231931
5.103125 -71.8113347781136
5.10758928571429 -71.6550575944672
5.11205357142857 -72.1380164807044
5.11651785714286 -71.6610608862209
5.12098214285714 -72.4942362579474
5.12544642857143 -72.5185903372234
5.12991071428571 -72.924377030287
5.134375 -71.6888109384008
5.13883928571429 -71.8639308407609
5.14330357142857 -72.5444543827204
5.14776785714286 -72.9812206214878
5.15223214285714 -72.6436494661575
5.15669642857143 -71.9618298524835
5.16116071428571 -72.6131414171888
5.165625 -72.2794550689257
5.17008928571429 -72.0213131529684
5.17455357142857 -72.7870300855559
5.17901785714286 -72.6862360216219
5.18348214285714 -71.894594452082
5.18794642857143 -72.6394795718531
5.19241071428571 -72.9439402638802
5.196875 -72.3090155509083
5.20133928571429 -72.9496076922042
5.20580357142857 -72.9824380316043
5.21026785714286 -71.767812569241
5.21473214285714 -72.7810328608256
5.21919642857143 -71.5544626820331
5.22366071428571 -72.9489751840639
5.228125 -71.5947080098076
5.23258928571429 -72.8324424438609
5.23705357142857 -72.2577513758202
5.24151785714286 -72.4847818742586
5.24598214285714 -71.8076596258436
5.25044642857143 -71.9872851604657
5.25491071428571 -72.3362810224233
5.259375 -72.4131635907052
5.26383928571429 -72.6922083770025
5.26830357142857 -71.6452797234946
5.27276785714286 -72.2606752644152
5.27723214285714 -71.5420979843489
5.28169642857143 -71.6702054275607
5.28616071428571 -72.8027388642896
5.290625 -71.5208112660257
5.29508928571429 -71.7105808183082
5.29955357142857 -71.6749166628125
5.30401785714286 -71.7510746833932
5.30848214285714 -72.1850824358149
5.31294642857143 -72.8779956817477
5.31741071428571 -72.7391906376257
5.321875 -71.8737601071799
5.32633928571429 -72.7963898084978
5.33080357142857 -72.0975130984578
5.33526785714286 -71.8354589643149
5.33973214285714 -72.8287602348045
5.34419642857143 -72.3857400301852
5.34866071428571 -71.9435275986972
5.353125 -72.2410948720766
5.35758928571429 -71.7225657433811
5.36205357142857 -71.6906068034324
5.36651785714286 -71.9871017564401
5.37098214285714 -72.7692552101274
5.37544642857143 -71.9440296715103
5.37991071428571 -71.9420221394294
5.384375 -72.1253846447936
5.38883928571429 -71.747163637762
5.39330357142857 -72.0087674240588
5.39776785714286 -72.5740720835388
5.40223214285714 -71.9101928609512
5.40669642857143 -72.0607789782485
5.41116071428571 -72.3453029007014
5.415625 -72.0164135346805
5.42008928571429 -72.5661018114126
5.42455357142857 -71.7010259656133
5.42901785714286 -72.996320920025
5.43348214285714 -72.9327430223862
5.43794642857143 -71.8322758435971
5.44241071428571 -71.7555188423235
5.446875 -72.084429066904
5.45133928571429 -72.1183107708429
5.45580357142857 -72.1382828358293
5.46026785714286 -72.1043926747581
5.46473214285714 -72.3119627050673
5.46919642857143 -71.9183214142513
5.47366071428571 -71.6119321309171
5.478125 -72.7496188757738
5.48258928571429 -72.3598077877157
5.48705357142857 -71.7418088286322
5.49151785714286 -72.6794290646649
5.49598214285714 -72.6540963999491
5.50044642857143 -72.3230269096635
5.50491071428571 -71.5777182567493
5.509375 -72.0157392888115
5.51383928571429 -72.9225564162037
5.51830357142857 -72.2225386159676
5.52276785714286 -72.3364923898179
5.52723214285714 -72.9256319355247
5.53169642857143 -71.9190290104366
5.53616071428571 -72.9794797561507
5.540625 -71.5495524047187
5.54508928571429 -72.0486344680195
5.54955357142857 -72.7992914037039
5.55401785714286 -71.7895649861068
5.55848214285714 -72.6854107985457
5.56294642857143 -72.6044403354034
5.56741071428571 -71.7981777786889
5.571875 -71.7943811629057
5.57633928571429 -72.0973268098523
5.58080357142857 -71.7582346087899
5.58526785714286 -71.6618169253328
5.58973214285714 -71.8884578565479
5.59419642857143 -72.3751660423416
5.59866071428571 -72.6203350467111
5.603125 -72.5425888710266
5.60758928571429 -71.6124065865656
5.61205357142857 -71.5794794152043
5.61651785714286 -71.6039589471711
5.62098214285714 -72.946106236639
5.62544642857143 -72.4854077519349
5.62991071428571 -72.669201360172
5.634375 -72.5766554195132
5.63883928571429 -72.8583920793524
5.64330357142857 -72.4702111884751
5.64776785714286 -72.5471593431974
5.65223214285714 -71.6745947545221
5.65669642857143 -71.958455240785
5.66116071428571 -72.0630477563845
5.665625 -72.4098863992505
5.67008928571429 -72.5986541671809
5.67455357142857 -72.4934316387995
5.67901785714286 -72.7691559886039
5.68348214285714 -72.3611666802877
5.68794642857143 -71.9507947959633
5.69241071428571 -71.8898814915624
5.696875 -72.2208581653285
5.70133928571429 -71.7440643888335
5.70580357142857 -71.7518244665118
5.71026785714286 -72.9918287467598
5.71473214285714 -72.3281001594686
5.71919642857143 -72.3801093015745
5.72366071428571 -71.500759110443
5.728125 -71.8627593824103
5.73258928571429 -71.9916556122047
5.73705357142857 -72.9665479992806
5.74151785714286 -72.7710347314047
5.74598214285714 -72.2482864591564
5.75044642857143 -72.9286163019183
5.75491071428571 -71.9997591829889
5.759375 -71.5858882023223
5.76383928571429 -72.3987064776379
5.76830357142857 -72.9589910107713
5.77276785714286 -72.9014243431132
5.77723214285714 -71.7284091173574
5.78169642857143 -71.5298209772945
5.78616071428571 -72.9989182960861
5.790625 -72.5044326076725
5.79508928571429 -72.5870244702028
5.79955357142857 -71.6654382040577
5.80401785714286 -71.5810950278942
5.80848214285714 -71.9230166776792
5.81294642857143 -72.6228163101148
5.81741071428571 -71.7800507310352
5.821875 -72.9109410871967
5.82633928571429 -71.5269657580739
5.83080357142857 -72.9271607212858
5.83526785714286 -71.59322579002
5.83973214285714 -72.013211867287
5.84419642857143 -72.5835726230088
5.84866071428571 -72.6557427653275
5.853125 -72.3212964201512
5.85758928571429 -72.6462363806829
5.86205357142857 -72.024231113715
5.86651785714286 -72.6856897822869
5.87098214285714 -71.6124828631998
5.87544642857143 -72.2678720980306
5.87991071428571 -71.9299067006829
5.884375 -71.9790147725407
5.88883928571429 -72.6655772944727
5.89330357142857 -72.7587797175617
5.89776785714286 -72.7942957271243
5.90223214285714 -72.5288334814738
5.90669642857143 -71.7133052164564
5.91116071428571 -71.6421876006369
5.915625 -72.2727809695117
5.92008928571429 -71.9096197191285
5.92455357142857 -71.6604003313201
5.92901785714286 -72.3467054162452
5.93348214285714 -72.5325060230811
5.93794642857143 -71.5993631671146
5.94241071428571 -71.8695178625733
5.946875 -71.636226526622
5.95133928571429 -72.113093130782
5.95580357142857 -72.9142280580091
5.96026785714286 -72.3323794927619
5.96473214285714 -71.5629983367228
5.96919642857143 -72.3788620260221
5.97366071428571 -72.663254417261
5.978125 -72.6219167457293
5.98258928571429 -71.8255377649836
5.98705357142857 -71.7983822141027
5.99151785714286 -71.8845697519356
5.99598214285714 -72.2207068315329
6.00044642857143 -72.5221815639342
6.00491071428571 -72.0768911606093
6.009375 -72.6753473066899
6.01383928571429 -72.0717520047747
6.01830357142857 -71.6958601449057
6.02276785714286 -71.9857145933105
6.02723214285714 -71.683338022124
6.03169642857143 -71.7964506413235
6.03616071428571 -72.1400230539248
6.040625 -71.7214881278619
6.04508928571429 -72.2246415107038
6.04955357142857 -71.5175686677673
6.05401785714286 -71.5584885909608
6.05848214285714 -71.9524228690941
6.06294642857143 -71.9592238265914
6.06741071428571 -72.8752450494085
6.071875 -72.2454550809552
6.07633928571429 -72.9205151852823
6.08080357142857 -72.3044875967359
6.08526785714286 -72.4038003702243
6.08973214285714 -72.4707770069346
6.09419642857143 -71.5462844554013
6.09866071428571 -72.2368508774913
6.103125 -72.5107531220639
6.10758928571429 -72.9714586065551
6.11205357142857 -71.9847999871509
6.11651785714286 -72.6189245036705
6.12098214285714 -71.9345638059671
6.12544642857143 -71.8059883719453
6.12991071428571 -72.7227160592783
6.134375 -72.9155325681126
6.13883928571429 -72.9654783244594
6.14330357142857 -72.0799529239445
6.14776785714286 -72.4507632086419
6.15223214285714 -72.380727456141
6.15669642857143 -72.0311083065704
6.16116071428571 -71.7613237179024
6.165625 -72.9209047794697
6.17008928571429 -71.8391991778417
6.17455357142857 -71.7083285109795
6.17901785714286 -71.7399468133738
6.18348214285714 -71.8752087145184
6.18794642857143 -72.6663722083073
6.19241071428571 -71.7628753293385
6.196875 -72.4167366375843
6.20133928571429 -72.4943107589603
6.20580357142857 -71.7988635115592
6.21026785714286 -72.5013558341766
6.21473214285714 -71.8924248529208
6.21919642857143 -72.9042723269044
6.22366071428571 -72.4177855984686
6.228125 -72.0806392739969
6.23258928571429 -72.7125975557731
6.23705357142857 -72.6139599427729
6.24151785714286 -72.0481330243164
6.24598214285714 -72.3594409081154
6.25044642857143 -72.4138276707231
6.25491071428571 -71.8199863979029
6.259375 -72.2192368375449
6.26383928571429 -72.4956472591765
6.26830357142857 -72.2603061514831
6.27276785714286 -72.9338464291004
6.27723214285714 -71.9537797224507
6.28169642857143 -71.8064368503773
6.28616071428571 -71.5250363991878
6.290625 -72.7969995246263
6.29508928571429 -72.072545403179
6.29955357142857 -72.6866546245049
6.30401785714286 -71.6890194193567
6.30848214285714 -71.6231563770991
6.31294642857143 -72.2794626335138
6.31741071428571 -72.0863321640444
6.321875 -72.3704890077542
6.32633928571429 -72.6730185582491
6.33080357142857 -72.2773980865877
6.33526785714286 -71.5216517357423
6.33973214285714 -72.971244663663
6.34419642857143 -72.2820178329068
6.34866071428571 -72.0858030006632
6.353125 -71.538789663834
6.35758928571429 -72.1148537457997
6.36205357142857 -72.6489145286487
6.36651785714286 -72.3201768018281
6.37098214285714 -71.9439451934414
6.37544642857143 -72.3326437659226
6.37991071428571 -72.1112020810466
6.384375 -71.7172939795045
6.38883928571429 -72.7615739014713
6.39330357142857 -72.7577432476847
6.39776785714286 -72.4290294439958
6.40223214285714 -72.1599649197744
6.40669642857143 -72.5855177032791
6.41116071428571 -72.2265726540494
6.415625 -72.9765935148579
6.42008928571429 -72.463418610291
6.42455357142857 -72.2461857357274
6.42901785714286 -72.505246238412
6.43348214285714 -72.1487711530946
6.43794642857143 -72.6411473501604
6.44241071428571 -72.5877491000084
6.446875 -71.788332099519
6.45133928571429 -71.7639736276813
6.45580357142857 -72.4269460769393
6.46026785714286 -72.9904695465989
6.46473214285714 -71.6610690117581
6.46919642857143 -72.25259244308
6.47366071428571 -71.5037368665182
6.478125 -72.9514039369471
6.48258928571429 -71.5817991374538
6.48705357142857 -72.9262770286067
6.49151785714286 -72.6937494402689
6.49598214285714 -71.8924053597597
6.50044642857143 -72.3873117646763
6.50491071428571 -72.1800321161328
6.509375 -72.6919178573546
6.51383928571429 -71.9344737858771
6.51830357142857 -71.7087126579283
6.52276785714286 -75.4885554964258
6.52723214285714 -72.9590777494638
6.53169642857143 -72.2009949218763
6.53616071428571 -71.5222434035407
6.540625 -71.7102361788911
6.54508928571429 -71.9127638618561
6.54955357142857 -72.125312008535
6.55401785714286 -71.9083647974531
6.55848214285714 -71.9854969183861
6.56294642857143 -72.9858362529663
6.56741071428571 -72.264608743081
6.571875 -72.4306177260584
6.57633928571429 -71.720687821038
6.58080357142857 -72.5551333224867
6.58526785714286 -72.3595893715238
6.58973214285714 -72.3175105214702
6.59419642857143 -72.5991986075741
6.59866071428571 -72.1681515184095
6.603125 -71.5243350403064
6.60758928571429 -72.7545007544017
6.61205357142857 -72.4842819742467
6.61651785714286 -71.9852204698526
6.62098214285714 -71.9939882163339
6.62544642857143 -72.0483829459401
6.62991071428571 -71.6648364071588
6.634375 -72.2896984723999
6.63883928571429 -72.3803710492327
6.64330357142857 -71.9752968902645
6.64776785714286 -72.681439803397
6.65223214285714 -72.8741297722945
6.65669642857143 -71.5591323355933
6.66116071428571 -71.7529050772044
6.665625 -71.9861653563735
6.67008928571429 -71.9131967674114
6.67455357142857 -72.9568927929865
6.67901785714286 -72.5169436186384
6.68348214285714 -71.5452334001137
6.68794642857143 -72.7399940994839
6.69241071428571 -72.4418288204919
6.696875 -72.4200297903134
6.70133928571429 -72.2704152917422
6.70580357142857 -72.2558576981972
6.71026785714286 -71.7071692735175
6.71473214285714 -71.7526513270696
6.71919642857143 -72.020879609089
6.72366071428571 -71.5148913697147
6.728125 -72.2948785147664
6.73258928571429 -72.1779893890647
6.73705357142857 -72.6735176247197
6.74151785714286 -72.7549299908233
6.74598214285714 -71.5010777916344
6.75044642857143 -72.484482786119
6.75491071428571 -71.9905892827927
6.759375 -71.7663163077351
6.76383928571429 -71.5647882815107
6.76830357142857 -72.9517550560378
6.77276785714286 -71.6401886327741
6.77723214285714 -72.3640142615159
6.78169642857143 -71.9394894443557
6.78616071428571 -71.5984581892514
6.790625 -68.1851796758666
6.79508928571429 -71.7381430942505
6.79955357142857 -71.9972317118421
6.80401785714286 -72.0151303559933
6.80848214285714 -72.5311849399807
6.81294642857143 -71.5544593136687
6.81741071428571 -71.7031438099382
6.821875 -71.5747971731331
6.82633928571429 -71.6742162914219
6.83080357142857 -72.4499270334753
6.83526785714286 -72.8441152515877
6.83973214285714 -72.6403144784843
6.84419642857143 -71.8629689975449
6.84866071428571 -71.9137753410248
6.853125 -72.287378682588
6.85758928571429 -72.1268556747202
6.86205357142857 -72.5161923469803
6.86651785714286 -71.5044862242068
6.87098214285714 -72.0374871711893
6.87544642857143 -72.0757652293101
6.87991071428571 -72.893181352735
6.884375 -72.0431139554028
6.88883928571429 -72.5812448495184
6.89330357142857 -72.1839728339677
6.89776785714286 -72.3319771023838
6.90223214285714 -71.8227368136338
6.90669642857143 -71.8150771871871
6.91116071428571 -72.9105862854115
6.915625 -71.7830899665606
6.92008928571429 -72.1889553611948
6.92455357142857 -72.5433689503096
6.92901785714286 -72.8987352077504
6.93348214285714 -72.3106744586212
6.93794642857143 -72.759433809838
6.94241071428571 -71.5637269010438
6.946875 -71.8992377317994
6.95133928571429 -72.0944414364942
6.95580357142857 -72.1813958828732
6.96026785714286 -72.7894164250848
6.96473214285714 -72.8342689768106
6.96919642857143 -72.7614031839866
6.97366071428571 -77.6539875184135
6.978125 -72.9306800779179
6.98258928571429 -71.5213368340395
6.98705357142857 -72.3230105191392
6.99151785714286 -72.7490722441447
6.99598214285714 -71.5613795382791
7.00044642857143 -71.7354165868946
7.00491071428571 -72.0659840455443
7.009375 -72.7916349784559
7.01383928571429 -72.7281450549407
7.01830357142857 -72.9321101898306
7.02276785714286 -71.5280968396131
7.02723214285714 -71.8064688712559
7.03169642857143 -71.6418441452701
7.03616071428571 -72.0076849207192
7.040625 -72.3152850551463
7.04508928571429 -72.2448447147904
7.04955357142857 -71.6273105146984
7.05401785714286 -72.842466338491
7.05848214285714 -72.3518263010189
7.06294642857143 -72.4071266231784
7.06741071428571 -72.0864557175158
7.071875 -72.0489563692805
7.07633928571429 -71.9464775461714
7.08080357142857 -71.6482108095831
7.08526785714286 -72.6115686790149
7.08973214285714 -71.9346208776411
7.09419642857143 -72.2392426316174
7.09866071428571 -71.9099184254796
7.103125 -71.7334888819264
7.10758928571429 -71.7579314675035
7.11205357142857 -72.6996544975109
7.11651785714286 -72.7817505282122
7.12098214285714 -72.1135941544352
7.12544642857143 -72.3416530936224
7.12991071428571 -71.8730605296756
7.134375 -72.0194875409026
7.13883928571429 -71.8734304383599
7.14330357142857 -72.603495594702
7.14776785714286 -72.0265682733328
7.15223214285714 -72.1215676156767
7.15669642857143 -72.2357479039153
7.16116071428571 -71.9914754582655
7.165625 -72.3569565688475
7.17008928571429 -72.8085601051497
7.17455357142857 -72.4632308087505
7.17901785714286 -72.7671444168417
7.18348214285714 -72.0152575719547
7.18794642857143 -72.737393119563
7.19241071428571 -72.6765607877963
7.196875 -72.553762619951
7.20133928571429 -72.3344385688246
7.20580357142857 -71.9792399208448
7.21026785714286 -72.6864210772159
7.21473214285714 -72.0948203403961
7.21919642857143 -71.9761600482458
7.22366071428571 -71.5262964142875
7.228125 -72.7030188988125
7.23258928571429 -71.5469357542321
7.23705357142857 -72.4699033724178
7.24151785714286 -72.3794855639119
7.24598214285714 -71.6544783859476
7.25044642857143 -72.6826679487683
7.25491071428571 -72.7815704536279
7.259375 -71.7350430625942
7.26383928571429 -71.8454056500955
7.26830357142857 -72.7362391798866
7.27276785714286 -72.4933125920828
7.27723214285714 -72.1087019161069
7.28169642857143 -72.9878870772492
7.28616071428571 -71.6855689356228
7.290625 -71.8002202671078
7.29508928571429 -72.4406487365439
7.29955357142857 -76.1349901890668
7.30401785714286 -72.9940951999505
7.30848214285714 -71.5176064242186
7.31294642857143 -72.3579727020597
7.31741071428571 -72.342875515785
7.321875 -72.6840736154947
7.32633928571429 -72.5916723169316
7.33080357142857 -72.5012400118469
7.33526785714286 -72.1852783604215
7.33973214285714 -72.160733266287
7.34419642857143 -71.6343745241688
7.34866071428571 -71.5131439926963
7.353125 -72.0321793190578
7.35758928571429 -71.5747847059956
7.36205357142857 -72.7944474629383
7.36651785714286 -72.8633142735721
7.37098214285714 -71.9221288862136
7.37544642857143 -72.1497323346032
7.37991071428571 -72.5407611393418
7.384375 -72.5511826606427
7.38883928571429 -72.4357479138569
7.39330357142857 -71.5895326135355
7.39776785714286 -72.1470608752983
7.40223214285714 -71.5813887696572
7.40669642857143 -71.6572932005817
7.41116071428571 -72.2290946399741
7.415625 -72.3785954579042
7.42008928571429 -72.5404950615381
7.42455357142857 -72.1641060920021
7.42901785714286 -72.1198509007646
7.43348214285714 -72.2548864315662
7.43794642857143 -72.2736371315295
7.44241071428571 -71.9690551839047
7.446875 -72.2246663228072
7.45133928571429 -72.0261773092511
7.45580357142857 -72.5558343754491
7.46026785714286 -71.7500935499343
7.46473214285714 -72.5819397576909
7.46919642857143 -72.7713825174551
7.47366071428571 -71.7318748002705
7.478125 -72.3008624713514
7.48258928571429 -71.5823514918463
7.48705357142857 -72.7348674197086
7.49151785714286 -72.5541166641682
7.49598214285714 -72.3680627325884
7.50044642857143 -72.9237502883134
7.50491071428571 -71.8054759762272
7.509375 -71.731876871267
7.51383928571429 -72.9319826246421
7.51830357142857 -71.5968138518857
7.52276785714286 -72.9980373686767
7.52723214285714 -72.8297642063022
7.53169642857143 -72.0774432890782
7.53616071428571 -71.737539566533
7.540625 -72.5196198108366
7.54508928571429 -72.6744114796094
7.54955357142857 -72.5189454262912
7.55401785714286 -72.5683990521599
7.55848214285714 -71.9206050035902
7.56294642857143 -72.3347026418541
7.56741071428571 -71.9483099701951
7.571875 -72.232743711191
7.57633928571429 -71.95271406047
7.58080357142857 -72.8168179623186
7.58526785714286 -72.3726418522951
7.58973214285714 -72.5037330755252
7.59419642857143 -72.9496064119008
7.59866071428571 -72.668716047966
7.603125 -72.1474256824446
7.60758928571429 -71.5971217932613
7.61205357142857 -72.8188467903441
7.61651785714286 -71.7825598296328
7.62098214285714 -72.7010553035569
7.62544642857143 -72.5334319629956
7.62991071428571 -71.7562252410744
7.634375 -71.71487444065
7.63883928571429 -72.3343682772958
7.64330357142857 -71.8524489771377
7.64776785714286 -72.2459093087328
7.65223214285714 -72.0260616737667
7.65669642857143 -72.5364846141093
7.66116071428571 -71.539819968786
7.665625 -72.2947022735
7.67008928571429 -72.5351908803339
7.67455357142857 -72.9303011654184
7.67901785714286 -71.7949861035999
7.68348214285714 -72.4514730008305
7.68794642857143 -72.3254040592289
7.69241071428571 -72.9602154313067
7.696875 -71.6149505054296
7.70133928571429 -72.2704611114262
7.70580357142857 -72.2478269779183
7.71026785714286 -72.3503708636254
7.71473214285714 -72.6296535972893
7.71919642857143 -72.9110265403772
7.72366071428571 -72.9720008839279
7.728125 -72.1960675459369
7.73258928571429 -71.5085733250549
7.73705357142857 -71.8828985027152
7.74151785714286 -71.9613815226018
7.74598214285714 -72.932964828754
7.75044642857143 -71.6585084205639
7.75491071428571 -72.4403309525265
7.759375 -72.2969967359938
7.76383928571429 -71.8048871245233
7.76830357142857 -72.2025943797229
7.77276785714286 -72.5350296075332
7.77723214285714 -72.1018396158847
7.78169642857143 -72.7421552913792
7.78616071428571 -72.2443370601479
7.790625 -72.1733688878766
7.79508928571429 -72.6363194068763
7.79955357142857 -72.8830253337341
7.80401785714286 -71.9070448016499
7.80848214285714 -72.7984077375958
7.81294642857143 -72.0513610158398
7.81741071428571 -71.6662620745299
7.821875 -72.7118153851706
7.82633928571429 -71.5566209388177
7.83080357142857 -72.4942207894784
7.83526785714286 -72.2419415226643
7.83973214285714 -72.4858895299265
7.84419642857143 -72.812399192359
7.84866071428571 -71.8612667335891
7.853125 -71.5112666220401
7.85758928571429 -72.235329802294
7.86205357142857 -72.464713106226
7.86651785714286 -72.4233937899069
7.87098214285714 -72.0755913102255
7.87544642857143 -72.3245820040887
7.87991071428571 -72.980843531282
7.884375 -72.3854472390485
7.88883928571429 -72.172033997774
7.89330357142857 -72.8270381237517
7.89776785714286 -72.2843962797563
7.90223214285714 -71.8672350132803
7.90669642857143 -71.7908522575132
7.91116071428571 -72.7751416984658
7.915625 -71.648170697819
7.92008928571429 -72.6798353515023
7.92455357142857 -71.8548148353292
7.92901785714286 -71.6441821579524
7.93348214285714 -71.5029576723111
7.93794642857143 -72.7495572191674
7.94241071428571 -72.5395690886669
7.946875 -72.499991737214
7.95133928571429 -71.5924482792786
7.95580357142857 -72.0260607214276
7.96026785714286 -72.9662462104938
7.96473214285714 -71.7500345421138
7.96919642857143 -71.8530877568842
7.97366071428571 -72.4855416559547
7.978125 -72.5804053250111
7.98258928571429 -72.3128508460596
7.98705357142857 -72.720748244244
7.99151785714286 -72.4237830789464
7.99598214285714 -71.9584793326178
8.00044642857143 -72.7492511844217
8.00491071428571 -72.3233992244592
8.009375 -72.635142087967
8.01383928571429 -71.5160106642781
8.01830357142857 -72.2888861298283
8.02276785714286 -72.358359686473
8.02723214285714 -71.7789937519232
8.03169642857143 -72.0502418614601
8.03616071428571 -72.8008737817522
8.040625 -71.932380071871
8.04508928571429 -72.6779687966366
8.04955357142857 -71.5652152152734
8.05401785714286 -72.4377061141888
8.05848214285714 -72.7254129956263
8.06294642857143 -71.6299970610581
8.06741071428571 -71.641332864297
8.071875 -72.6942651364425
8.07633928571429 -72.4371852119012
8.08080357142857 -72.236833537593
8.08526785714286 -72.8919843729605
8.08973214285714 -71.9708239452805
8.09419642857143 -72.2665700420656
8.09866071428571 -72.2284394645024
8.103125 -72.633403771079
8.10758928571429 -72.7912365378998
8.11205357142857 -72.7474775114935
8.11651785714286 -71.8490012853605
8.12098214285714 -72.9999781957945
8.12544642857143 -72.3494415726109
8.12991071428571 -72.480616911821
8.134375 -71.6309844289914
8.13883928571429 -71.9881519367831
8.14330357142857 -71.8880694909046
8.14776785714286 -71.7333655615816
8.15223214285714 -71.5970168487338
8.15669642857143 -71.8707854118348
8.16116071428571 -72.5300608519188
8.165625 -71.8383780343
8.17008928571429 -72.9444677953772
8.17455357142857 -72.0959903541479
8.17901785714286 -72.5222848895323
8.18348214285714 -71.821268125799
8.18794642857143 -72.5318330509519
8.19241071428571 -72.1892431891688
8.196875 -71.9171527804084
8.20133928571429 -72.3599626807185
8.20580357142857 -71.5220542803466
8.21026785714286 -72.398019821113
8.21473214285714 -72.3333543282893
8.21919642857143 -71.8857894952069
8.22366071428571 -71.5948318515292
8.228125 -72.9665915630269
8.23258928571429 -72.7713809449814
8.23705357142857 -72.233559838361
8.24151785714286 -72.3842833144092
8.24598214285714 -71.8642284972652
8.25044642857143 -72.6928241542586
8.25491071428571 -72.5161723986949
8.259375 -71.7535013500713
8.26383928571429 -71.8424637379704
8.26830357142857 -72.7443431669721
8.27276785714286 -72.7976396006736
8.27723214285714 -72.7232638447247
8.28169642857143 -72.5436567858647
8.28616071428571 -71.6739621575905
8.290625 -71.9857604632428
8.29508928571429 -72.531288614213
8.29955357142857 -72.6995298469528
8.30401785714286 -72.7127220506127
8.30848214285714 -72.3311447702268
8.31294642857143 -72.2941795887
8.31741071428571 -71.8000205327254
8.321875 -71.7918474896028
8.32633928571429 -72.4364377955469
8.33080357142857 -72.9372744143922
8.33526785714286 -72.0958530992165
8.33973214285714 -72.8280021825298
8.34419642857143 -72.2821216571257
8.34866071428571 -71.7792690899968
8.353125 -71.5821918385303
8.35758928571429 -72.9236829111166
8.36205357142857 -72.8522197035905
8.36651785714286 -72.7660125998382
8.37098214285714 -71.6568205717792
8.37544642857143 -72.2856441144642
8.37991071428571 -72.3997059605137
8.384375 -72.1366519961869
8.38883928571429 -72.0181555868659
8.39330357142857 -71.6157640287589
8.39776785714286 -71.6268320665504
8.40223214285714 -72.9094809777204
8.40669642857143 -71.7904936348461
8.41116071428571 -71.6270463489984
8.415625 -72.0179387403102
8.42008928571429 -71.9594648055174
8.42455357142857 -72.2556295728548
8.42901785714286 -71.7002782615544
8.43348214285714 -71.7816369403548
8.43794642857143 -71.5306978231064
8.44241071428571 -72.3492687837017
8.446875 -71.6508918359329
8.45133928571429 -72.9177182102263
8.45580357142857 -72.5976443727208
8.46026785714286 -71.7192562338189
8.46473214285714 -72.852334090126
8.46919642857143 -71.7822978350026
8.47366071428571 -72.7516140070425
8.478125 -72.5602382732281
8.48258928571429 -72.2502178588771
8.48705357142857 -72.1588527452104
8.49151785714286 -72.7804532943955
8.49598214285714 -71.7840843253978
8.50044642857143 -72.2471776116535
8.50491071428571 -72.4952181209795
8.509375 -72.1910951218187
8.51383928571429 -72.8779083787671
8.51830357142857 -72.9441644938771
8.52276785714286 -72.1829622079997
8.52723214285714 -72.9271394626457
8.53169642857143 -72.1329606898798
8.53616071428571 -72.1611052896522
8.540625 -71.6218309390073
8.54508928571429 -71.7794894401951
8.54955357142857 -72.9824421617457
8.55401785714286 -71.7769017486495
8.55848214285714 -72.3665935574256
8.56294642857143 -72.3980650619659
8.56741071428571 -72.0613196326223
8.571875 -72.0422595240461
8.57633928571429 -72.4337119837602
8.58080357142857 -71.5928105959986
8.58526785714286 -71.6348436176252
8.58973214285714 -72.6133227529145
8.59419642857143 -72.5187335196883
8.59866071428571 -72.2969680651606
8.603125 -71.706376399292
8.60758928571429 -72.0467624390688
8.61205357142857 -71.8871140691666
8.61651785714286 -72.8992661373636
8.62098214285714 -72.6088046562092
8.62544642857143 -72.4333878913826
8.62991071428571 -72.3276348015871
8.634375 -71.5772282975027
8.63883928571429 -72.6300539304728
8.64330357142857 -72.8166643835537
8.64776785714286 -72.3019686395196
8.65223214285714 -72.1966861906572
8.65669642857143 -71.5009384166273
8.66116071428571 -72.1279338589767
8.665625 -72.6753845446972
8.67008928571429 -71.58889623055
8.67455357142857 -72.2257931558607
8.67901785714286 -72.5159346309969
8.68348214285714 -71.529718703111
8.68794642857143 -72.9108512319949
8.69241071428571 -71.6274310988602
8.696875 -72.6015402474291
8.70133928571429 -72.7505063836126
8.70580357142857 -71.7366981740603
8.71026785714286 -72.6471163762478
8.71473214285714 -72.5928303498639
8.71919642857143 -71.9763983115419
8.72366071428571 -71.9266785750981
8.728125 -72.6835202443901
8.73258928571429 -72.9616416234062
8.73705357142857 -72.4036150640379
8.74151785714286 -72.1369276213943
8.74598214285714 -72.3065776737568
8.75044642857143 -72.0106284653454
8.75491071428571 -72.9698556612061
8.759375 -72.5303671620542
8.76383928571429 -71.9552035045692
8.76830357142857 -72.5703372539365
8.77276785714286 -72.0738374374901
8.77723214285714 -71.6587423142712
8.78169642857143 -72.2525150684184
8.78616071428571 -71.945826766097
8.790625 -72.7419286801813
8.79508928571429 -72.2559896535387
8.79955357142857 -71.9936992975544
8.80401785714286 -72.4924509675301
8.80848214285714 -71.554319922403
8.81294642857143 -71.6251163672327
8.81741071428571 -71.6983480795362
8.821875 -71.8609290865222
8.82633928571429 -71.6280728153092
8.83080357142857 -72.9702138535273
8.83526785714286 -72.6849205828737
8.83973214285714 -71.9656779648657
8.84419642857143 -72.4819039959207
8.84866071428571 -71.8059714611866
8.853125 -71.6042195447617
8.85758928571429 -71.5528912239709
8.86205357142857 -71.5747937060623
8.86651785714286 -72.7324399137279
8.87098214285714 -72.2260574864701
8.87544642857143 -72.9912851714151
8.87991071428571 -72.9377748348204
8.884375 -71.6118744583363
8.88883928571429 -71.7393342087843
8.89330357142857 -71.6064654589435
8.89776785714286 -72.3402439056076
8.90223214285714 -71.8194280750779
8.90669642857143 -72.3144731360984
8.91116071428571 -72.3440546327077
8.915625 -72.9315425325754
8.92008928571429 -71.8097826568395
8.92455357142857 -72.030498039666
8.92901785714286 -72.9579440472607
8.93348214285714 -71.5494897769542
8.93794642857143 -72.9502080238073
8.94241071428571 -71.6272093047883
8.946875 -72.2609277307284
8.95133928571429 -71.8058281370342
8.95580357142857 -71.7668698506817
8.96026785714286 -72.7307190496916
8.96473214285714 -71.8850835231646
8.96919642857143 -72.5665055933827
8.97366071428571 -72.2900173342078
8.978125 -72.8335217683916
8.98258928571429 -72.7753695273953
8.98705357142857 -71.8648102970042
8.99151785714286 -71.7243149448509
8.99598214285714 -72.4802546203987
9.00044642857143 -72.3073359289077
9.00491071428571 -72.2768634659324
9.009375 -71.5611143320086
9.01383928571429 -72.8744674065875
9.01830357142857 -72.8080601832535
9.02276785714286 -72.2461136945561
9.02723214285714 -71.8980664097662
9.03169642857143 -72.8438835603477
9.03616071428571 -71.5958012125905
9.040625 -72.4302045524216
9.04508928571429 -71.6756582311856
9.04955357142857 -72.0647685100888
9.05401785714286 -72.5946524046781
9.05848214285714 -72.870149783161
9.06294642857143 -71.973873306417
9.06741071428571 -72.0251619730845
9.071875 -71.5699804673774
9.07633928571429 -71.7113261843727
9.08080357142857 -71.9384486193947
9.08526785714286 -71.7360764590941
9.08973214285714 -71.5011147024981
9.09419642857143 -72.6833347142908
9.09866071428571 -71.7633376802481
9.103125 -72.4034896809673
9.10758928571429 -71.6500452254336
9.11205357142857 -72.6211785866693
9.11651785714286 -72.2689503074273
9.12098214285714 -71.5346150695665
9.12544642857143 -70.1641639050581
9.12991071428571 -72.9927049524037
9.134375 -71.8838575423021
9.13883928571429 -72.2021694600441
9.14330357142857 -72.107620883912
9.14776785714286 -71.8382124166761
9.15223214285714 -72.9455028963666
9.15669642857143 -72.7229788816559
9.16116071428571 -71.6322855725221
9.165625 -72.8823221709228
9.17008928571429 -72.8673532358126
9.17455357142857 -72.7379531629339
9.17901785714286 -72.5239107760726
9.18348214285714 -72.5139928123681
9.18794642857143 -72.3566643721166
9.19241071428571 -72.7058307403318
9.196875 -72.6968191411018
9.20133928571429 -72.7388066432623
9.20580357142857 -71.6870123946589
9.21026785714286 -72.5076462725884
9.21473214285714 -71.7764782591048
9.21919642857143 -72.1098382029092
9.22366071428571 -72.1171426228482
9.228125 -72.1896131050542
9.23258928571429 -71.8312141880643
9.23705357142857 -72.9422775028007
9.24151785714286 -72.3718181446095
9.24598214285714 -72.3025605231844
9.25044642857143 -72.983574591885
9.25491071428571 -72.8459504323718
9.259375 -71.6589402580083
9.26383928571429 -71.7322035546383
9.26830357142857 -71.9654111016671
9.27276785714286 -72.1132683511626
9.27723214285714 -72.9703904937846
9.28169642857143 -72.3903745512957
9.28616071428571 -72.8644473143258
9.290625 -72.4760866629044
9.29508928571429 -72.7530325376307
9.29955357142857 -72.7058458459686
9.30401785714286 -72.3095398341563
9.30848214285714 -72.5584085893511
9.31294642857143 -71.8164302189557
9.31741071428571 -71.9403259084836
9.321875 -71.855190175405
9.32633928571429 -71.6556754409482
9.33080357142857 -72.1009868411159
9.33526785714286 -72.042157733727
9.33973214285714 -71.6708401648895
9.34419642857143 -71.9214230445665
9.34866071428571 -72.51685752844
9.353125 -72.0770351174241
9.35758928571429 -71.7370737091568
9.36205357142857 -72.8528798245817
9.36651785714286 -72.7935121125061
9.37098214285714 -72.8067607673756
9.37544642857143 -71.6422672460945
9.37991071428571 -71.9575258815956
9.384375 -72.6807826427294
9.38883928571429 -72.8518537237042
9.39330357142857 -71.9039445023449
9.39776785714286 -72.2403639136891
9.40223214285714 -71.8817255840543
9.40669642857143 -71.9321954908603
9.41116071428571 -72.9412628184519
9.415625 -71.5230376823611
9.42008928571429 -72.0314203544185
9.42455357142857 -72.5165825111803
9.42901785714286 -72.591320430687
9.43348214285714 -72.5784695892317
9.43794642857143 -72.342081523847
9.44241071428571 -72.956491038642
9.446875 -72.0671035062762
9.45133928571429 -71.8271852488307
9.45580357142857 -72.3717790646657
9.46026785714286 -72.9869046526872
9.46473214285714 -71.988764125283
9.46919642857143 -72.6264688846952
9.47366071428571 -72.0973548629575
9.478125 -72.6855402497844
9.48258928571429 -72.834966100091
9.48705357142857 -72.1667712067916
9.49151785714286 -72.570134924091
9.49598214285714 -72.0726564414343
9.50044642857143 -72.8873991441009
9.50491071428571 -71.5459764240505
9.509375 -71.641625432504
9.51383928571429 -72.5692259979281
9.51830357142857 -72.0272220205574
9.52276785714286 -71.5427926728079
9.52723214285714 -72.3495160890958
9.53169642857143 -72.0892234801087
9.53616071428571 -72.2100406867998
9.540625 -72.8741978039476
9.54508928571429 -71.5930470857813
9.54955357142857 -72.6022185157619
9.55401785714286 -72.2175903158988
9.55848214285714 -72.8521641251485
9.56294642857143 -72.7169924069285
9.56741071428571 -72.1942192007398
9.571875 -72.9279721022832
9.57633928571429 -72.8810174996685
9.58080357142857 -71.5630736489036
9.58526785714286 -72.1101242727082
9.58973214285714 -71.8334912747552
9.59419642857143 -72.773707979621
9.59866071428571 -71.518518980445
9.603125 -72.1303545418764
9.60758928571429 -72.7690135753853
9.61205357142857 -72.9558745534608
9.61651785714286 -72.6712237272685
9.62098214285714 -72.2408348926003
9.62544642857143 -71.7927931889356
9.62991071428571 -72.8196744406271
9.634375 -72.3958962683236
9.63883928571429 -79.9287755297165
9.64330357142857 -72.7212269804423
9.64776785714286 -71.521162003031
9.65223214285714 -72.7682682656361
9.65669642857143 -72.5108438135957
9.66116071428571 -71.706682803535
9.665625 -71.652144708357
9.67008928571429 -71.5130447815524
9.67455357142857 -72.577469491777
9.67901785714286 -72.0821870235507
9.68348214285714 -72.3156960825968
9.68794642857143 -71.9565436689702
9.69241071428571 -72.9178097133464
9.696875 -72.4464716382819
9.70133928571429 -72.3566429620569
9.70580357142857 -71.7341613641348
9.71026785714286 -71.7004120553942
9.71473214285714 -72.2202736083633
9.71919642857143 -71.9131875716891
9.72366071428571 -72.3565496346564
9.728125 -72.6354009951828
9.73258928571429 -72.8096882510603
9.73705357142857 -72.4757569418952
9.74151785714286 -71.7840579106483
9.74598214285714 -71.5580465259886
9.75044642857143 -71.9181435170969
9.75491071428571 -71.8123472960729
9.759375 -71.5861975997112
9.76383928571429 -71.8106447090988
9.76830357142857 -72.9159162276821
9.77276785714286 -71.8308194585471
9.77723214285714 -72.7835361215236
9.78169642857143 -72.7072549756084
9.78616071428571 -71.9495032008464
9.790625 -71.9423176313739
9.79508928571429 -72.2393013003105
9.79955357142857 -71.6290313145561
9.80401785714286 -72.3106422942395
9.80848214285714 -72.1150010514602
9.81294642857143 -72.2196354813973
9.81741071428571 -72.2936383854703
9.821875 -71.6555774320202
9.82633928571429 -72.4591173221236
9.83080357142857 -72.6285970836111
9.83526785714286 -72.0098447444647
9.83973214285714 -72.1376941829757
9.84419642857143 -71.834097790739
9.84866071428571 -71.628293459586
9.853125 -72.1960474916101
9.85758928571429 -71.9944726711384
9.86205357142857 -71.5559641836663
9.86651785714286 -72.9697585576792
9.87098214285714 -71.8452192743226
9.87544642857143 -72.9244612217526
9.87991071428571 -72.1502811122962
9.884375 -71.9974493896591
9.88883928571429 -72.3364634108452
9.89330357142857 -71.832185641862
9.89776785714286 -72.2088899149416
9.90223214285714 -72.1494215873374
9.90669642857143 -72.352849766311
9.91116071428571 -72.8994029658915
9.915625 -72.9337038075155
9.92008928571429 -72.1175870721613
9.92455357142857 -72.935230118851
9.92901785714286 -72.5966700815802
9.93348214285714 -72.9240595815258
9.93794642857143 -72.2553801408511
9.94241071428571 -72.1899581379042
9.946875 -72.9243621575816
9.95133928571429 -71.8462378021063
9.95580357142857 -71.6028242537944
9.96026785714286 -72.7501133376207
9.96473214285714 -72.9364012279234
9.96919642857143 -72.9310134068033
9.97366071428571 -72.0055553389447
9.978125 -71.8741246116559
9.98258928571429 -72.3555931042599
9.98705357142857 -72.5084038108679
9.99151785714286 -72.2444285408213
9.99598214285714 -72.1917985237333
};
\addlegendentry{HB, beamwidth 8 deg}

\addplot [ green!50!black, mark=*, mark size=1pt, mark repeat=500,  mark options={solid}]
table {%
0.000446428571428571 -119.765297671609
0.00491071428571429 -118.45138813639
0.009375 -119.726962992494
0.0138392857142857 -118.515201786897
0.0183035714285714 -137.412335898392
0.0227678571428571 -119.866678702211
0.0272321428571429 -119.444972489992
0.0316964285714286 -118.202771195121
0.0361607142857143 -118.927600068198
0.040625 -119.965461480781
0.0450892857142857 -118.661470294672
0.0495535714285714 -119.396117800754
0.0540178571428571 -118.454522948692
0.0584821428571429 -119.080411298807
0.0629464285714286 -118.42797835394
0.0674107142857143 -119.561221641967
0.071875 -118.583580614767
0.0763392857142857 -130.829523550771
0.0808035714285714 -118.042705920288
0.0852678571428571 -118.65528529509
0.0897321428571428 -119.490177642744
0.0941964285714286 -119.496440491141
0.0986607142857143 -119.324285539181
0.103125 -119.16514885927
0.107589285714286 -119.85449516644
0.112053571428571 -118.228716870326
0.116517857142857 -119.430464519558
0.120982142857143 -118.203085280688
0.125446428571429 -118.217037381805
0.129910714285714 -119.622106924649
0.134375 -118.659532501121
0.138839285714286 -119.20073382184
0.143303571428571 -118.993763659371
0.147767857142857 -119.665915552166
0.152232142857143 -118.327224639863
0.156696428571429 -118.16594562243
0.161160714285714 -118.669197042724
0.165625 -118.7798959287
0.170089285714286 -118.979907185559
0.174553571428571 -122.586410221499
0.179017857142857 -119.022208861064
0.183482142857143 -119.186932762554
0.187946428571429 -119.42545775651
0.192410714285714 -118.491767988317
0.196875 -119.997260251723
0.201339285714286 -137.20406677272
0.205803571428571 -118.842518525707
0.210267857142857 -120.76323903112
0.214732142857143 -118.128981246085
0.219196428571429 -119.354789023184
0.223660714285714 -118.841734874085
0.228125 -119.56240707876
0.232589285714286 -119.793559372874
0.237053571428571 -119.166974230446
0.241517857142857 -138.980057316508
0.245982142857143 -119.076322802042
0.250446428571429 -118.402730538371
0.254910714285714 -119.409046580664
0.259375 -119.514293899915
0.263839285714286 -118.438039910531
0.268303571428571 -118.865023550845
0.272767857142857 -119.564627608703
0.277232142857143 -119.723213673412
0.281696428571429 -118.60688456198
0.286160714285714 -119.880108170952
0.290625 -119.088286929597
0.295089285714286 -119.134781782149
0.299553571428571 -118.611197435962
0.304017857142857 -118.839066284352
0.308482142857143 -119.859286040329
0.312946428571429 -118.448852774647
0.317410714285714 -119.526446953175
0.321875 -118.391478576213
0.326339285714286 -130.539480910318
0.330803571428571 -118.218051237308
0.335267857142857 -119.223624667608
0.339732142857143 -119.011374074558
0.344196428571429 -118.859129890632
0.348660714285714 -119.176110301949
0.353125 -118.106272879189
0.357589285714286 -118.378654137653
0.362053571428571 -126.799989677137
0.366517857142857 -118.571043961524
0.370982142857143 -118.696967977893
0.375446428571429 -119.922763465503
0.379910714285714 -119.597941578777
0.384375 -119.672024602724
0.388839285714286 -118.62995112322
0.393303571428571 -119.836259657813
0.397767857142857 -119.086644601335
0.402232142857143 -119.272424516585
0.406696428571429 -119.322276115794
0.411160714285714 -119.366509994658
0.415625 -118.757996575965
0.420089285714286 -119.132889880034
0.424553571428571 -118.05637229637
0.429017857142857 -122.793103036194
0.433482142857143 -119.718237303866
0.437946428571429 -133.457694790548
0.442410714285714 -118.503851619414
0.446875 -118.558440234257
0.451339285714286 -118.050557173945
0.455803571428571 -134.964937908442
0.460267857142857 -121.600265428371
0.464732142857143 -119.213064031925
0.469196428571429 -118.692979290365
0.473660714285714 -118.092628152833
0.478125 -118.578380500178
0.482589285714286 -119.419969191993
0.487053571428571 -119.494505216199
0.491517857142857 -119.008539435212
0.495982142857143 -119.258627272092
0.500446428571429 -127.160567452797
0.504910714285714 -119.371756307457
0.509375 -118.9878420606
0.513839285714286 -119.342928609834
0.518303571428571 -118.580573640775
0.522767857142857 -119.502250131584
0.527232142857143 -118.772842107695
0.531696428571429 -119.934224385101
0.536160714285714 -119.192119508416
0.540625 -118.603762624709
0.545089285714286 -119.915347553123
0.549553571428571 -119.261113144786
0.554017857142857 -119.169796868792
0.558482142857143 -118.954331984112
0.562946428571429 -119.056228588788
0.567410714285714 -118.454353853776
0.571875 -118.958390209823
0.576339285714286 -118.644646013455
0.580803571428571 -119.851906317803
0.585267857142857 -119.687770622336
0.589732142857143 -118.098065562967
0.594196428571429 -118.069268316441
0.598660714285714 -118.957133857755
0.603125 -119.777313817608
0.607589285714286 -118.746765871578
0.612053571428571 -119.692544073821
0.616517857142857 -118.589372034189
0.620982142857143 -125.341984021769
0.625446428571429 -133.119102021618
0.629910714285714 -118.606545090077
0.634375 -118.850640243374
0.638839285714286 -119.041460196152
0.643303571428571 -119.125689871682
0.647767857142857 -119.116421188903
0.652232142857143 -118.761679695058
0.656696428571429 -119.739545604584
0.661160714285714 -118.360682634408
0.665625 -119.470147744768
0.670089285714286 -119.182444953192
0.674553571428571 -119.598299028487
0.679017857142857 -118.765668886959
0.683482142857143 -119.700941446446
0.687946428571429 -118.59317223795
0.692410714285714 -118.044089012907
0.696875 -119.073829178084
0.701339285714286 -118.422884288512
0.705803571428571 -119.662261694049
0.710267857142857 -130.109538327142
0.714732142857143 -118.420234654195
0.719196428571429 -119.103363141653
0.723660714285714 -119.261674806779
0.728125 -118.153430856253
0.732589285714286 -118.524717748498
0.737053571428571 -119.661956852259
0.741517857142857 -125.543564304116
0.745982142857143 -119.714327202249
0.750446428571429 -119.320420522264
0.754910714285714 -119.678299650558
0.759375 -119.065746156557
0.763839285714286 -137.819744420776
0.768303571428571 -119.003246247296
0.772767857142857 -119.900746194642
0.777232142857143 -119.679344107011
0.781696428571429 -119.22052130976
0.786160714285714 -119.458765245488
0.790625 -119.275062591729
0.795089285714286 -118.470078064299
0.799553571428571 -118.620536579993
0.804017857142857 -118.597489093499
0.808482142857143 -118.12755188993
0.812946428571429 -119.189559406992
0.817410714285714 -119.926608506829
0.821875 -119.339568833785
0.826339285714286 -118.158822666176
0.830803571428571 -118.045740742676
0.835267857142857 -119.588377683218
0.839732142857143 -118.4759278795
0.844196428571429 -119.407609859639
0.848660714285714 -119.64820779557
0.853125 -118.470449877847
0.857589285714286 -119.291097783234
0.862053571428571 -118.351466255399
0.866517857142857 -119.527901202159
0.870982142857143 -119.261293350564
0.875446428571429 -118.48533267372
0.879910714285714 -119.114610175454
0.884375 -119.994995318243
0.888839285714286 -118.580766535226
0.893303571428571 -118.37664372029
0.897767857142857 -120.621789816845
0.902232142857143 -118.609315396299
0.906696428571429 -119.3889255975
0.911160714285714 -118.702779959809
0.915625 -118.117469408244
0.920089285714286 -118.978637543292
0.924553571428571 -118.928325952069
0.929017857142857 -119.767863026943
0.933482142857143 -118.225328135983
0.937946428571429 -119.606398128068
0.942410714285714 -118.199595918155
0.946875 -118.678787497339
0.951339285714286 -135.838803863717
0.955803571428571 -119.748770341289
0.960267857142857 -118.480432206642
0.964732142857143 -118.817011031767
0.969196428571429 -118.886360793973
0.973660714285714 -119.719956177677
0.978125 -119.423636716866
0.982589285714286 -73.3679844174466
0.987053571428571 -73.3602219740763
0.991517857142857 -73.6881126947129
0.995982142857143 -74.0358562240399
1.00044642857143 -74.443897648066
1.00491071428571 -73.6650998379338
1.009375 -73.5396301352846
1.01383928571429 -74.1863129608227
1.01830357142857 -73.2303599328942
1.02276785714286 -73.3079124780447
1.02723214285714 -74.0355042298447
1.03169642857143 -73.7948522423434
1.03616071428571 -74.3269059333885
1.040625 -74.0487973158435
1.04508928571429 -73.3914966878028
1.04955357142857 -73.0831929286558
1.05401785714286 -74.0277930692596
1.05848214285714 -74.1344322824936
1.06294642857143 -74.4213112636187
1.06741071428571 -73.6942457773038
1.071875 -74.1990769600903
1.07633928571429 -73.3283238583629
1.08080357142857 -74.057056096794
1.08526785714286 -74.0971762878567
1.08973214285714 -73.657775071909
1.09419642857143 -73.3954340219735
1.09866071428571 -74.4057882775682
1.103125 -73.2013613271469
1.10758928571429 -73.3422748925878
1.11205357142857 -73.1239961890961
1.11651785714286 -74.3440307976775
1.12098214285714 -73.0272227227465
1.12544642857143 -74.4032149774975
1.12991071428571 -73.9221457512251
1.134375 -73.6236187550632
1.13883928571429 -73.2609539058607
1.14330357142857 -74.2842956031261
1.14776785714286 -73.189886843104
1.15223214285714 -73.7740431868699
1.15669642857143 -73.7685745872688
1.16116071428571 -74.4405002826068
1.165625 -73.521364663267
1.17008928571429 -74.1182495504838
1.17455357142857 -73.6423331650174
1.17901785714286 -73.5922089232618
1.18348214285714 -73.5203917304902
1.18794642857143 -73.5837798661696
1.19241071428571 -74.2419758772951
1.196875 -73.1320069431469
1.20133928571429 -74.4549511952397
1.20580357142857 -73.1550892072655
1.21026785714286 -74.1835867652599
1.21473214285714 -74.4453900678777
1.21919642857143 -73.0826944896432
1.22366071428571 -74.1116262056858
1.228125 -73.2678258888241
1.23258928571429 -73.6735366522762
1.23705357142857 -73.8622441744051
1.24151785714286 -74.2004733192021
1.24598214285714 -74.1067815579422
1.25044642857143 -74.0027277798266
1.25491071428571 -74.2312948983273
1.259375 -74.3293003649284
1.26383928571429 -73.7940363389384
1.26830357142857 -73.3857826140504
1.27276785714286 -73.0452497944906
1.27723214285714 -74.1942042132976
1.28169642857143 -73.7964235092339
1.28616071428571 -73.393642023307
1.290625 -74.4839102764721
1.29508928571429 -74.0870974596057
1.29955357142857 -73.0034018371553
1.30401785714286 -73.7330463766143
1.30848214285714 -73.5093456335672
1.31294642857143 -74.2632460719279
1.31741071428571 -74.1837932123121
1.321875 -73.0898000207513
1.32633928571429 -74.0543365914317
1.33080357142857 -73.2203186365316
1.33526785714286 -74.0688679429212
1.33973214285714 -73.3944127458278
1.34419642857143 -74.0510947504928
1.34866071428571 -74.0729929758506
1.353125 -74.4090504418674
1.35758928571429 -73.5398635388843
1.36205357142857 -74.1579623363231
1.36651785714286 -73.8038368397346
1.37098214285714 -73.2765966352346
1.37544642857143 -73.9381452405977
1.37991071428571 -74.3231193504534
1.384375 -73.6503108328913
1.38883928571429 -79.8923038302476
1.39330357142857 -73.9293864113772
1.39776785714286 -73.0667716923003
1.40223214285714 -73.3698431295411
1.40669642857143 -73.9512044398978
1.41116071428571 -73.0984730989171
1.415625 -74.225898555413
1.42008928571429 -73.5637248963194
1.42455357142857 -74.15209124204
1.42901785714286 -73.587750624275
1.43348214285714 -73.5274114194751
1.43794642857143 -73.3458557731357
1.44241071428571 -73.7651268581767
1.446875 -73.6572155700141
1.45133928571429 -73.2688938495666
1.45580357142857 -73.6644277123581
1.46026785714286 -74.4435677497229
1.46473214285714 -74.1404002805351
1.46919642857143 -73.8035924960864
1.47366071428571 -73.8327358287803
1.478125 -73.3567720658635
1.48258928571429 -74.2233532452956
1.48705357142857 -73.093141685848
1.49151785714286 -74.0754760623514
1.49598214285714 -73.8096627269861
1.50044642857143 -73.9755055199523
1.50491071428571 -73.9510246878724
1.509375 -74.2691804583711
1.51383928571429 -73.7568555263062
1.51830357142857 -73.0212297459716
1.52276785714286 -74.4048276713918
1.52723214285714 -73.2434315241493
1.53169642857143 -73.3582779658278
1.53616071428571 -73.5584947344017
1.540625 -73.7568664853212
1.54508928571429 -74.2276728014587
1.54955357142857 -73.1300340408036
1.55401785714286 -74.2321236634943
1.55848214285714 -73.3962204373838
1.56294642857143 -73.5283319459773
1.56741071428571 -74.3295421578682
1.571875 -73.2600832970537
1.57633928571429 -73.6805959743909
1.58080357142857 -74.3662891604401
1.58526785714286 -73.0422346630285
1.58973214285714 -74.0138955014447
1.59419642857143 -74.1909402939776
1.59866071428571 -73.4886660673856
1.603125 -73.745275486736
1.60758928571429 -73.2371574915669
1.61205357142857 -73.1944760987284
1.61651785714286 -73.8347873300046
1.62098214285714 -73.6073331260863
1.62544642857143 -73.875724672417
1.62991071428571 -73.9405087141522
1.634375 -73.3178673936339
1.63883928571429 -73.735237754425
1.64330357142857 -73.7327488196296
1.64776785714286 -74.0963379259693
1.65223214285714 -73.1058318029804
1.65669642857143 -73.4869240341704
1.66116071428571 -73.1869586432347
1.665625 -73.5989563426442
1.67008928571429 -73.6931344390252
1.67455357142857 -73.9617736223984
1.67901785714286 -73.015719690252
1.68348214285714 -73.3816538475048
1.68794642857143 -73.5888845325184
1.69241071428571 -73.5847837211232
1.696875 -73.0418134428194
1.70133928571429 -73.1073596937807
1.70580357142857 -74.2781416322174
1.71026785714286 -73.4794400783545
1.71473214285714 -73.8819022591091
1.71919642857143 -73.019502201511
1.72366071428571 -73.2342481810873
1.728125 -74.1283212452388
1.73258928571429 -74.3977770382599
1.73705357142857 -74.2413242586768
1.74151785714286 -73.9414629888137
1.74598214285714 -73.7675216203119
1.75044642857143 -73.1415052321916
1.75491071428571 -74.0032383458148
1.759375 -73.6496732075695
1.76383928571429 -73.2676740897687
1.76830357142857 -74.4558356690508
1.77276785714286 -73.0089415906878
1.77723214285714 -74.3001053072706
1.78169642857143 -73.7669469783743
1.78616071428571 -73.0368707358824
1.790625 -73.1024070686755
1.79508928571429 -74.3748456558501
1.79955357142857 -73.818239379144
1.80401785714286 -73.406871796972
1.80848214285714 -73.9158544294099
1.81294642857143 -73.27354723154
1.81741071428571 -73.8750042335465
1.821875 -74.4269962335796
1.82633928571429 -73.0184135666443
1.83080357142857 -73.2638204316113
1.83526785714286 -73.7479415199215
1.83973214285714 -74.1746288668981
1.84419642857143 -73.1379267540126
1.84866071428571 -73.4991121313106
1.853125 -73.6103093602185
1.85758928571429 -73.9266267081372
1.86205357142857 -73.7977122897668
1.86651785714286 -73.9985127982707
1.87098214285714 -73.6359218831114
1.87544642857143 -73.1569100588309
1.87991071428571 -74.3252113527838
1.884375 -73.5439640299183
1.88883928571429 -73.9414342307499
1.89330357142857 -73.6254689037236
1.89776785714286 -73.9475127856069
1.90223214285714 -74.3057584628385
1.90669642857143 -73.7512157186677
1.91116071428571 -73.1426253378436
1.915625 -74.3249118601067
1.92008928571429 -73.4999028512477
1.92455357142857 -74.0703719160422
1.92901785714286 -74.2723721119387
1.93348214285714 -73.8731182861891
1.93794642857143 -74.025745266439
1.94241071428571 -73.7385226457594
1.946875 -74.3977134876677
1.95133928571429 -74.0020656157731
1.95580357142857 -73.8742473000147
1.96026785714286 -73.6238825877883
1.96473214285714 -73.1728090953027
1.96919642857143 -73.5904196942062
1.97366071428571 -73.4550278085828
1.978125 -73.1539281811334
1.98258928571429 -74.2055042654092
1.98705357142857 -74.2775704973226
1.99151785714286 -73.7773885884068
1.99598214285714 -74.2526709749157
2.00044642857143 -73.8406308957498
2.00491071428571 -73.557176961826
2.009375 -73.522748797371
2.01383928571429 -73.9326546308591
2.01830357142857 -73.8447819410741
2.02276785714286 -74.4046540125066
2.02723214285714 -74.4515106200812
2.03169642857143 -73.1474630099179
2.03616071428571 -74.0115038288378
2.040625 -73.7044318104819
2.04508928571429 -73.2089834849507
2.04955357142857 -73.8983206474359
2.05401785714286 -73.3753207416826
2.05848214285714 -73.7422131487075
2.06294642857143 -74.2263966137113
2.06741071428571 -73.416401749124
2.071875 -74.1501287806809
2.07633928571429 -74.3462247394742
2.08080357142857 -73.465757819096
2.08526785714286 -73.6844314004659
2.08973214285714 -74.4580982800437
2.09419642857143 -73.3847059498437
2.09866071428571 -73.502381796527
2.103125 -74.1106122543083
2.10758928571429 -73.0011886809554
2.11205357142857 -73.9435924609855
2.11651785714286 -73.6554459148377
2.12098214285714 -74.2124172004534
2.12544642857143 -73.1456333539611
2.12991071428571 -74.2230060230438
2.134375 -74.2458281279433
2.13883928571429 -73.218687450358
2.14330357142857 -73.3776484565928
2.14776785714286 -73.7777153100661
2.15223214285714 -73.4732424580554
2.15669642857143 -73.5010857898349
2.16116071428571 -73.9851740215652
2.165625 -73.6858722253571
2.17008928571429 -73.8785089243941
2.17455357142857 -73.9128843255579
2.17901785714286 -73.5603166047372
2.18348214285714 -73.4333415706499
2.18794642857143 -73.4568283546948
2.19241071428571 -73.9726114248555
2.196875 -73.40327157184
2.20133928571429 -73.4225460140512
2.20580357142857 -73.9788434811661
2.21026785714286 -73.7215301642819
2.21473214285714 -73.9722875813543
2.21919642857143 -73.0435695821595
2.22366071428571 -73.7514456435023
2.228125 -73.8195321553818
2.23258928571429 -73.9691093893836
2.23705357142857 -74.1360700773106
2.24151785714286 -74.3134511055232
2.24598214285714 -74.1389980724478
2.25044642857143 -74.0816556681427
2.25491071428571 -73.7466449098364
2.259375 -73.9093050581839
2.26383928571429 -74.1820353404097
2.26830357142857 -74.0764762008366
2.27276785714286 -73.2292372810377
2.27723214285714 -73.0627267494419
2.28169642857143 -74.0539024683421
2.28616071428571 -73.2725071086963
2.290625 -73.2431071032306
2.29508928571429 -73.09391889965
2.29955357142857 -74.0083185966233
2.30401785714286 -74.2691442817281
2.30848214285714 -73.4109299386049
2.31294642857143 -74.1410393456328
2.31741071428571 -73.7413111628562
2.321875 -73.8768600301387
2.32633928571429 -73.5388132635264
2.33080357142857 -73.0755844264679
2.33526785714286 -73.3876455867935
2.33973214285714 -74.3486438097343
2.34419642857143 -73.5373628486945
2.34866071428571 -73.5983664002368
2.353125 -73.5799737736818
2.35758928571429 -73.1113116758874
2.36205357142857 -73.3818043805024
2.36651785714286 -73.3922480557964
2.37098214285714 -73.1036017334978
2.37544642857143 -74.1706524188474
2.37991071428571 -73.1679996175936
2.384375 -73.31604981107
2.38883928571429 -73.3030686573059
2.39330357142857 -73.7990682460584
2.39776785714286 -73.8824820577367
2.40223214285714 -73.8655332370708
2.40669642857143 -73.7451604723645
2.41116071428571 -74.3189854366146
2.415625 -74.1426558501266
2.42008928571429 -73.9793311402764
2.42455357142857 -73.9603058249149
2.42901785714286 -74.2243935321336
2.43348214285714 -73.1544435995811
2.43794642857143 -73.9014096767997
2.44241071428571 -73.2217052208642
2.446875 -73.8490599327991
2.45133928571429 -73.6420916445131
2.45580357142857 -74.3489493603208
2.46026785714286 -74.2370538389146
2.46473214285714 -74.0805397006425
2.46919642857143 -73.5730029324647
2.47366071428571 -74.4751756359006
2.478125 -73.0870121863908
2.48258928571429 -73.6701639927518
2.48705357142857 -73.4962117042086
2.49151785714286 -73.6965111790876
2.49598214285714 -73.8178011924197
2.50044642857143 -74.4685520701907
2.50491071428571 -73.2090195453648
2.509375 -73.776927299882
2.51383928571429 -74.1017814429087
2.51830357142857 -74.0193329308859
2.52276785714286 -74.4971005423561
2.52723214285714 -73.1659629849244
2.53169642857143 -73.4579651531754
2.53616071428571 -74.4041818270273
2.540625 -73.0204961144456
2.54508928571429 -73.5118665279281
2.54955357142857 -74.3252074371597
2.55401785714286 -74.2725427706354
2.55848214285714 -73.4359543558407
2.56294642857143 -74.0732331319836
2.56741071428571 -73.2792243220939
2.571875 -73.796942383999
2.57633928571429 -73.830341986592
2.58080357142857 -73.7815968400765
2.58526785714286 -73.3536239442854
2.58973214285714 -73.4997137325805
2.59419642857143 -74.2825909538887
2.59866071428571 -73.0535112668213
2.603125 -73.7832644303567
2.60758928571429 -74.4843115673918
2.61205357142857 -73.4926694508505
2.61651785714286 -73.3090356564936
2.62098214285714 -73.3791233260766
2.62544642857143 -74.3090069542208
2.62991071428571 -73.6708855102626
2.634375 -73.8509024246787
2.63883928571429 -74.198212914399
2.64330357142857 -73.0737746287765
2.64776785714286 -74.2034308782958
2.65223214285714 -73.0292011357319
2.65669642857143 -74.0086933027263
2.66116071428571 -74.2167427400751
2.665625 -73.5671156035886
2.67008928571429 -73.7777961792639
2.67455357142857 -73.9915663429723
2.67901785714286 -73.099239957286
2.68348214285714 -73.4096686004381
2.68794642857143 -73.8452337390802
2.69241071428571 -74.2403493723913
2.696875 -73.7906823172025
2.70133928571429 -73.2419213614755
2.70580357142857 -73.3521119787804
2.71026785714286 -73.167532182883
2.71473214285714 -74.0067118458423
2.71919642857143 -73.1421970319949
2.72366071428571 -73.5520580290124
2.728125 -73.5628042502144
2.73258928571429 -73.9067035231595
2.73705357142857 -73.2630945697959
2.74151785714286 -73.9596024042217
2.74598214285714 -74.1592558631025
2.75044642857143 -74.0568579056396
2.75491071428571 -73.1176012758384
2.759375 -73.1351038275337
2.76383928571429 -73.7493242172358
2.76830357142857 -74.3488463860835
2.77276785714286 -73.220282216992
2.77723214285714 -73.4551751638052
2.78169642857143 -74.1108578974248
2.78616071428571 -73.2252664427081
2.790625 -73.1286743116005
2.79508928571429 -73.565093118729
2.79955357142857 -73.1115859385338
2.80401785714286 -73.4180684228813
2.80848214285714 -73.9752794288045
2.81294642857143 -73.7123840696904
2.81741071428571 -73.4775124039052
2.821875 -73.0721782402349
2.82633928571429 -73.8941557185065
2.83080357142857 -73.5549287745191
2.83526785714286 -74.2512940343379
2.83973214285714 -73.386779146099
2.84419642857143 -74.0080353012926
2.84866071428571 -73.4195269815263
2.853125 -74.4836747304534
2.85758928571429 -73.6295646720804
2.86205357142857 -74.4882640367463
2.86651785714286 -74.3677265030456
2.87098214285714 -73.5954807203033
2.87544642857143 -73.2975314078328
2.87991071428571 -73.3737350381216
2.884375 -73.5402060541614
2.88883928571429 -73.9233642313004
2.89330357142857 -73.1393086073629
2.89776785714286 -74.0105519745681
2.90223214285714 -73.179486348779
2.90669642857143 -73.6338164857792
2.91116071428571 -73.6478921478498
2.915625 -74.1990526264661
2.92008928571429 -73.7863479589983
2.92455357142857 -73.4819385941407
2.92901785714286 -73.320578092302
2.93348214285714 -73.0100461600221
2.93794642857143 -74.3086478408437
2.94241071428571 -74.4368148184915
2.946875 -73.6302787998684
2.95133928571429 -74.2039000222328
2.95580357142857 -73.0497384907503
2.96026785714286 -74.1627856850643
2.96473214285714 -73.4047815767482
2.96919642857143 -73.5967117234866
2.97366071428571 -73.18485738807
2.978125 -74.0113887442608
2.98258928571429 -74.3172090005297
2.98705357142857 -73.9404595474995
2.99151785714286 -74.3945233113504
2.99598214285714 -74.1994925046335
3.00044642857143 -73.5203957028462
3.00491071428571 -74.4940782200143
3.009375 -74.346970055905
3.01383928571429 -73.3928472876499
3.01830357142857 -74.2697020675767
3.02276785714286 -74.4028321425921
3.02723214285714 -73.2618888854509
3.03169642857143 -73.9121771198971
3.03616071428571 -73.6760961098661
3.040625 -73.1604358886988
3.04508928571429 -73.286607565891
3.04955357142857 -73.7781954201018
3.05401785714286 -73.6799066498709
3.05848214285714 -73.6394077796051
3.06294642857143 -73.2832068609792
3.06741071428571 -73.944589723821
3.071875 -74.2982903994315
3.07633928571429 -73.0974422411928
3.08080357142857 -74.302060842061
3.08526785714286 -74.1650664989987
3.08973214285714 -73.2900840092065
3.09419642857143 -73.606676900799
3.09866071428571 -73.1429835277098
3.103125 -73.6463721425871
3.10758928571429 -73.8772660164163
3.11205357142857 -74.4269112768839
3.11651785714286 -74.4573847173592
3.12098214285714 -73.7689417103616
3.12544642857143 -74.3177499687186
3.12991071428571 -73.5270553476107
3.134375 -74.4354108533329
3.13883928571429 -73.0192114101345
3.14330357142857 -73.4753159245266
3.14776785714286 -73.2912281331791
3.15223214285714 -74.0234054292728
3.15669642857143 -73.0632846391042
3.16116071428571 -73.5816241235226
3.165625 -73.0864066385174
3.17008928571429 -74.0161108454405
3.17455357142857 -73.5514471233149
3.17901785714286 -74.0128761489172
3.18348214285714 -74.3750683581556
3.18794642857143 -74.4599524630905
3.19241071428571 -73.4952981252936
3.196875 -73.7934609258909
3.20133928571429 -73.8318526534192
3.20580357142857 -74.3351094417048
3.21026785714286 -74.2243891101578
3.21473214285714 -74.1331934438829
3.21919642857143 -73.777525420215
3.22366071428571 -74.0331519526383
3.228125 -73.6347615578757
3.23258928571429 -73.3398060457573
3.23705357142857 -74.1031392884587
3.24151785714286 -73.4569598003701
3.24598214285714 -73.2311831621186
3.25044642857143 -73.6509251967862
3.25491071428571 -74.1461241290471
3.259375 -73.9159050521108
3.26383928571429 -73.8681776972917
3.26830357142857 -73.1735044129679
3.27276785714286 -73.6423550071218
3.27723214285714 -74.4219659725154
3.28169642857143 -73.8910886959792
3.28616071428571 -73.0638315651064
3.290625 -73.7663423439081
3.29508928571429 -73.2090774665062
3.29955357142857 -74.1460354382709
3.30401785714286 -73.3765494578351
3.30848214285714 -73.0876882791559
3.31294642857143 -73.9232532643539
3.31741071428571 -74.3730549693944
3.321875 -74.0592368207623
3.32633928571429 -73.3273040822641
3.33080357142857 -74.3229302725296
3.33526785714286 -73.3861344353075
3.33973214285714 -74.4916126795784
3.34419642857143 -73.0102795728183
3.34866071428571 -74.0787308769636
3.353125 -74.1294348772315
3.35758928571429 -73.1514116968104
3.36205357142857 -73.3574176638772
3.36651785714286 -73.4289142409115
3.37098214285714 -73.4212571986409
3.37544642857143 -74.3600016605483
3.37991071428571 -73.2965678627741
3.384375 -73.6604662400798
3.38883928571429 -74.4652510666346
3.39330357142857 -73.032230558349
3.39776785714286 -73.0181331491353
3.40223214285714 -73.8685470145569
3.40669642857143 -73.0686964813326
3.41116071428571 -73.4823296584746
3.415625 -73.3741015244195
3.42008928571429 -73.5618911365823
3.42455357142857 -74.37850904987
3.42901785714286 -73.5862484689343
3.43348214285714 -73.2231271623783
3.43794642857143 -73.4104729566601
3.44241071428571 -73.424430866264
3.446875 -74.3931661350157
3.45133928571429 -73.3508089527777
3.45580357142857 -73.2563645239529
3.46026785714286 -73.8690510578238
3.46473214285714 -74.0058074001049
3.46919642857143 -73.4258056875791
3.47366071428571 -74.4353881383075
3.478125 -73.2347287110641
3.48258928571429 -74.3445711916624
3.48705357142857 -73.9074075732384
3.49151785714286 -74.4036622677473
3.49598214285714 -74.0200027591588
3.50044642857143 -74.1955681956443
3.50491071428571 -73.2981809329297
3.509375 -74.3437176268023
3.51383928571429 -74.3425020417466
3.51830357142857 -74.3966229030713
3.52276785714286 -74.0445813221439
3.52723214285714 -73.7476463997584
3.53169642857143 -73.8972346108396
3.53616071428571 -74.3457006095668
3.540625 -74.395453015208
3.54508928571429 -73.797741770954
3.54955357142857 -73.7422068024809
3.55401785714286 -74.1987112652
3.55848214285714 -73.1024125658143
3.56294642857143 -73.4686979102523
3.56741071428571 -74.2081263559387
3.571875 -73.1805749457156
3.57633928571429 -73.8590333060574
3.58080357142857 -74.3792425996821
3.58526785714286 -73.3413046429548
3.58973214285714 -73.0429223848802
3.59419642857143 -74.0854308650056
3.59866071428571 -73.1399461968755
3.603125 -74.0816304184524
3.60758928571429 -73.3683637016418
3.61205357142857 -73.071753607327
3.61651785714286 -74.4963014002921
3.62098214285714 -74.3810475215062
3.62544642857143 -73.6241471176758
3.62991071428571 -73.6480753132521
3.634375 -74.4821854857369
3.63883928571429 -73.3956313476869
3.64330357142857 -73.9210919447325
3.64776785714286 -73.7865861825036
3.65223214285714 -74.197775924527
3.65669642857143 -73.3176778611016
3.66116071428571 -73.4307625003582
3.665625 -73.1336852303222
3.67008928571429 -73.6312814007524
3.67455357142857 -73.44867151201
3.67901785714286 -73.9643462741489
3.68348214285714 -73.3840183049144
3.68794642857143 -74.2102421669513
3.69241071428571 -73.3759384693546
3.696875 -74.4742256676466
3.70133928571429 -74.4987635484
3.70580357142857 -74.4951399782198
3.71026785714286 -73.1310341861048
3.71473214285714 -74.0680108769768
3.71919642857143 -73.4180857767337
3.72366071428571 -73.5395901329887
3.728125 -73.9904236851066
3.73258928571429 -73.2774206653497
3.73705357142857 -73.3909382889604
3.74151785714286 -74.3058171699586
3.74598214285714 -74.2328851924076
3.75044642857143 -73.5260029621464
3.75491071428571 -73.4161278520216
3.759375 -74.4374297666354
3.76383928571429 -73.1008836279809
3.76830357142857 -73.8737042332797
3.77276785714286 -73.8667802048345
3.77723214285714 -74.0397437101169
3.78169642857143 -73.453643974818
3.78616071428571 -74.1604836493753
3.790625 -73.9682711798578
3.79508928571429 -74.2640458055966
3.79955357142857 -74.125821626866
3.80401785714286 -73.0713963454073
3.80848214285714 -73.8739769897516
3.81294642857143 -73.0132397283209
3.81741071428571 -74.4784862724852
3.821875 -73.0272293335916
3.82633928571429 -73.8087600868642
3.83080357142857 -73.1715684343242
3.83526785714286 -73.741833609327
3.83973214285714 -73.7180544154356
3.84419642857143 -74.299950392621
3.84866071428571 -74.1437711681111
3.853125 -74.2093501953046
3.85758928571429 -74.2862119421304
3.86205357142857 -73.5219823655117
3.86651785714286 -74.2224405633498
3.87098214285714 -73.3541463883778
3.87544642857143 -74.4850144921967
3.87991071428571 -73.2531867546444
3.884375 -74.3325209568736
3.88883928571429 -73.3384467102948
3.89330357142857 -74.4047865830702
3.89776785714286 -73.5539040896567
3.90223214285714 -73.828114735217
3.90669642857143 -73.3721431106707
3.91116071428571 -73.2822223579569
3.915625 -74.004553421039
3.92008928571429 -74.4982408725557
3.92455357142857 -69.0902368384406
3.92901785714286 -73.8606100165098
3.93348214285714 -73.2158251759152
3.93794642857143 -73.5129678685862
3.94241071428571 -73.1671965445261
3.946875 -73.0911390713816
3.95133928571429 -73.6798650219536
3.95580357142857 -74.0685659442211
3.96026785714286 -73.5105387516321
3.96473214285714 -73.875902159591
3.96919642857143 -74.3601632340896
3.97366071428571 -73.3267770001433
3.978125 -73.7902651251296
3.98258928571429 -73.3557989649201
3.98705357142857 -73.4508804820257
3.99151785714286 -74.3300782513744
3.99598214285714 -73.4550872243885
4.00044642857143 -73.4485006519727
4.00491071428571 -74.1201552785071
4.009375 -73.9745101273557
4.01383928571429 -74.4129638726822
4.01830357142857 -74.4904268375598
4.02276785714286 -65.6636233805222
4.02723214285714 -73.5950336230249
4.03169642857143 -73.3554639007714
4.03616071428571 -73.8211269902998
4.040625 -74.0836428561668
4.04508928571429 -73.7990057247766
4.04955357142857 -73.4383931239015
4.05401785714286 -73.5607672876058
4.05848214285714 -74.0278555317673
4.06294642857143 -74.115402300751
4.06741071428571 -73.3733799609376
4.071875 -73.8897749034444
4.07633928571429 -74.4146289490537
4.08080357142857 -74.2517200274938
4.08526785714286 -74.3566895907069
4.08973214285714 -74.4588995395403
4.09419642857143 -73.4757969896783
4.09866071428571 -73.162716878712
4.103125 -74.4641317515618
4.10758928571429 -73.7969744127888
4.11205357142857 -74.4253698021843
4.11651785714286 -74.304285949223
4.12098214285714 -73.0785013015264
4.12544642857143 -74.1868055785019
4.12991071428571 -73.5283956191949
4.134375 -74.2449186294476
4.13883928571429 -73.6013612084114
4.14330357142857 -73.0032349861191
4.14776785714286 -73.9805545082863
4.15223214285714 -73.8892166234182
4.15669642857143 -73.2389641859656
4.16116071428571 -73.0004836133146
4.165625 -72.4558425200263
4.17008928571429 -73.3428714850626
4.17455357142857 -74.1314022456444
4.17901785714286 -73.670502397719
4.18348214285714 -74.3539105836427
4.18794642857143 -73.6631577892066
4.19241071428571 -73.9619561121059
4.196875 -73.2104281269052
4.20133928571429 -74.3413353716604
4.20580357142857 -73.1803263917317
4.21026785714286 -73.3960228816332
4.21473214285714 -73.0233589949938
4.21919642857143 -73.0621279901636
4.22366071428571 -73.659854863255
4.228125 -74.2054292499746
4.23258928571429 -74.4688204589725
4.23705357142857 -73.0231180486099
4.24151785714286 -73.291887531708
4.24598214285714 -74.3350130553052
4.25044642857143 -73.2450241709735
4.25491071428571 -73.3763835632039
4.259375 -74.17373307911
4.26383928571429 -73.6012252928476
4.26830357142857 -74.1620723409695
4.27276785714286 -74.3115638342376
4.27723214285714 -73.6143585008295
4.28169642857143 -73.5198228516522
4.28616071428571 -73.2195595508836
4.290625 -73.7935948414624
4.29508928571429 -73.3596075216247
4.29955357142857 -74.1641018043104
4.30401785714286 -73.0548730370202
4.30848214285714 -73.8168866425166
4.31294642857143 -73.0570253681932
4.31741071428571 -73.2954122125103
4.321875 -73.299260957977
4.32633928571429 -74.1773888860821
4.33080357142857 -74.4430585223554
4.33526785714286 -73.7227259971011
4.33973214285714 -73.8377313266603
4.34419642857143 -73.8386343471035
4.34866071428571 -73.968146441303
4.353125 -74.0460835068754
4.35758928571429 -74.4010045081149
4.36205357142857 -73.234889404397
4.36651785714286 -74.2071745708943
4.37098214285714 -73.6421323558355
4.37544642857143 -73.1088783614916
4.37991071428571 -74.4626487350585
4.384375 -73.6364552497959
4.38883928571429 -74.1585243272162
4.39330357142857 -73.6872543465761
4.39776785714286 -74.3231148043569
4.40223214285714 -73.6976970430771
4.40669642857143 -73.4952588430821
4.41116071428571 -73.8890375643488
4.415625 -73.7216830205567
4.42008928571429 -73.6503646746542
4.42455357142857 -73.0584949768268
4.42901785714286 -73.3581987285163
4.43348214285714 -73.7516900247196
4.43794642857143 -74.2404210010682
4.44241071428571 -74.0847451790235
4.446875 -73.6339329751207
4.45133928571429 -74.2424447570206
4.45580357142857 -73.7771708191684
4.46026785714286 -73.1343203872994
4.46473214285714 -73.4262639463534
4.46919642857143 -73.0554062290286
4.47366071428571 -73.9907051686441
4.478125 -73.9425193989182
4.48258928571429 -73.4049345845906
4.48705357142857 -74.1454915712457
4.49151785714286 -73.7333448714976
4.49598214285714 -73.7454321096828
4.50044642857143 -73.2552901632455
4.50491071428571 -73.0469056821327
4.509375 -74.1792365315132
4.51383928571429 -73.9835302483563
4.51830357142857 -74.2791579869532
4.52276785714286 -74.4912696025753
4.52723214285714 -74.1679096623693
4.53169642857143 -73.0593479163471
4.53616071428571 -74.3911616752121
4.540625 -73.5707288229817
4.54508928571429 -73.2035271893278
4.54955357142857 -73.3733743551377
4.55401785714286 -73.9683038849247
4.55848214285714 -73.9437443838894
4.56294642857143 -73.3046111451257
4.56741071428571 -73.016307683091
4.571875 -74.4755864876798
4.57633928571429 -74.1035636525002
4.58080357142857 -73.167563439635
4.58526785714286 -73.0251866847741
4.58973214285714 -73.6662222595513
4.59419642857143 -73.6190346504987
4.59866071428571 -74.0347616482776
4.603125 -74.0877851647373
4.60758928571429 -74.4998051429096
4.61205357142857 -73.1443967687818
4.61651785714286 -73.1190562453885
4.62098214285714 -73.1433599571768
4.62544642857143 -73.3525739065244
4.62991071428571 -73.4641665819967
4.634375 -73.0067157506122
4.63883928571429 -73.0658155832866
4.64330357142857 -73.1622798043918
4.64776785714286 -78.3382470794021
4.65223214285714 -74.0858398213075
4.65669642857143 -73.1781456048491
4.66116071428571 -74.3706583258106
4.665625 -73.3429757517203
4.67008928571429 -73.5778773519964
4.67455357142857 -73.45422139487
4.67901785714286 -73.4737837760519
4.68348214285714 -74.3540974651254
4.68794642857143 -73.4456066008192
4.69241071428571 -73.347817137616
4.696875 -74.0257770186527
4.70133928571429 -73.6982594399077
4.70580357142857 -73.6790831219468
4.71026785714286 -73.8381253909593
4.71473214285714 -74.3419316265288
4.71919642857143 -73.9342957345284
4.72366071428571 -73.6268789535803
4.728125 -73.0840852121531
4.73258928571429 -73.1686947468254
4.73705357142857 -74.1591601397683
4.74151785714286 -74.4875874544102
4.74598214285714 -73.0928796737115
4.75044642857143 -74.1214733271032
4.75491071428571 -73.4148254588009
4.759375 -74.1832204207497
4.76383928571429 -74.017039507629
4.76830357142857 -73.6230010454734
4.77276785714286 -74.4994251949455
4.77723214285714 -73.8387381202156
4.78169642857143 -74.3139116276794
4.78616071428571 -73.6364763632653
4.790625 -73.030686612547
4.79508928571429 -73.3510899295246
4.79955357142857 -74.3873196821174
4.80401785714286 -74.4763722692846
4.80848214285714 -73.1203427889653
4.81294642857143 -71.407042241132
4.81741071428571 -73.1718800989177
4.821875 -73.607433686025
4.82633928571429 -73.1419835533836
4.83080357142857 -73.481392757721
4.83526785714286 -73.9686084736256
4.83973214285714 -74.4971080839335
4.84419642857143 -74.241167616234
4.84866071428571 -73.8636398198985
4.853125 -74.4262658975246
4.85758928571429 -73.9901531056456
4.86205357142857 -74.3966706446057
4.86651785714286 -73.1150222663799
4.87098214285714 -73.1277153017638
4.87544642857143 -73.9407323475404
4.87991071428571 -73.9013801039202
4.884375 -74.316802499028
4.88883928571429 -73.9715596931884
4.89330357142857 -73.4147064640765
4.89776785714286 -74.1208571120539
4.90223214285714 -74.3620648529863
4.90669642857143 -73.4398936965572
4.91116071428571 -74.3853316044953
4.915625 -73.8925331309355
4.92008928571429 -73.5229094587155
4.92455357142857 -74.3865884570087
4.92901785714286 -73.9889796538826
4.93348214285714 -74.3241407375508
4.93794642857143 -73.800119690733
4.94241071428571 -73.1718731756075
4.946875 -74.2196769257851
4.95133928571429 -74.2356172206541
4.95580357142857 -74.4515585647803
4.96026785714286 -74.2114284264722
4.96473214285714 -73.1930698500201
4.96919642857143 -74.44890059272
4.97366071428571 -73.3757963702349
4.978125 -73.3707036069601
4.98258928571429 -70.9962737301289
4.98705357142857 -73.354779234154
4.99151785714286 -74.4333349004755
4.99598214285714 -73.3398399163647
5.00044642857143 -74.3114333402874
5.00491071428571 -73.4774541862918
5.009375 -73.3717682479458
5.01383928571429 -73.499523865018
5.01830357142857 -73.3472535509959
5.02276785714286 -73.313041060493
5.02723214285714 -73.0751440744004
5.03169642857143 -73.2629432614453
5.03616071428571 -74.2688940004238
5.040625 -73.6039013384759
5.04508928571429 -73.1022542101459
5.04955357142857 -73.1561099299061
5.05401785714286 -73.7653224558217
5.05848214285714 -73.9534521529669
5.06294642857143 -74.0484717758755
5.06741071428571 -74.2190708426832
5.071875 -73.296024447218
5.07633928571429 -73.4416093599138
5.08080357142857 -73.8961140947593
5.08526785714286 -74.2420510340384
5.08973214285714 -73.6143972465912
5.09419642857143 -74.4201319931356
5.09866071428571 -73.8551384829496
5.103125 -73.1381858477099
5.10758928571429 -73.5366561136189
5.11205357142857 -74.3299926947048
5.11651785714286 -73.3174162278592
5.12098214285714 -73.4111379602805
5.12544642857143 -74.441177731009
5.12991071428571 -73.1338925016794
5.134375 -73.0756613679555
5.13883928571429 -73.5575749946392
5.14330357142857 -73.6200118743769
5.14776785714286 -73.3952901799404
5.15223214285714 -73.9791025463272
5.15669642857143 -73.0712474086503
5.16116071428571 -73.6040675080004
5.165625 -73.3625990679518
5.17008928571429 -74.0485415143996
5.17455357142857 -73.8658154266031
5.17901785714286 -73.2853699462069
5.18348214285714 -73.0387417498971
5.18794642857143 -73.173665767198
5.19241071428571 -73.4568748935908
5.196875 -73.8792894682089
5.20133928571429 -73.2751782331915
5.20580357142857 -74.1694331415389
5.21026785714286 -74.2639062831026
5.21473214285714 -73.9597483385415
5.21919642857143 -74.2319091208646
5.22366071428571 -73.7337573217099
5.228125 -73.2202070401669
5.23258928571429 -74.3628276190561
5.23705357142857 -73.0105679928255
5.24151785714286 -73.9401220982216
5.24598214285714 -73.2524353321322
5.25044642857143 -73.0750103952976
5.25491071428571 -73.1565116656284
5.259375 -73.8638773315679
5.26383928571429 -73.1626690306101
5.26830357142857 -74.1337902241462
5.27276785714286 -73.5377471826903
5.27723214285714 -74.1473437813289
5.28169642857143 -73.5020025194737
5.28616071428571 -73.4698498076894
5.290625 -74.4139252856969
5.29508928571429 -74.2954523416228
5.29955357142857 -73.0172593942352
5.30401785714286 -73.6926870077972
5.30848214285714 -74.0044707611165
5.31294642857143 -73.9480736248125
5.31741071428571 -73.1662076013996
5.321875 -73.7361435244167
5.32633928571429 -73.6491026219668
5.33080357142857 -73.7486852050042
5.33526785714286 -73.0432135537628
5.33973214285714 -73.0982693137703
5.34419642857143 -73.7641208439821
5.34866071428571 -73.9602932573198
5.353125 -73.6792842067048
5.35758928571429 -74.0660777441572
5.36205357142857 -74.4380870340401
5.36651785714286 -73.434516157496
5.37098214285714 -73.4631297370628
5.37544642857143 -73.2099622194303
5.37991071428571 -73.7764318627406
5.384375 -73.8473738946723
5.38883928571429 -74.3915058202892
5.39330357142857 -74.4254041968618
5.39776785714286 -73.4643383626781
5.40223214285714 -73.3869102282711
5.40669642857143 -73.7450062831043
5.41116071428571 -73.4592121569628
5.415625 -73.7129564736617
5.42008928571429 -73.9323764725794
5.42455357142857 -73.7020112679038
5.42901785714286 -73.2952582035351
5.43348214285714 -74.2575512659928
5.43794642857143 -75.0998340457542
5.44241071428571 -74.0822869945878
5.446875 -73.4347295263246
5.45133928571429 -73.1244284961978
5.45580357142857 -73.988089253451
5.46026785714286 -74.080444892388
5.46473214285714 -74.104956804666
5.46919642857143 -73.1957577677412
5.47366071428571 -74.3415248499813
5.478125 -73.5428684591571
5.48258928571429 -73.6425939123851
5.48705357142857 -73.2920467698987
5.49151785714286 -73.3254179148574
5.49598214285714 -74.3434512919417
5.50044642857143 -73.8263146235672
5.50491071428571 -73.506855397961
5.509375 -73.9286399221795
5.51383928571429 -74.4673887815964
5.51830357142857 -73.9514381358418
5.52276785714286 -73.153108634618
5.52723214285714 -73.4346188437615
5.53169642857143 -74.0498872770204
5.53616071428571 -73.9598504206612
5.540625 -74.4398897086336
5.54508928571429 -74.360205456244
5.54955357142857 -73.4558752788175
5.55401785714286 -73.2679425935814
5.55848214285714 -73.0037849991747
5.56294642857143 -74.2480607570004
5.56741071428571 -73.9113690886238
5.571875 -73.423863297927
5.57633928571429 -73.3590557171259
5.58080357142857 -74.4048611259817
5.58526785714286 -73.2374243127285
5.58973214285714 -73.4548801420408
5.59419642857143 -74.2080535146062
5.59866071428571 -74.1003038735715
5.603125 -73.3883423986648
5.60758928571429 -73.8983345327335
5.61205357142857 -73.9961244861809
5.61651785714286 -73.6221704121422
5.62098214285714 -73.2297337644387
5.62544642857143 -73.0485323823149
5.62991071428571 -73.0826942212369
5.634375 -73.3469101610124
5.63883928571429 -74.377669581251
5.64330357142857 -74.4928047527049
5.64776785714286 -73.4517759613422
5.65223214285714 -74.3813882686182
5.65669642857143 -74.254025945161
5.66116071428571 -74.3147541733862
5.665625 -74.3120056147317
5.67008928571429 -73.3857761447699
5.67455357142857 -73.0652801886005
5.67901785714286 -74.4254505250044
5.68348214285714 -73.0109042873552
5.68794642857143 -74.3515470707235
5.69241071428571 -73.6613014851689
5.696875 -74.2761375747782
5.70133928571429 -74.1840779431691
5.70580357142857 -74.301356354522
5.71026785714286 -73.9272271015402
5.71473214285714 -74.3038955776437
5.71919642857143 -74.4221198831288
5.72366071428571 -73.3427929014116
5.728125 -73.2572189516904
5.73258928571429 -74.3996022465603
5.73705357142857 -73.7741327185982
5.74151785714286 -73.6243337110345
5.74598214285714 -74.0633815194907
5.75044642857143 -73.6266805520864
5.75491071428571 -74.0532599902136
5.759375 -73.9306514582365
5.76383928571429 -74.079849010113
5.76830357142857 -73.8516671612361
5.77276785714286 -74.0457529955103
5.77723214285714 -73.5370628744132
5.78169642857143 -74.4339275036387
5.78616071428571 -73.6819240780003
5.790625 -73.0143452955177
5.79508928571429 -73.2597630833543
5.79955357142857 -74.288691914566
5.80401785714286 -73.1723294667054
5.80848214285714 -73.8093761368577
5.81294642857143 -68.6919761765571
5.81741071428571 -73.0143265767751
5.821875 -73.7996698711297
5.82633928571429 -73.0897770840957
5.83080357142857 -74.4649840448053
5.83526785714286 -74.4475113887771
5.83973214285714 -73.3368470682774
5.84419642857143 -73.1953536869061
5.84866071428571 -73.3791676214774
5.853125 -74.3037160840295
5.85758928571429 -73.1098092825707
5.86205357142857 -73.24242020016
5.86651785714286 -73.5190586223794
5.87098214285714 -73.9136007857648
5.87544642857143 -74.4587028679722
5.87991071428571 -73.0517447901909
5.884375 -73.6687533184664
5.88883928571429 -74.07178761428
5.89330357142857 -73.8487202802105
5.89776785714286 -73.5051404814909
5.90223214285714 -73.436313657142
5.90669642857143 -73.938145937148
5.91116071428571 -73.2838887791572
5.915625 -74.1316132711626
5.92008928571429 -74.008131786953
5.92455357142857 -73.8200493320315
5.92901785714286 -73.3990692222528
5.93348214285714 -74.4715618613395
5.93794642857143 -73.9216408366584
5.94241071428571 -73.0949234780365
5.946875 -73.186707720283
5.95133928571429 -74.052458038189
5.95580357142857 -74.1388903973663
5.96026785714286 -73.4700531361492
5.96473214285714 -73.5620801606029
5.96919642857143 -74.3585466974966
5.97366071428571 -73.4806441777639
5.978125 -74.409455469174
5.98258928571429 -74.028767367015
5.98705357142857 -74.0850279826671
5.99151785714286 -73.9483810590479
5.99598214285714 -74.4885483031037
6.00044642857143 -73.6454538472072
6.00491071428571 -73.7183932863225
6.009375 -74.4748869713578
6.01383928571429 -74.1108315263852
6.01830357142857 -73.256385822004
6.02276785714286 -74.3893639355425
6.02723214285714 -74.4523065563544
6.03169642857143 -73.9068598014436
6.03616071428571 -73.6560252889214
6.040625 -73.8831400332051
6.04508928571429 -74.3832033225359
6.04955357142857 -73.9853900996629
6.05401785714286 -74.4340196754548
6.05848214285714 -73.0596192006104
6.06294642857143 -73.5218878546052
6.06741071428571 -74.1726144058717
6.071875 -74.3155282022409
6.07633928571429 -73.274502117346
6.08080357142857 -74.4070813279975
6.08526785714286 -73.3743015135252
6.08973214285714 -74.1535036541116
6.09419642857143 -73.6358903236016
6.09866071428571 -73.8947786752825
6.103125 -73.3316928268847
6.10758928571429 -74.2465082999112
6.11205357142857 -74.1877538390477
6.11651785714286 -74.0908854318532
6.12098214285714 -73.5943235914653
6.12544642857143 -73.3121839963917
6.12991071428571 -74.1759096140113
6.134375 -73.8094669152368
6.13883928571429 -73.1558462738931
6.14330357142857 -74.0502712531446
6.14776785714286 -73.3946406992232
6.15223214285714 -74.0396896592894
6.15669642857143 -73.0735854178687
6.16116071428571 -74.3739437172917
6.165625 -73.2781449358485
6.17008928571429 -74.3284395713222
6.17455357142857 -73.9524658055278
6.17901785714286 -73.4887822404306
6.18348214285714 -73.8983729623479
6.18794642857143 -73.8879940321727
6.19241071428571 -73.3568637372407
6.196875 -73.8695006343553
6.20133928571429 -73.8551089162276
6.20580357142857 -74.2603041319436
6.21026785714286 -73.7976522453305
6.21473214285714 -73.0657160117253
6.21919642857143 -74.0938017215043
6.22366071428571 -73.4249159989297
6.228125 -73.9069177827801
6.23258928571429 -74.0330779601021
6.23705357142857 -74.1019177886894
6.24151785714286 -74.037208933044
6.24598214285714 -74.3518817244395
6.25044642857143 -73.758243619457
6.25491071428571 -73.5302590658596
6.259375 -73.465665705394
6.26383928571429 -73.758869243293
6.26830357142857 -73.679646688404
6.27276785714286 -73.0623961524132
6.27723214285714 -73.5143612675829
6.28169642857143 -73.948682147096
6.28616071428571 -74.2616253482639
6.290625 -73.4952589673757
6.29508928571429 -73.5381432266885
6.29955357142857 -74.0420862944736
6.30401785714286 -74.2062418408623
6.30848214285714 -73.0464974773081
6.31294642857143 -73.8938200094066
6.31741071428571 -74.1583845826761
6.321875 -74.1513598490906
6.32633928571429 -73.4962100502562
6.33080357142857 -73.7173271235876
6.33526785714286 -74.1552221616091
6.33973214285714 -74.3843174851453
6.34419642857143 -74.2819739329976
6.34866071428571 -74.3748501315664
6.353125 -74.4214449023085
6.35758928571429 -73.562469385826
6.36205357142857 -73.5341971753595
6.36651785714286 -73.4986695618992
6.37098214285714 -74.1230155420166
6.37544642857143 -73.0582275937658
6.37991071428571 -74.4195905690138
6.384375 -73.3323387779608
6.38883928571429 -73.6115828582374
6.39330357142857 -73.4612057284885
6.39776785714286 -73.1529422926462
6.40223214285714 -74.0302882653961
6.40669642857143 -74.346221054431
6.41116071428571 -73.9287921108592
6.415625 -73.7780291054657
6.42008928571429 -73.5032319248045
6.42455357142857 -74.003069045708
6.42901785714286 -73.8686108020955
6.43348214285714 -74.4485497275139
6.43794642857143 -74.4898590478123
6.44241071428571 -65.8645998568086
6.446875 -73.9635197502804
6.45133928571429 -73.1243750641542
6.45580357142857 -74.2745669532402
6.46026785714286 -73.7390462406227
6.46473214285714 -73.8466524122282
6.46919642857143 -73.5896139830163
6.47366071428571 -73.0268154305791
6.478125 -73.0794692622624
6.48258928571429 -73.7530414101516
6.48705357142857 -73.8781350727597
6.49151785714286 -74.4199198731401
6.49598214285714 -73.1066586588032
6.50044642857143 -73.0487311121929
6.50491071428571 -74.133055823929
6.509375 -74.1408909042429
6.51383928571429 -73.3497369615383
6.51830357142857 -73.5980523188476
6.52276785714286 -73.0914631673767
6.52723214285714 -74.4504468748839
6.53169642857143 -73.8418039043005
6.53616071428571 -74.2913253949005
6.540625 -73.9928154176425
6.54508928571429 -74.0105421582964
6.54955357142857 -73.5035932512267
6.55401785714286 -73.0433512915619
6.55848214285714 -73.0457814827605
6.56294642857143 -73.6938267824871
6.56741071428571 -74.3404825122546
6.571875 -73.9941380434334
6.57633928571429 -73.7795269145992
6.58080357142857 -73.9502072554987
6.58526785714286 -74.3041500543394
6.58973214285714 -73.7256681724495
6.59419642857143 -74.3441699217945
6.59866071428571 -73.6504103870861
6.603125 -74.2600183451452
6.60758928571429 -73.3552549056459
6.61205357142857 -73.5599564605022
6.61651785714286 -73.0131454461284
6.62098214285714 -73.6544418896554
6.62544642857143 -73.5896289445537
6.62991071428571 -74.0290336622675
6.634375 -73.7949728788933
6.63883928571429 -74.2327520936743
6.64330357142857 -73.0354500208299
6.64776785714286 -74.3763292771921
6.65223214285714 -74.4387191415729
6.65669642857143 -73.3202344164508
6.66116071428571 -73.4345526922171
6.665625 -74.1142914374078
6.67008928571429 -73.8389024248418
6.67455357142857 -73.3701515328745
6.67901785714286 -74.0411670689026
6.68348214285714 -73.4691533240138
6.68794642857143 -73.2237411754469
6.69241071428571 -73.7284458709099
6.696875 -73.0420457596591
6.70133928571429 -73.711546268614
6.70580357142857 -73.776436078055
6.71026785714286 -74.3343389885018
6.71473214285714 -73.2187917959291
6.71919642857143 -73.9229024611653
6.72366071428571 -74.121923079298
6.728125 -74.4311411986125
6.73258928571429 -74.3044631221429
6.73705357142857 -73.7869396436711
6.74151785714286 -73.9988566262031
6.74598214285714 -74.4098803532145
6.75044642857143 -74.3641390603262
6.75491071428571 -73.6294392301839
6.759375 -73.608825668188
6.76383928571429 -73.1690130189545
6.76830357142857 -73.995581502296
6.77276785714286 -73.6276070623369
6.77723214285714 -74.261637053609
6.78169642857143 -73.4826240053042
6.78616071428571 -73.3526412548071
6.790625 -73.639964059607
6.79508928571429 -74.4901895346439
6.79955357142857 -73.5059036843346
6.80401785714286 -74.2739341765665
6.80848214285714 -73.6488655599328
6.81294642857143 -73.7925387826936
6.81741071428571 -73.9048371321687
6.821875 -74.4506237954439
6.82633928571429 -74.1509987637373
6.83080357142857 -73.9511073290239
6.83526785714286 -76.7290347281417
6.83973214285714 -73.1027112648445
6.84419642857143 -73.7718863482932
6.84866071428571 -73.5580403626235
6.853125 -73.6689420453804
6.85758928571429 -74.2023845476485
6.86205357142857 -74.4444427990878
6.86651785714286 -74.2124590711321
6.87098214285714 -73.481189358089
6.87544642857143 -73.4713801164988
6.87991071428571 -73.2681318984367
6.884375 -74.3225448747111
6.88883928571429 -73.9618954294527
6.89330357142857 -73.9159560926308
6.89776785714286 -74.4948847335933
6.90223214285714 -73.6162877117752
6.90669642857143 -74.4404951279465
6.91116071428571 -73.5026535162725
6.915625 -73.2312080193466
6.92008928571429 -73.7662166638726
6.92455357142857 -73.7346155319691
6.92901785714286 -73.1886664526662
6.93348214285714 -73.8856078841977
6.93794642857143 -74.3592600931356
6.94241071428571 -74.0493860203042
6.946875 -73.9151802759622
6.95133928571429 -73.6635184143743
6.95580357142857 -73.7762019758512
6.96026785714286 -73.4064737342036
6.96473214285714 -73.0390038524979
6.96919642857143 -74.0741755200676
6.97366071428571 -73.7785210352467
6.978125 -74.3553715815306
6.98258928571429 -73.312755737564
6.98705357142857 -73.0641468993798
6.99151785714286 -73.904281742738
6.99598214285714 -73.1163976600289
7.00044642857143 -73.7233243484894
7.00491071428571 -74.2415397944874
7.009375 -73.4224475848653
7.01383928571429 -73.5100592469843
7.01830357142857 -73.2239492634549
7.02276785714286 -73.7650436988474
7.02723214285714 -74.471241491785
7.03169642857143 -73.1547182950667
7.03616071428571 -73.6957425182161
7.040625 -73.760306808445
7.04508928571429 -73.5930171166336
7.04955357142857 -73.1870535456624
7.05401785714286 -73.9293291097166
7.05848214285714 -73.8353391336646
7.06294642857143 -73.7055155505956
7.06741071428571 -73.0440267840675
7.071875 -73.0286635816034
7.07633928571429 -73.5084839063879
7.08080357142857 -73.7604123354804
7.08526785714286 -73.2908909676788
7.08973214285714 -73.0717326416714
7.09419642857143 -74.0006059483706
7.09866071428571 -74.0754342017741
7.103125 -73.9350753820198
7.10758928571429 -73.0300430721029
7.11205357142857 -73.5146345392294
7.11651785714286 -73.5551293681224
7.12098214285714 -73.7281059785544
7.12544642857143 -73.8072869152167
7.12991071428571 -73.6541457840955
7.134375 -73.9406690793714
7.13883928571429 -73.9986118647736
7.14330357142857 -74.3880798940915
7.14776785714286 -73.0258475257186
7.15223214285714 -73.8604231749805
7.15669642857143 -74.3578350277391
7.16116071428571 -73.8754346770351
7.165625 -73.1365259712646
7.17008928571429 -73.6884470051554
7.17455357142857 -73.1556780976367
7.17901785714286 -74.1992486523558
7.18348214285714 -74.4217223355151
7.18794642857143 -74.4974965800131
7.19241071428571 -74.3216120006117
7.196875 -74.1163167282813
7.20133928571429 -73.7575911474776
7.20580357142857 -74.254016849208
7.21026785714286 -73.3395864208127
7.21473214285714 -74.2970185759366
7.21919642857143 -74.1009629473965
7.22366071428571 -74.0336186864166
7.228125 -73.6931598825372
7.23258928571429 -73.6019441191299
7.23705357142857 -74.3914822761703
7.24151785714286 -73.1572795547689
7.24598214285714 -73.2142616203046
7.25044642857143 -73.6749519389635
7.25491071428571 -73.075024928988
7.259375 -74.3980700684548
7.26383928571429 -73.4177802810216
7.26830357142857 -73.5788322196623
7.27276785714286 -73.4412876884578
7.27723214285714 -74.3469087433956
7.28169642857143 -73.2071102713503
7.28616071428571 -73.081589436642
7.290625 -73.5771921665281
7.29508928571429 -74.2818001863567
7.29955357142857 -73.1320017970894
7.30401785714286 -73.7021347455492
7.30848214285714 -74.3595012510526
7.31294642857143 -73.7203627617055
7.31741071428571 -73.1882531151786
7.321875 -73.5950282303309
7.32633928571429 -74.1487733156862
7.33080357142857 -73.7280376461646
7.33526785714286 -73.7926870948391
7.33973214285714 -73.9401797770489
7.34419642857143 -73.6601835961991
7.34866071428571 -74.0706982363389
7.353125 -73.4439188628155
7.35758928571429 -74.003044814581
7.36205357142857 -73.4924047160483
7.36651785714286 -73.103444988279
7.37098214285714 -74.2357968322508
7.37544642857143 -73.0897584113234
7.37991071428571 -73.6874180920536
7.384375 -73.5181603142606
7.38883928571429 -73.0987734373688
7.39330357142857 -74.1782642230054
7.39776785714286 -73.7673786256082
7.40223214285714 -73.8349325930863
7.40669642857143 -73.1255932126592
7.41116071428571 -73.9811279422754
7.415625 -73.9045104288458
7.42008928571429 -74.1951824242695
7.42455357142857 -73.117156214319
7.42901785714286 -73.7991512853906
7.43348214285714 -73.8541262099855
7.43794642857143 -73.809961376963
7.44241071428571 -74.1350586704284
7.446875 -74.2427185870487
7.45133928571429 -74.251693589636
7.45580357142857 -73.400342497822
7.46026785714286 -74.4446041725467
7.46473214285714 -74.0799268327809
7.46919642857143 -74.2171085612898
7.47366071428571 -74.4643966034662
7.478125 -73.1477278044335
7.48258928571429 -74.272037191694
7.48705357142857 -73.3718262827661
7.49151785714286 -73.3006035416416
7.49598214285714 -74.0096072955133
7.50044642857143 -73.7337124445473
7.50491071428571 -73.3896930376233
7.509375 -74.4881454721804
7.51383928571429 -73.4978000872876
7.51830357142857 -74.2964168562884
7.52276785714286 -73.9154228134918
7.52723214285714 -73.1067202919404
7.53169642857143 -74.1338905571691
7.53616071428571 -73.2203270371501
7.540625 -73.6930522023522
7.54508928571429 -74.4677515687327
7.54955357142857 -73.7587787665802
7.55401785714286 -74.2947044237022
7.55848214285714 -73.2324207944984
7.56294642857143 -73.3691040193644
7.56741071428571 -74.2477174591876
7.571875 -73.829553828356
7.57633928571429 -73.6192075630446
7.58080357142857 -73.8986319689345
7.58526785714286 -74.2247278296245
7.58973214285714 -73.1940686461453
7.59419642857143 -73.4362902566941
7.59866071428571 -73.180732927132
7.603125 -73.7966237271577
7.60758928571429 -74.2880747489667
7.61205357142857 -74.0360081641681
7.61651785714286 -73.679898432776
7.62098214285714 -74.3013296369552
7.62544642857143 -73.4323610460935
7.62991071428571 -73.7061648660286
7.634375 -73.2233525467167
7.63883928571429 -73.3340301555086
7.64330357142857 -74.1578554570157
7.64776785714286 -73.5904453200521
7.65223214285714 -74.2339827993967
7.65669642857143 -73.9811720623596
7.66116071428571 -73.9905603493188
7.665625 -73.385601159829
7.67008928571429 -73.6886921322523
7.67455357142857 -73.1133643716972
7.67901785714286 -75.6533675399642
7.68348214285714 -73.0287996097694
7.68794642857143 -74.1338422925208
7.69241071428571 -73.2476047668917
7.696875 -73.7939080207151
7.70133928571429 -73.6251465588025
7.70580357142857 -74.4500772814301
7.71026785714286 -73.2912570579212
7.71473214285714 -73.6955479810974
7.71919642857143 -73.7776982934819
7.72366071428571 -73.5978783270156
7.728125 -73.2796569732366
7.73258928571429 -73.4123417563088
7.73705357142857 -73.4389377097552
7.74151785714286 -73.967293650265
7.74598214285714 -74.3807254363476
7.75044642857143 -74.1353374976511
7.75491071428571 -74.2517983384595
7.759375 -72.7534167748775
7.76383928571429 -73.7740706882375
7.76830357142857 -73.0285160223355
7.77276785714286 -74.1157174935517
7.77723214285714 -73.360468708025
7.78169642857143 -73.6218910724277
7.78616071428571 -74.4016962559317
7.790625 -74.1193789000269
7.79508928571429 -74.4535942844017
7.79955357142857 -74.0498582957485
7.80401785714286 -74.270297743499
7.80848214285714 -73.6251899408178
7.81294642857143 -73.9204579333489
7.81741071428571 -74.1882400462453
7.821875 -73.5477809679609
7.82633928571429 -73.3884368686005
7.83080357142857 -73.168990018488
7.83526785714286 -73.1152654247952
7.83973214285714 -73.9318373671887
7.84419642857143 -73.5379604582659
7.84866071428571 -73.6242491820402
7.853125 -74.4158514218898
7.85758928571429 -73.5867915157283
7.86205357142857 -73.7245609836625
7.86651785714286 -74.4388041390251
7.87098214285714 -73.4115814847938
7.87544642857143 -74.2364135610175
7.87991071428571 -73.6955408588361
7.884375 -73.6936886133693
7.88883928571429 -73.4805994724986
7.89330357142857 -73.7496159117779
7.89776785714286 -73.1029095857295
7.90223214285714 -73.5578198271822
7.90669642857143 -74.107484490951
7.91116071428571 -74.4082101565118
7.915625 -73.2891682892435
7.92008928571429 -73.7889307893671
7.92455357142857 -73.1602515866036
7.92901785714286 -73.0537538362072
7.93348214285714 -73.455607126856
7.93794642857143 -73.8358940650307
7.94241071428571 -73.3486238819675
7.946875 -73.7289726996427
7.95133928571429 -74.3480063695362
7.95580357142857 -73.5493120993659
7.96026785714286 -73.1268474887077
7.96473214285714 -73.4408764994176
7.96919642857143 -73.1431873393998
7.97366071428571 -73.9163261530838
7.978125 -74.3584460334639
7.98258928571429 -74.078197817715
7.98705357142857 -73.0711206451617
7.99151785714286 -73.6556684624872
7.99598214285714 -73.3032474572676
8.00044642857143 -73.0237213014245
8.00491071428571 -73.6290424349292
8.009375 -73.5920193594444
8.01383928571429 -73.1438854848119
8.01830357142857 -74.3383402259309
8.02276785714286 -74.2198372356264
8.02723214285714 -73.8167456824568
8.03169642857143 -74.224958096572
8.03616071428571 -74.1416428411078
8.040625 -74.2424049047786
8.04508928571429 -73.1368583335253
8.04955357142857 -74.1645680164331
8.05401785714286 -73.3942239094628
8.05848214285714 -73.0293294207866
8.06294642857143 -74.0019677923163
8.06741071428571 -74.3044085542152
8.071875 -74.4821376913389
8.07633928571429 -73.6188149529168
8.08080357142857 -73.8628122785125
8.08526785714286 -73.0910850595438
8.08973214285714 -73.168650120427
8.09419642857143 -73.887600439423
8.09866071428571 -74.2565980404314
8.103125 -73.6152794539129
8.10758928571429 -74.0237472168115
8.11205357142857 -73.5169136725402
8.11651785714286 -73.6026492647861
8.12098214285714 -73.3984004412103
8.12544642857143 -73.6920942060513
8.12991071428571 -73.5823521692161
8.134375 -73.8007538253687
8.13883928571429 -73.0891253432453
8.14330357142857 -73.3803242957456
8.14776785714286 -73.6889974696511
8.15223214285714 -73.3448285578441
8.15669642857143 -73.1979174269026
8.16116071428571 -73.1377080079239
8.165625 -73.6097510012497
8.17008928571429 -74.4575647582086
8.17455357142857 -73.9671008142268
8.17901785714286 -73.8616991018174
8.18348214285714 -73.6324390176911
8.18794642857143 -74.1690867288373
8.19241071428571 -73.1273139971471
8.196875 -73.2908488507009
8.20133928571429 -74.3665440943315
8.20580357142857 -73.4554563333628
8.21026785714286 -73.194630793223
8.21473214285714 -73.6363738124054
8.21919642857143 -73.6786375770326
8.22366071428571 -73.4847091888985
8.228125 -74.1909023997798
8.23258928571429 -73.4036562398898
8.23705357142857 -73.691719178098
8.24151785714286 -74.333311666232
8.24598214285714 -73.2358535076072
8.25044642857143 -73.3839891985481
8.25491071428571 -74.0043241251317
8.259375 -73.3625117389721
8.26383928571429 -73.5024618573761
8.26830357142857 -74.0067608768809
8.27276785714286 -73.2855170189767
8.27723214285714 -73.7600643081648
8.28169642857143 -73.1479990488827
8.28616071428571 -73.4883098085408
8.290625 -74.4018544380502
8.29508928571429 -74.3696954473575
8.29955357142857 -73.5267850094154
8.30401785714286 -74.2612115533798
8.30848214285714 -73.7241255804452
8.31294642857143 -74.1542994451146
8.31741071428571 -74.1743428881036
8.321875 -73.8036220335623
8.32633928571429 -73.0265432833453
8.33080357142857 -73.0567084029234
8.33526785714286 -73.7389700252418
8.33973214285714 -74.1148563668718
8.34419642857143 -73.3848416979947
8.34866071428571 -71.1226830292978
8.353125 -73.5950317766978
8.35758928571429 -74.0920809415995
8.36205357142857 -73.8363139381369
8.36651785714286 -73.467918135769
8.37098214285714 -73.9475981951315
8.37544642857143 -73.2429835791874
8.37991071428571 -74.3630496781288
8.384375 -73.0205970327267
8.38883928571429 -74.492633766658
8.39330357142857 -74.4181715909102
8.39776785714286 -73.2647016010992
8.40223214285714 -73.3406792852287
8.40669642857143 -74.0635508405037
8.41116071428571 -73.2190674790225
8.415625 -74.4229536531463
8.42008928571429 -73.674769648395
8.42455357142857 -73.3874248341646
8.42901785714286 -73.8210756161899
8.43348214285714 -74.2474631855692
8.43794642857143 -73.7686345310584
8.44241071428571 -73.5500048654874
8.446875 -73.8254598557583
8.45133928571429 -73.3481368338791
8.45580357142857 -74.2647293778034
8.46026785714286 -74.4169968207958
8.46473214285714 -74.2172204217643
8.46919642857143 -74.4106776395514
8.47366071428571 -73.6782104252676
8.478125 -73.4192574142206
8.48258928571429 -73.0825612184461
8.48705357142857 -74.4787803058687
8.49151785714286 -73.3540802565375
8.49598214285714 -73.5600231232095
8.50044642857143 -74.3552502920782
8.50491071428571 -73.1645243206246
8.509375 -74.4858527849985
8.51383928571429 -73.3654746233201
8.51830357142857 -74.2516264995634
8.52276785714286 -74.4633331186846
8.52723214285714 -73.4738550694356
8.53169642857143 -73.5372298407405
8.53616071428571 -73.6601586934666
8.540625 -73.410285296302
8.54508928571429 -73.5339535721088
8.54955357142857 -73.5356195239366
8.55401785714286 -74.3940463193912
8.55848214285714 -73.9242130948807
8.56294642857143 -74.0897250300972
8.56741071428571 -73.6543347472418
8.571875 -73.4152098999022
8.57633928571429 -74.1906115511245
8.58080357142857 -73.0798280910112
8.58526785714286 -73.4234315805105
8.58973214285714 -74.0584742372383
8.59419642857143 -74.3105533997607
8.59866071428571 -73.0627217031983
8.603125 -73.4121514859583
8.60758928571429 -73.5392881635426
8.61205357142857 -73.7805098421726
8.61651785714286 -73.353818087933
8.62098214285714 -74.1562013964696
8.62544642857143 -73.5615201141755
8.62991071428571 -73.8452776927024
8.634375 -73.8154735622551
8.63883928571429 -73.0279006011824
8.64330357142857 -73.4296347418453
8.64776785714286 -74.0853237310744
8.65223214285714 -73.5430426584305
8.65669642857143 -73.1581493908364
8.66116071428571 -73.4476120045391
8.665625 -73.3068782418128
8.67008928571429 -73.4137257754778
8.67455357142857 -73.8924966407227
8.67901785714286 -73.397477104034
8.68348214285714 -73.9035969412606
8.68794642857143 -73.2716281625485
8.69241071428571 -73.2626188447947
8.696875 -73.3813616898838
8.70133928571429 -73.604810270991
8.70580357142857 -73.7561450877686
8.71026785714286 -73.9890434217023
8.71473214285714 -74.192507311127
8.71919642857143 -73.7891681590569
8.72366071428571 -73.8573092960146
8.728125 -73.1540624221469
8.73258928571429 -74.1754008985106
8.73705357142857 -73.9870364920561
8.74151785714286 -73.1132351568775
8.74598214285714 -73.7148404879838
8.75044642857143 -74.1129504825318
8.75491071428571 -74.4216152816616
8.759375 -74.1975790027396
8.76383928571429 -73.187623007105
8.76830357142857 -73.4249935534967
8.77276785714286 -74.2547335051073
8.77723214285714 -73.2520819980885
8.78169642857143 -74.302771063569
8.78616071428571 -73.820259010312
8.790625 -74.1492760915872
8.79508928571429 -74.0602007262799
8.79955357142857 -74.4817912331699
8.80401785714286 -74.0297448480703
8.80848214285714 -73.9109504292848
8.81294642857143 -73.2119097844364
8.81741071428571 -73.5466312097201
8.821875 -74.2709965546399
8.82633928571429 -74.2390552938038
8.83080357142857 -74.8630970760189
8.83526785714286 -74.1887140859784
8.83973214285714 -73.9370981309249
8.84419642857143 -73.5141620898664
8.84866071428571 -65.164596995207
8.853125 -73.1252635056372
8.85758928571429 -73.8070988888495
8.86205357142857 -74.4952403680759
8.86651785714286 -70.9450373336162
8.87098214285714 -74.4083643509366
8.87544642857143 -73.212952316879
8.87991071428571 -74.3688839877722
8.884375 -73.719970025154
8.88883928571429 -73.6832802189561
8.89330357142857 -73.1449643504551
8.89776785714286 -74.1952613879805
8.90223214285714 -74.307022442375
8.90669642857143 -74.4196487054855
8.91116071428571 -73.2098279469282
8.915625 -74.0792340518654
8.92008928571429 -74.3229274818867
8.92455357142857 -73.1892006246133
8.92901785714286 -73.5710925902158
8.93348214285714 -74.1151237442993
8.93794642857143 -73.4360315710237
8.94241071428571 -73.2810700266892
8.946875 -74.3120671400239
8.95133928571429 -73.0559808238618
8.95580357142857 -74.2887466490716
8.96026785714286 -74.1219605013733
8.96473214285714 -74.2676377183236
8.96919642857143 -74.1572304899935
8.97366071428571 -73.9809155471637
8.978125 -74.3961739487589
8.98258928571429 -73.5922024028472
8.98705357142857 -73.0298786926249
8.99151785714286 -74.4604831007983
8.99598214285714 -74.0253271802044
9.00044642857143 -73.2094804013733
9.00491071428571 -73.2762737034971
9.009375 -74.1092782692769
9.01383928571429 -73.8371944393259
9.01830357142857 -73.0152743237952
9.02276785714286 -74.3396010411436
9.02723214285714 -73.154234659388
9.03169642857143 -73.5220289291839
9.03616071428571 -73.2623316805031
9.040625 -74.2893827801018
9.04508928571429 -73.9179085822089
9.04955357142857 -73.0967358465066
9.05401785714286 -73.3859118233677
9.05848214285714 -73.8929370063607
9.06294642857143 -74.2592893341256
9.06741071428571 -73.0435346989925
9.071875 -74.3311512916232
9.07633928571429 -73.0939236715886
9.08080357142857 -74.2705134566126
9.08526785714286 -74.2483467006747
9.08973214285714 -73.9648276676462
9.09419642857143 -74.1238347432724
9.09866071428571 -73.4400508138548
9.103125 -73.8554473489025
9.10758928571429 -73.3000731537655
9.11205357142857 -73.3964974735493
9.11651785714286 -73.1338498461681
9.12098214285714 -74.2417046634052
9.12544642857143 -74.2714178672418
9.12991071428571 -73.523975482087
9.134375 -73.0704353184074
9.13883928571429 -73.7551332061446
9.14330357142857 -74.2780951471539
9.14776785714286 -74.2579974427603
9.15223214285714 -73.573665785834
9.15669642857143 -73.4896697807984
9.16116071428571 -73.8507240003645
9.165625 -74.3029637477738
9.17008928571429 -74.0497522044792
9.17455357142857 -73.8029815432599
9.17901785714286 -73.8588578093688
9.18348214285714 -73.3054510703845
9.18794642857143 -73.0645549340391
9.19241071428571 -73.9269527535855
9.196875 -73.6491463359627
9.20133928571429 -73.1639201424751
9.20580357142857 -73.0466739249946
9.21026785714286 -74.4094789681156
9.21473214285714 -73.4273601185311
9.21919642857143 -73.3629124438202
9.22366071428571 -73.695769514928
9.228125 -73.4998694733304
9.23258928571429 -73.4193691882592
9.23705357142857 -73.8611605124027
9.24151785714286 -73.3795624441835
9.24598214285714 -74.2357745332584
9.25044642857143 -73.6854411746913
9.25491071428571 -73.6746598421028
9.259375 -73.5066888077006
9.26383928571429 -74.4849086844979
9.26830357142857 -73.3151333146587
9.27276785714286 -73.5927951246069
9.27723214285714 -73.0705683416079
9.28169642857143 -74.2338619860737
9.28616071428571 -73.5186347788176
9.290625 -73.8127869172895
9.29508928571429 -73.4125234151883
9.29955357142857 -74.1755682844017
9.30401785714286 -74.0273776321213
9.30848214285714 -73.0085272524463
9.31294642857143 -73.6251592784939
9.31741071428571 -74.0052067679566
9.321875 -73.9118727069127
9.32633928571429 -74.1692793449589
9.33080357142857 -74.199359136605
9.33526785714286 -73.9358668092896
9.33973214285714 -70.0577178273869
9.34419642857143 -73.7593039346853
9.34866071428571 -73.6901391231618
9.353125 -73.0358936883155
9.35758928571429 -74.2243815803291
9.36205357142857 -73.6754742186512
9.36651785714286 -74.1028689847692
9.37098214285714 -73.600828104749
9.37544642857143 -73.6774840789116
9.37991071428571 -73.90403071377
9.384375 -73.8475389759223
9.38883928571429 -73.8592411312152
9.39330357142857 -73.3935084828275
9.39776785714286 -74.3424646193292
9.40223214285714 -73.6252219815651
9.40669642857143 -73.4593982564023
9.41116071428571 -73.6380348087043
9.415625 -73.6597809350876
9.42008928571429 -73.6744798637911
9.42455357142857 -73.9431257161426
9.42901785714286 -73.1253356259202
9.43348214285714 -73.6195685429082
9.43794642857143 -73.9764307667008
9.44241071428571 -73.1808843761714
9.446875 -73.5633289770163
9.45133928571429 -73.6005851817626
9.45580357142857 -73.9484678173298
9.46026785714286 -74.328373027639
9.46473214285714 -74.0350161399438
9.46919642857143 -73.1061248455048
9.47366071428571 -73.9048492662835
9.478125 -74.3957726155332
9.48258928571429 -73.2663327905835
9.48705357142857 -73.9481303425062
9.49151785714286 -73.6401801097866
9.49598214285714 -74.1645960765587
9.50044642857143 -73.2895618198795
9.50491071428571 -73.4283469916961
9.509375 -73.3297881901302
9.51383928571429 -73.5313101956291
9.51830357142857 -74.0463333446791
9.52276785714286 -73.5653450384728
9.52723214285714 -73.8421428253865
9.53169642857143 -74.4638503449719
9.53616071428571 -74.1054891545691
9.540625 -74.0133409878808
9.54508928571429 -73.301514713881
9.54955357142857 -74.3514319838093
9.55401785714286 -73.3062157168068
9.55848214285714 -74.208165710266
9.56294642857143 -74.3829902385581
9.56741071428571 -73.1586586296602
9.571875 -74.1505330343912
9.57633928571429 -74.4126463605553
9.58080357142857 -73.4763762064088
9.58526785714286 -74.0297736537898
9.58973214285714 -73.3564618626669
9.59419642857143 -73.6972235311925
9.59866071428571 -73.2899855042013
9.603125 -73.272477547783
9.60758928571429 -74.4842060395724
9.61205357142857 -73.1725208361686
9.61651785714286 -74.4875080519624
9.62098214285714 -74.3069595299092
9.62544642857143 -74.0382820970876
9.62991071428571 -74.1044226025219
9.634375 -73.0024003255891
9.63883928571429 -73.3628267000341
9.64330357142857 -73.7335529165637
9.64776785714286 -74.164379481908
9.65223214285714 -73.4636377482271
9.65669642857143 -73.1072597316838
9.66116071428571 -74.4360353276138
9.665625 -74.0735164861354
9.67008928571429 -73.4765384734434
9.67455357142857 -73.0628807832784
9.67901785714286 -74.1057751073169
9.68348214285714 -73.5055345326096
9.68794642857143 -73.9454009177305
9.69241071428571 -73.9003767521674
9.696875 -73.5787201399919
9.70133928571429 -74.3844698993851
9.70580357142857 -73.7801347087833
9.71026785714286 -74.3696215286478
9.71473214285714 -73.0472800038371
9.71919642857143 -73.6284646922893
9.72366071428571 -73.2006356649108
9.728125 -73.4369421338149
9.73258928571429 -73.9858728063924
9.73705357142857 -73.289384814555
9.74151785714286 -73.277682788434
9.74598214285714 -74.0386890338068
9.75044642857143 -74.104247326897
9.75491071428571 -73.0244130769973
9.759375 -74.252524809076
9.76383928571429 -73.0915303753632
9.76830357142857 -73.6353811358362
9.77276785714286 -74.3239204832615
9.77723214285714 -73.3699423745834
9.78169642857143 -73.0407074180663
9.78616071428571 -74.1738702288669
9.790625 -74.1204498608369
9.79508928571429 -73.341104615849
9.79955357142857 -73.7664536862722
9.80401785714286 -74.0127129118175
9.80848214285714 -73.6820588718448
9.81294642857143 -73.4227569132777
9.81741071428571 -74.0884924026603
9.821875 -74.2730602156634
9.82633928571429 -73.7385202100903
9.83080357142857 -73.8736169577494
9.83526785714286 -74.1367785971018
9.83973214285714 -73.606448485397
9.84419642857143 -73.5025935935846
9.84866071428571 -73.3353193568528
9.853125 -74.0019277947021
9.85758928571429 -73.46658652791
9.86205357142857 -73.3900708394043
9.86651785714286 -73.8269272471738
9.87098214285714 -73.9783397641041
9.87544642857143 -73.6982483395927
9.87991071428571 -74.2316058846127
9.884375 -73.2719054969542
9.88883928571429 -73.1903731015308
9.89330357142857 -73.0818740849223
9.89776785714286 -74.228586153679
9.90223214285714 -74.1807907854078
9.90669642857143 -73.1178276593607
9.91116071428571 -73.0397331408417
9.915625 -74.2315442617678
9.92008928571429 -73.6720831008036
9.92455357142857 -73.9008768975188
9.92901785714286 -73.3699669879423
9.93348214285714 -73.2421995912875
9.93794642857143 -74.4202636502277
9.94241071428571 -73.7887515353823
9.946875 -73.4251669570398
9.95133928571429 -73.2646940411414
9.95580357142857 -73.9325070602758
9.96026785714286 -73.259538253964
9.96473214285714 -73.3873033184798
9.96919642857143 -73.4980583325994
9.97366071428571 -74.1798048054743
9.978125 -73.8111068874047
9.98258928571429 -74.207466083921
9.98705357142857 -73.6194164138609
9.99151785714286 -73.2149944118244
9.99598214285714 -73.3395406095235
};
\addlegendentry{HB, beamwidth 2 deg}

\addplot [ color0, mark=asterisk, mark size=1pt, mark repeat=500, mark options={solid}]
table {%
0.000446428571428571 -114.717630350953
0.00491071428571429 -114.798458108455
0.009375 -114.869070654162
0.0138392857142857 -113.949207690753
0.0183035714285714 -114.586160710862
0.0227678571428571 -114.604912413566
0.0272321428571429 -114.72791641367
0.0316964285714286 -114.702925881766
0.0361607142857143 -114.552148535751
0.040625 -113.175319367872
0.0450892857142857 -114.541543224723
0.0495535714285714 -113.321293191404
0.0540178571428571 -114.655178496151
0.0584821428571429 -113.605410375624
0.0629464285714286 -113.624599034615
0.0674107142857143 -113.207264328968
0.071875 -114.289976777408
0.0763392857142857 -113.543992425873
0.0808035714285714 -128.416082123081
0.0852678571428571 -113.728309380476
0.0897321428571428 -114.669012108709
0.0941964285714286 -113.197654575604
0.0986607142857143 -113.537345851183
0.103125 -114.351983044318
0.107589285714286 -113.249555201557
0.112053571428571 -113.085384924676
0.116517857142857 -123.250740378063
0.120982142857143 -112.053392481756
0.125446428571429 -114.290861915168
0.129910714285714 -113.427058923891
0.134375 -114.388037979455
0.138839285714286 -114.101315547196
0.143303571428571 -125.85810824224
0.147767857142857 -114.413435958853
0.152232142857143 -114.635012084319
0.156696428571429 -114.732883733618
0.161160714285714 -114.988073310068
0.165625 -108.772721365712
0.170089285714286 -120.279755674406
0.174553571428571 -118.846961982785
0.179017857142857 -113.048592585452
0.183482142857143 -114.555220943835
0.187946428571429 -114.538638509577
0.192410714285714 -114.041059268272
0.196875 -114.283364906663
0.201339285714286 -114.691487799802
0.205803571428571 -113.844089014903
0.210267857142857 -114.898923822769
0.214732142857143 -113.449019391503
0.219196428571429 -113.058087875917
0.223660714285714 -113.717210411033
0.228125 -113.491389150184
0.232589285714286 -113.713751086287
0.237053571428571 -114.500448139469
0.241517857142857 -114.599431346631
0.245982142857143 -113.148691153808
0.250446428571429 -114.179233057736
0.254910714285714 -114.424988901357
0.259375 -113.013043648057
0.263839285714286 -113.112142671127
0.268303571428571 -125.268001066103
0.272767857142857 -114.547215732994
0.277232142857143 -114.098770587531
0.281696428571429 -113.261658815794
0.286160714285714 -113.913575012523
0.290625 -113.016164863142
0.295089285714286 -113.172012674188
0.299553571428571 -114.258097946066
0.304017857142857 -114.596359688982
0.308482142857143 -118.772436863537
0.312946428571429 -113.318080298066
0.317410714285714 -113.695543692908
0.321875 -114.116551684125
0.326339285714286 -113.893782117241
0.330803571428571 -114.873547079066
0.335267857142857 -113.986825720508
0.339732142857143 -125.622756848496
0.344196428571429 -114.463247028587
0.348660714285714 -113.741950054922
0.353125 -114.905972874433
0.357589285714286 -114.900244318212
0.362053571428571 -113.409236226786
0.366517857142857 -114.109058308703
0.370982142857143 -113.58631950717
0.375446428571429 -114.656979659304
0.379910714285714 -114.626969002234
0.384375 -114.055432452384
0.388839285714286 -113.24901045772
0.393303571428571 -114.56415034551
0.397767857142857 -113.569466527314
0.402232142857143 -113.28731186018
0.406696428571429 -114.795769555295
0.411160714285714 -113.973665848676
0.415625 -113.079064880919
0.420089285714286 -113.389294825637
0.424553571428571 -114.372459026027
0.429017857142857 -113.250780146747
0.433482142857143 -113.849463183654
0.437946428571429 -114.3420124317
0.442410714285714 -115.7968169799
0.446875 -114.982133758252
0.451339285714286 -114.335961233075
0.455803571428571 -113.910477904069
0.460267857142857 -125.787081547136
0.464732142857143 -114.582735998358
0.469196428571429 -114.076218040795
0.473660714285714 -113.065053997261
0.478125 -114.188551025831
0.482589285714286 -113.230609965924
0.487053571428571 -113.405556151449
0.491517857142857 -125.817703500259
0.495982142857143 -114.573179238528
0.500446428571429 -114.390145350146
0.504910714285714 -114.398330572025
0.509375 -114.51510747077
0.513839285714286 -114.155633978625
0.518303571428571 -113.061874216935
0.522767857142857 -113.193768883929
0.527232142857143 -113.698245826666
0.531696428571429 -113.858021555909
0.536160714285714 -113.099418558538
0.540625 -114.070564774841
0.545089285714286 -113.504962865736
0.549553571428571 -114.204022103147
0.554017857142857 -113.600970426244
0.558482142857143 -113.117048942317
0.562946428571429 -114.390440245987
0.567410714285714 -114.058469923942
0.571875 -113.0988837665
0.576339285714286 -113.277652748524
0.580803571428571 -113.891775768194
0.585267857142857 -113.232776497765
0.589732142857143 -114.495368639698
0.594196428571429 -114.839606894101
0.598660714285714 -119.233126887822
0.603125 -114.262633510026
0.607589285714286 -113.065796436305
0.612053571428571 -113.471222030758
0.616517857142857 -113.418473339059
0.620982142857143 -114.169444272099
0.625446428571429 -113.642869634831
0.629910714285714 -113.163861774033
0.634375 -114.03729730903
0.638839285714286 -113.510083054656
0.643303571428571 -114.738095183893
0.647767857142857 -113.39000504634
0.652232142857143 -108.495983304007
0.656696428571429 -113.400870515841
0.661160714285714 -113.098747593268
0.665625 -114.061787072564
0.670089285714286 -128.798009550541
0.674553571428571 -113.867111942315
0.679017857142857 -113.310843125741
0.683482142857143 -114.25465882916
0.687946428571429 -113.134564571294
0.692410714285714 -113.229247540291
0.696875 -114.611649393677
0.701339285714286 -114.775726167621
0.705803571428571 -113.171339128099
0.710267857142857 -113.194652807733
0.714732142857143 -114.481685444542
0.719196428571429 -114.103972910815
0.723660714285714 -113.371057305754
0.728125 -114.880348140487
0.732589285714286 -113.855340725436
0.737053571428571 -114.080326678995
0.741517857142857 -113.232007727933
0.745982142857143 -113.116905115423
0.750446428571429 -114.045131206417
0.754910714285714 -113.947177685115
0.759375 -114.433526249269
0.763839285714286 -114.488581355129
0.768303571428571 -113.763009759337
0.772767857142857 -114.521334549594
0.777232142857143 -113.757894986549
0.781696428571429 -113.801558452151
0.786160714285714 -114.055400922093
0.790625 -113.057523874977
0.795089285714286 -113.091855896025
0.799553571428571 -113.742597674238
0.804017857142857 -114.301949217715
0.808482142857143 -110.04546405872
0.812946428571429 -114.517755286843
0.817410714285714 -113.563787987464
0.821875 -114.205456862011
0.826339285714286 -113.08974163424
0.830803571428571 -114.145158701
0.835267857142857 -114.312607671159
0.839732142857143 -113.178277416251
0.844196428571429 -114.138080839657
0.848660714285714 -113.584013110863
0.853125 -114.26986828112
0.857589285714286 -114.686525141513
0.862053571428571 -113.41540141674
0.866517857142857 -113.672311584909
0.870982142857143 -114.487410575097
0.875446428571429 -113.480658467742
0.879910714285714 -113.605070486695
0.884375 -113.236860329516
0.888839285714286 -113.630669334029
0.893303571428571 -113.41363849495
0.897767857142857 -113.289425563322
0.902232142857143 -114.143392167707
0.906696428571429 -114.52892680882
0.911160714285714 -114.279003611181
0.915625 -114.870435077064
0.920089285714286 -113.752256433753
0.924553571428571 -114.531782617623
0.929017857142857 -113.361285476726
0.933482142857143 -113.508743229223
0.937946428571429 -113.403408342679
0.942410714285714 -114.062945673448
0.946875 -113.161453711344
0.951339285714286 -114.232569707632
0.955803571428571 -113.933474494635
0.960267857142857 -114.639973922869
0.964732142857143 -113.890262547839
0.969196428571429 -111.932221903903
0.973660714285714 -113.904735934129
0.978125 -113.257186748218
0.982589285714286 -73.9908230138741
0.987053571428571 -73.1131744977512
0.991517857142857 -73.1698778614468
0.995982142857143 -72.0160052104438
1.00044642857143 -72.9279130458135
1.00491071428571 -73.5631065840954
1.009375 -73.2580416462664
1.01383928571429 -72.1567092422132
1.01830357142857 -72.9945866555808
1.02276785714286 -72.9913932265199
1.02723214285714 -72.5764769186639
1.03169642857143 -72.6137216329129
1.03616071428571 -72.3317228224139
1.040625 -72.862766091515
1.04508928571429 -72.8017551149641
1.04955357142857 -72.4279216868593
1.05401785714286 -73.5081706054295
1.05848214285714 -73.4435773250806
1.06294642857143 -73.2290742557025
1.06741071428571 -73.2499767865307
1.071875 -72.0119339498547
1.07633928571429 -73.5486119545944
1.08080357142857 -72.4208547266346
1.08526785714286 -72.1772864220371
1.08973214285714 -73.1306115180959
1.09419642857143 -72.504635361848
1.09866071428571 -72.2072883867797
1.103125 -73.2656195047009
1.10758928571429 -73.9940239926186
1.11205357142857 -73.3242814236207
1.11651785714286 -73.7230080013985
1.12098214285714 -72.9343704062202
1.12544642857143 -73.4052937071795
1.12991071428571 -73.0987311131141
1.134375 -72.3483899748895
1.13883928571429 -72.455442016444
1.14330357142857 -73.5530161106346
1.14776785714286 -72.414998950015
1.15223214285714 -73.1192221335777
1.15669642857143 -73.0744244141961
1.16116071428571 -73.7572885336146
1.165625 -72.0069724011693
1.17008928571429 -72.2891368352038
1.17455357142857 -72.6933947297366
1.17901785714286 -73.565847843937
1.18348214285714 -72.857876908374
1.18794642857143 -72.4353473703969
1.19241071428571 -73.1741861831847
1.196875 -73.8961294959579
1.20133928571429 -72.8887456309626
1.20580357142857 -73.8958819507058
1.21026785714286 -73.9698659487475
1.21473214285714 -73.4674163799126
1.21919642857143 -73.2228747770199
1.22366071428571 -72.1540681197721
1.228125 -73.4030642166209
1.23258928571429 -72.0100225818865
1.23705357142857 -73.3472087191637
1.24151785714286 -73.8389772731436
1.24598214285714 -73.0241759219677
1.25044642857143 -72.4534063618422
1.25491071428571 -72.5347419519968
1.259375 -73.9881758446723
1.26383928571429 -72.4541127842514
1.26830357142857 -73.4543498293372
1.27276785714286 -73.9710535948926
1.27723214285714 -72.9031547843772
1.28169642857143 -72.3320589978375
1.28616071428571 -72.5353644964868
1.290625 -73.5494331753129
1.29508928571429 -72.785618860979
1.29955357142857 -73.4363514759954
1.30401785714286 -73.5082397212191
1.30848214285714 -72.8746924765677
1.31294642857143 -72.6486467285645
1.31741071428571 -73.7369598419139
1.321875 -73.2233569248485
1.32633928571429 -73.2260133740095
1.33080357142857 -72.9001374984755
1.33526785714286 -72.5806210094226
1.33973214285714 -73.1913849784339
1.34419642857143 -72.269008856412
1.34866071428571 -73.6102165411916
1.353125 -72.7517156441489
1.35758928571429 -73.826207595442
1.36205357142857 -73.7632074116627
1.36651785714286 -72.5802688727067
1.37098214285714 -73.9433548657744
1.37544642857143 -72.898635859746
1.37991071428571 -72.892462965269
1.384375 -72.6457008372518
1.38883928571429 -72.5601302548088
1.39330357142857 -73.0553730483759
1.39776785714286 -72.8206228392915
1.40223214285714 -73.5286072445398
1.40669642857143 -72.2474698205174
1.41116071428571 -73.9320168272447
1.415625 -73.1122827188945
1.42008928571429 -72.5743848749249
1.42455357142857 -73.8836827243466
1.42901785714286 -72.8638978116748
1.43348214285714 -72.6645619274964
1.43794642857143 -73.8031174358881
1.44241071428571 -73.4535996927754
1.446875 -72.1732369571872
1.45133928571429 -72.2142009891429
1.45580357142857 -73.5836755902656
1.46026785714286 -72.3922406489281
1.46473214285714 -73.9197794105994
1.46919642857143 -72.0712114329064
1.47366071428571 -72.9771130976253
1.478125 -73.843071918359
1.48258928571429 -72.585499455876
1.48705357142857 -73.3633625786917
1.49151785714286 -72.6291438990486
1.49598214285714 -73.14974747293
1.50044642857143 -72.7759355313009
1.50491071428571 -72.7445376610974
1.509375 -72.9751684120039
1.51383928571429 -72.3078984362704
1.51830357142857 -72.0120497840693
1.52276785714286 -72.408620571823
1.52723214285714 -73.475205498034
1.53169642857143 -73.7541419330385
1.53616071428571 -72.1788645166275
1.540625 -72.6515207231185
1.54508928571429 -72.1325936514837
1.54955357142857 -72.4393268738135
1.55401785714286 -72.1163643940804
1.55848214285714 -73.2193620266855
1.56294642857143 -73.637504889079
1.56741071428571 -72.369916303374
1.571875 -72.4279405269243
1.57633928571429 -72.7559518725482
1.58080357142857 -73.2291496683374
1.58526785714286 -72.0905630655134
1.58973214285714 -72.1170770817911
1.59419642857143 -73.5052106498828
1.59866071428571 -72.3658171557051
1.603125 -73.1536873953673
1.60758928571429 -72.4058276039656
1.61205357142857 -73.1731743523317
1.61651785714286 -72.4471458190357
1.62098214285714 -72.4784832170419
1.62544642857143 -73.4659718205957
1.62991071428571 -73.8287207730682
1.634375 -72.0112557550545
1.63883928571429 -72.5367512746276
1.64330357142857 -72.1676409295313
1.64776785714286 -72.4035616582217
1.65223214285714 -73.3534904516864
1.65669642857143 -72.2634616913235
1.66116071428571 -73.5733850220522
1.665625 -73.0605276103597
1.67008928571429 -73.1736237141212
1.67455357142857 -73.7570006766338
1.67901785714286 -73.8866571196161
1.68348214285714 -72.7848547548188
1.68794642857143 -72.4662131093488
1.69241071428571 -72.5828928334252
1.696875 -73.4564807858811
1.70133928571429 -73.2325398746725
1.70580357142857 -73.3563494997663
1.71026785714286 -72.2045598087678
1.71473214285714 -73.2903915799225
1.71919642857143 -73.4155912339949
1.72366071428571 -72.8378763845673
1.728125 -72.5244547564034
1.73258928571429 -73.7251530195236
1.73705357142857 -72.492523626769
1.74151785714286 -72.5213819603019
1.74598214285714 -73.8650622053413
1.75044642857143 -73.1877796589833
1.75491071428571 -73.9360972412711
1.759375 -72.1310709538687
1.76383928571429 -72.2807917744217
1.76830357142857 -73.9346346071199
1.77276785714286 -73.538699900722
1.77723214285714 -72.4816211153408
1.78169642857143 -73.0869436742592
1.78616071428571 -72.9258549624214
1.790625 -72.4522352109054
1.79508928571429 -73.1421646020732
1.79955357142857 -72.6379301927531
1.80401785714286 -72.4134102890354
1.80848214285714 -73.3962120990428
1.81294642857143 -72.4228491064807
1.81741071428571 -72.0468023524246
1.821875 -72.018595534042
1.82633928571429 -73.9928935664869
1.83080357142857 -73.9231496604331
1.83526785714286 -61.205833960917
1.83973214285714 -73.5280171833357
1.84419642857143 -73.4067595153268
1.84866071428571 -72.2058449354432
1.853125 -72.7425697022851
1.85758928571429 -72.4016306949452
1.86205357142857 -72.6006712860667
1.86651785714286 -72.5496063450771
1.87098214285714 -73.7999092144071
1.87544642857143 -73.5590554539392
1.87991071428571 -73.0023839270365
1.884375 -73.2894190702036
1.88883928571429 -72.9367469196079
1.89330357142857 -73.054894324373
1.89776785714286 -73.0724142757866
1.90223214285714 -73.8482085633688
1.90669642857143 -73.0093893910318
1.91116071428571 -72.8351962346033
1.915625 -73.6089129801386
1.92008928571429 -62.6841075357612
1.92455357142857 -72.9616416356377
1.92901785714286 -73.634618610179
1.93348214285714 -72.2044930550325
1.93794642857143 -73.0163485192412
1.94241071428571 -73.9140534876521
1.946875 -72.2402878376463
1.95133928571429 -72.3217966378413
1.95580357142857 -73.0151742527352
1.96026785714286 -72.2057155189835
1.96473214285714 -72.7104161716279
1.96919642857143 -73.4283922510202
1.97366071428571 -72.4776967459438
1.978125 -72.8221379516945
1.98258928571429 -72.7814630870498
1.98705357142857 -72.2106932532164
1.99151785714286 -73.9766593084968
1.99598214285714 -73.1512458374876
2.00044642857143 -73.8198542733617
2.00491071428571 -73.5501579694931
2.009375 -73.0800578352404
2.01383928571429 -73.3361327555047
2.01830357142857 -72.9883227205592
2.02276785714286 -73.5850436689156
2.02723214285714 -73.2456676188051
2.03169642857143 -72.6363739441637
2.03616071428571 -73.4433275072788
2.040625 -73.3942511770501
2.04508928571429 -73.3588513460272
2.04955357142857 -72.5638098056209
2.05401785714286 -58.0155180263551
2.05848214285714 -73.1830606315132
2.06294642857143 -73.3288222374967
2.06741071428571 -72.4943170467792
2.071875 -72.1623608386811
2.07633928571429 -68.2000666456722
2.08080357142857 -73.2192015451994
2.08526785714286 -72.3074200666825
2.08973214285714 -73.5769139247887
2.09419642857143 -73.4316177013445
2.09866071428571 -72.8879596251962
2.103125 -66.2206848562333
2.10758928571429 -73.1726241066087
2.11205357142857 -73.1569385917321
2.11651785714286 -73.7730917539916
2.12098214285714 -73.1359034389838
2.12544642857143 -72.5047806018403
2.12991071428571 -73.2479547314312
2.134375 -72.4831254854495
2.13883928571429 -72.5432583090542
2.14330357142857 -72.2171924632389
2.14776785714286 -73.2046408166624
2.15223214285714 -73.8912979389415
2.15669642857143 -73.3750552532461
2.16116071428571 -73.0285335660945
2.165625 -72.6833393434849
2.17008928571429 -72.6961519982038
2.17455357142857 -73.0682191267311
2.17901785714286 -73.5435843115567
2.18348214285714 -73.0626387051323
2.18794642857143 -72.0796733278751
2.19241071428571 -73.2913431599755
2.196875 -72.6864495770944
2.20133928571429 -72.7953544995862
2.20580357142857 -73.3753018471934
2.21026785714286 -72.805413368575
2.21473214285714 -72.099080859041
2.21919642857143 -73.9199653655428
2.22366071428571 -72.155371769531
2.228125 -63.2831597573694
2.23258928571429 -72.1579486938117
2.23705357142857 -72.6440664745529
2.24151785714286 -72.6093845564854
2.24598214285714 -73.1824550605954
2.25044642857143 -72.0565050246173
2.25491071428571 -73.5420765675724
2.259375 -72.5272044514949
2.26383928571429 -72.9691838062997
2.26830357142857 -73.8452249905247
2.27276785714286 -73.7926142110849
2.27723214285714 -72.6079569893678
2.28169642857143 -72.4674649634802
2.28616071428571 -73.0307008240043
2.290625 -72.1355275187372
2.29508928571429 -73.0052256088875
2.29955357142857 -73.7085016827699
2.30401785714286 -73.2768925020805
2.30848214285714 -72.7948344157007
2.31294642857143 -73.5302906771597
2.31741071428571 -72.4314559650757
2.321875 -72.1081780278336
2.32633928571429 -72.0761089636983
2.33080357142857 -73.3210871533341
2.33526785714286 -73.8813505163961
2.33973214285714 -72.661519866986
2.34419642857143 -73.5967573150966
2.34866071428571 -73.0462617756591
2.353125 -72.1076875033294
2.35758928571429 -72.6537140739506
2.36205357142857 -73.0217974138241
2.36651785714286 -73.6339547958527
2.37098214285714 -72.8271356246516
2.37544642857143 -73.755121236032
2.37991071428571 -73.2782515743818
2.384375 -73.3062531450381
2.38883928571429 -73.2845992651001
2.39330357142857 -73.0885898103948
2.39776785714286 -72.4478604639328
2.40223214285714 -72.1208412896977
2.40669642857143 -72.423630418671
2.41116071428571 -73.4738527428207
2.415625 -73.6375781051303
2.42008928571429 -73.8453169786478
2.42455357142857 -73.9673337899967
2.42901785714286 -72.9016485218966
2.43348214285714 -72.7782559947407
2.43794642857143 -73.3296092923724
2.44241071428571 -72.7185885643824
2.446875 -72.4318984529934
2.45133928571429 -73.4283024508336
2.45580357142857 -72.1733351708685
2.46026785714286 -72.3295527485625
2.46473214285714 -72.7459837768783
2.46919642857143 -73.7851994064811
2.47366071428571 -72.8680204360958
2.478125 -73.6073867957891
2.48258928571429 -73.4644938677688
2.48705357142857 -72.9570809103554
2.49151785714286 -72.8988705249592
2.49598214285714 -73.7047743638931
2.50044642857143 -72.4179880003704
2.50491071428571 -72.1406778270827
2.509375 -73.0067949455687
2.51383928571429 -73.7893600722068
2.51830357142857 -72.5405540066481
2.52276785714286 -72.099713327145
2.52723214285714 -72.0116441264665
2.53169642857143 -73.0097489020186
2.53616071428571 -72.3405999091979
2.540625 -72.2493351912643
2.54508928571429 -72.8934508896078
2.54955357142857 -72.2453684122266
2.55401785714286 -72.9787192412694
2.55848214285714 -73.2070659055612
2.56294642857143 -73.7054046898221
2.56741071428571 -72.7648426375555
2.571875 -72.0320492835279
2.57633928571429 -73.0691543559347
2.58080357142857 -73.8685545218223
2.58526785714286 -73.0853324149263
2.58973214285714 -72.8001917914555
2.59419642857143 -73.7493356787295
2.59866071428571 -73.9333523431855
2.603125 -73.2360929837393
2.60758928571429 -72.1472817506855
2.61205357142857 -72.4019752551076
2.61651785714286 -72.9992196803917
2.62098214285714 -72.0919595163447
2.62544642857143 -72.1979547368926
2.62991071428571 -72.6948932257251
2.634375 -73.3566225224178
2.63883928571429 -72.2208304773267
2.64330357142857 -72.3267365734864
2.64776785714286 -72.7954252884412
2.65223214285714 -72.6464957535553
2.65669642857143 -73.6474188085998
2.66116071428571 -73.3692084481245
2.665625 -72.1773463125298
2.67008928571429 -73.4819164422992
2.67455357142857 -73.5193290514843
2.67901785714286 -73.7219992001549
2.68348214285714 -72.1533367660805
2.68794642857143 -72.9821181585096
2.69241071428571 -72.1612762824982
2.696875 -72.5902480231205
2.70133928571429 -73.941739992448
2.70580357142857 -72.0608930259252
2.71026785714286 -73.8317987965023
2.71473214285714 -72.0115296826617
2.71919642857143 -72.7219320457704
2.72366071428571 -72.6352609644187
2.728125 -72.8524796532365
2.73258928571429 -73.5819315865292
2.73705357142857 -72.2112558217345
2.74151785714286 -73.7076319208409
2.74598214285714 -72.1360624794127
2.75044642857143 -72.38761115083
2.75491071428571 -73.5099165771914
2.759375 -72.2279196254929
2.76383928571429 -73.7231422256369
2.76830357142857 -73.9789756276742
2.77276785714286 -73.6255001046566
2.77723214285714 -73.5504329385221
2.78169642857143 -73.3032300719406
2.78616071428571 -73.0789915647283
2.790625 -73.4405647355115
2.79508928571429 -73.6609157390008
2.79955357142857 -72.0883428619398
2.80401785714286 -73.548762480622
2.80848214285714 -73.3527862774225
2.81294642857143 -73.7614079827978
2.81741071428571 -72.1164799007022
2.821875 -72.7542179030647
2.82633928571429 -73.6444961323516
2.83080357142857 -72.6147340355338
2.83526785714286 -73.6239631038185
2.83973214285714 -73.5235917368646
2.84419642857143 -72.4168562791364
2.84866071428571 -72.2659451845645
2.853125 -73.8024970929161
2.85758928571429 -73.8739786999595
2.86205357142857 -73.054707897106
2.86651785714286 -73.291724460462
2.87098214285714 -72.0745055325509
2.87544642857143 -73.4695510260829
2.87991071428571 -73.2817352187099
2.884375 -72.0223072715513
2.88883928571429 -73.9618626982053
2.89330357142857 -73.8391588757724
2.89776785714286 -72.7102169491321
2.90223214285714 -73.7461329737891
2.90669642857143 -73.2448299064161
2.91116071428571 -72.7586740845065
2.915625 -72.1642001984597
2.92008928571429 -72.2696659790362
2.92455357142857 -73.6184460236807
2.92901785714286 -72.6588976445394
2.93348214285714 -72.0907824528252
2.93794642857143 -72.1571562499369
2.94241071428571 -72.4518880309035
2.946875 -73.3058723836802
2.95133928571429 -72.8710112291162
2.95580357142857 -72.4708832188095
2.96026785714286 -72.9792510916413
2.96473214285714 -73.0066511139067
2.96919642857143 -72.9294373267598
2.97366071428571 -73.7035469637735
2.978125 -72.0528913473071
2.98258928571429 -72.931896250634
2.98705357142857 -73.2750625156173
2.99151785714286 -73.2873196618766
2.99598214285714 -73.5954602850752
3.00044642857143 -73.2567314074523
3.00491071428571 -72.4552094873195
3.009375 -73.8158430503429
3.01383928571429 -72.7255820973924
3.01830357142857 -73.0352089364249
3.02276785714286 -73.6221337534813
3.02723214285714 -73.4104526724329
3.03169642857143 -73.215041347863
3.03616071428571 -72.4379327220987
3.040625 -73.6184526783957
3.04508928571429 -73.515768847345
3.04955357142857 -73.8825381465984
3.05401785714286 -72.1820903281355
3.05848214285714 -73.8768190760507
3.06294642857143 -72.4648873716524
3.06741071428571 -73.0103461614201
3.071875 -72.4839984659649
3.07633928571429 -72.6092889340197
3.08080357142857 -73.1203163522998
3.08526785714286 -72.6133474812982
3.08973214285714 -73.249382792526
3.09419642857143 -73.2212404666312
3.09866071428571 -73.0177897965738
3.103125 -72.0707576065077
3.10758928571429 -73.2480377478148
3.11205357142857 -73.6993758606107
3.11651785714286 -73.9597249846272
3.12098214285714 -73.7718652830725
3.12544642857143 -72.7118521433956
3.12991071428571 -72.5692156803334
3.134375 -73.3551405275787
3.13883928571429 -72.576212495506
3.14330357142857 -73.0757052901775
3.14776785714286 -72.9318981659186
3.15223214285714 -73.9686520995455
3.15669642857143 -73.4569940037455
3.16116071428571 -72.4949141891923
3.165625 -72.0174761665469
3.17008928571429 -73.4083469171095
3.17455357142857 -72.1844870860314
3.17901785714286 -72.298299335058
3.18348214285714 -72.238914776879
3.18794642857143 -73.0045908957019
3.19241071428571 -73.9432179192102
3.196875 -73.2737996980663
3.20133928571429 -73.0655344471949
3.20580357142857 -72.9955567605208
3.21026785714286 -72.1902900554405
3.21473214285714 -72.7208423238026
3.21919642857143 -73.446973157912
3.22366071428571 -73.3915534097747
3.228125 -73.5793637641304
3.23258928571429 -73.8286091576735
3.23705357142857 -72.6782663243644
3.24151785714286 -73.9915284644273
3.24598214285714 -73.5097083541168
3.25044642857143 -72.3678640234172
3.25491071428571 -72.3491011694677
3.259375 -73.2793177263074
3.26383928571429 -73.8793332071627
3.26830357142857 -73.2990484818603
3.27276785714286 -73.1565587500611
3.27723214285714 -73.1032435050554
3.28169642857143 -72.7894004548827
3.28616071428571 -72.9291735081224
3.290625 -72.7168349312391
3.29508928571429 -72.1896526553974
3.29955357142857 -72.2696480549005
3.30401785714286 -73.4077708841785
3.30848214285714 -72.5743999081226
3.31294642857143 -72.7332467016029
3.31741071428571 -72.6296508547684
3.321875 -73.9228961517108
3.32633928571429 -73.8970598533404
3.33080357142857 -73.6445128734489
3.33526785714286 -73.2114122521168
3.33973214285714 -73.5095516142729
3.34419642857143 -73.6403144600479
3.34866071428571 -73.7442488897572
3.353125 -72.9760085036181
3.35758928571429 -72.7554125064045
3.36205357142857 -72.2265198135454
3.36651785714286 -72.1823006796726
3.37098214285714 -72.211198809883
3.37544642857143 -72.2051259002657
3.37991071428571 -73.7958170092858
3.384375 -72.4553155753325
3.38883928571429 -72.9818581541445
3.39330357142857 -72.6284024466547
3.39776785714286 -73.78357559792
3.40223214285714 -72.994172936492
3.40669642857143 -72.9373164130133
3.41116071428571 -73.333206539893
3.415625 -72.1642326102851
3.42008928571429 -73.1220924415523
3.42455357142857 -73.5266546372045
3.42901785714286 -73.7840248190006
3.43348214285714 -73.7394106489061
3.43794642857143 -73.4485790290944
3.44241071428571 -73.3569581468816
3.446875 -72.7611800601995
3.45133928571429 -72.5780739121903
3.45580357142857 -73.8109219741521
3.46026785714286 -73.1883067948166
3.46473214285714 -73.7788277033021
3.46919642857143 -73.0755229341102
3.47366071428571 -72.3257961443762
3.478125 -72.5525896951017
3.48258928571429 -72.0471069741606
3.48705357142857 -73.6971724778377
3.49151785714286 -72.253588021248
3.49598214285714 -73.7777078970256
3.50044642857143 -73.1993598655054
3.50491071428571 -75.0263824389936
3.509375 -72.0180913431959
3.51383928571429 -73.9250186946051
3.51830357142857 -73.3099153235369
3.52276785714286 -73.1514158961541
3.52723214285714 -72.2660778691914
3.53169642857143 -72.5744424010326
3.53616071428571 -73.2764699761626
3.540625 -73.368664016955
3.54508928571429 -73.5878364055037
3.54955357142857 -72.8631399869485
3.55401785714286 -73.0594665991
3.55848214285714 -73.9538986601378
3.56294642857143 -73.7918739848224
3.56741071428571 -72.7755680731982
3.571875 -72.8228534121755
3.57633928571429 -72.4526536178308
3.58080357142857 -73.462414979533
3.58526785714286 -73.8654330614699
3.58973214285714 -73.9972464814161
3.59419642857143 -72.9623559487728
3.59866071428571 -73.482008625509
3.603125 -72.2304561153728
3.60758928571429 -72.7249529724579
3.61205357142857 -73.1659333574104
3.61651785714286 -72.1194476857119
3.62098214285714 -73.2116172339448
3.62544642857143 -72.6211991414635
3.62991071428571 -73.3819441651932
3.634375 -73.0072755293335
3.63883928571429 -72.3219419668233
3.64330357142857 -72.6399746211152
3.64776785714286 -72.0408994550814
3.65223214285714 -72.923616625278
3.65669642857143 -73.6035805964582
3.66116071428571 -73.9364553961084
3.665625 -73.0833093700694
3.67008928571429 -72.1567823847824
3.67455357142857 -72.394779598664
3.67901785714286 -73.2071845316292
3.68348214285714 -72.3660808671086
3.68794642857143 -72.4697651785225
3.69241071428571 -73.1380416006323
3.696875 -73.5422928734239
3.70133928571429 -72.9607989710971
3.70580357142857 -72.7072523027692
3.71026785714286 -73.9969857201157
3.71473214285714 -73.3553360382137
3.71919642857143 -72.0357522744492
3.72366071428571 -72.1475033356902
3.728125 -73.8988580472616
3.73258928571429 -72.5322225747371
3.73705357142857 -72.6940089573314
3.74151785714286 -73.8047072403027
3.74598214285714 -73.0084989879801
3.75044642857143 -73.9017605586033
3.75491071428571 -73.1580354338525
3.759375 -73.7473125720745
3.76383928571429 -73.0473089713317
3.76830357142857 -73.7495655876162
3.77276785714286 -73.7964058499026
3.77723214285714 -72.3452867726986
3.78169642857143 -72.1866202403648
3.78616071428571 -72.3122474864843
3.790625 -73.707180225519
3.79508928571429 -73.4169079565196
3.79955357142857 -73.4669567112973
3.80401785714286 -73.1798992970215
3.80848214285714 -73.2905558601161
3.81294642857143 -72.8832507575407
3.81741071428571 -72.2234642853221
3.821875 -73.7421261171111
3.82633928571429 -73.2792532137344
3.83080357142857 -72.4983232315111
3.83526785714286 -72.7466375486737
3.83973214285714 -72.3718306888286
3.84419642857143 -73.2808294505305
3.84866071428571 -72.639169139664
3.853125 -73.7843896365961
3.85758928571429 -73.4304680564708
3.86205357142857 -72.5304319232822
3.86651785714286 -73.6630290304117
3.87098214285714 -72.6100086191919
3.87544642857143 -73.7714481234569
3.87991071428571 -73.3166746373606
3.884375 -73.8398505447009
3.88883928571429 -73.4643988205336
3.89330357142857 -69.4082779553696
3.89776785714286 -72.7652418572608
3.90223214285714 -72.4837455313504
3.90669642857143 -73.7843315161699
3.91116071428571 -73.9603327079599
3.915625 -72.2333627232461
3.92008928571429 -72.4018734383415
3.92455357142857 -73.0696970349488
3.92901785714286 -73.3252871397484
3.93348214285714 -72.9088691379265
3.93794642857143 -73.3116750670151
3.94241071428571 -73.9070417560674
3.946875 -73.8135575475828
3.95133928571429 -73.8872215108495
3.95580357142857 -72.8367701111358
3.96026785714286 -72.2176462855968
3.96473214285714 -73.2779451782701
3.96919642857143 -72.4641837201906
3.97366071428571 -72.2314476272399
3.978125 -72.4810266045964
3.98258928571429 -73.4375478296816
3.98705357142857 -72.4896456039581
3.99151785714286 -72.1868024779369
3.99598214285714 -72.6108250781317
4.00044642857143 -73.738366768969
4.00491071428571 -72.2630989255036
4.009375 -73.4694954019263
4.01383928571429 -73.112327716757
4.01830357142857 -72.223862304135
4.02276785714286 -72.3714103145154
4.02723214285714 -72.0664224473217
4.03169642857143 -73.0382164973561
4.03616071428571 -72.1397674154502
4.040625 -73.6984894343047
4.04508928571429 -72.4974536963479
4.04955357142857 -72.8195328690332
4.05401785714286 -72.7218253300545
4.05848214285714 -73.8984901469723
4.06294642857143 -72.9602144681407
4.06741071428571 -72.8481022150089
4.071875 -73.4834642354306
4.07633928571429 -73.2865027410705
4.08080357142857 -72.0176363437479
4.08526785714286 -72.0844012733568
4.08973214285714 -72.2165774255981
4.09419642857143 -72.9874491600963
4.09866071428571 -72.7543715997662
4.103125 -73.7240736600009
4.10758928571429 -73.573147667039
4.11205357142857 -73.786278101708
4.11651785714286 -73.4905759622495
4.12098214285714 -73.8784145430633
4.12544642857143 -72.1732129058986
4.12991071428571 -73.2157960089489
4.134375 -72.4556948741046
4.13883928571429 -72.2479588260655
4.14330357142857 -73.8673283012765
4.14776785714286 -73.9737814152169
4.15223214285714 -73.335141912867
4.15669642857143 -72.6049307356446
4.16116071428571 -73.0309692356985
4.165625 -73.3678103619991
4.17008928571429 -73.3923236999808
4.17455357142857 -73.5654392695419
4.17901785714286 -73.9076559477889
4.18348214285714 -73.8835529063668
4.18794642857143 -73.1498433049945
4.19241071428571 -73.220936173073
4.196875 -72.982794536703
4.20133928571429 -72.8786837261293
4.20580357142857 -72.8075986428575
4.21026785714286 -72.8174608072919
4.21473214285714 -72.8309003347633
4.21919642857143 -73.4150097455248
4.22366071428571 -72.6381841424692
4.228125 -72.7208542431811
4.23258928571429 -72.542406225842
4.23705357142857 -72.4954242466866
4.24151785714286 -73.5952631975743
4.24598214285714 -73.0959137437702
4.25044642857143 -73.9330644367544
4.25491071428571 -73.1918928205641
4.259375 -73.5735299385988
4.26383928571429 -72.2040187297314
4.26830357142857 -72.0980065138503
4.27276785714286 -72.0300074610321
4.27723214285714 -77.2814046404087
4.28169642857143 -72.8298697711633
4.28616071428571 -73.8224017763072
4.290625 -73.8026042594329
4.29508928571429 -72.2812119983906
4.29955357142857 -73.9856369506938
4.30401785714286 -73.8424894871387
4.30848214285714 -72.6040835962189
4.31294642857143 -73.7361763143147
4.31741071428571 -73.6410299328567
4.321875 -73.1338186813321
4.32633928571429 -72.1566488470114
4.33080357142857 -73.6289626700029
4.33526785714286 -73.1297206601846
4.33973214285714 -72.6190116448781
4.34419642857143 -73.4393094105582
4.34866071428571 -73.5879996587728
4.353125 -73.0504068101413
4.35758928571429 -73.7810883807485
4.36205357142857 -72.2553208497095
4.36651785714286 -73.1466822593308
4.37098214285714 -72.4187187240397
4.37544642857143 -72.0553061619339
4.37991071428571 -72.2832589100302
4.384375 -72.12891125028
4.38883928571429 -72.8993016005971
4.39330357142857 -73.0605490949966
4.39776785714286 -73.7218573223503
4.40223214285714 -72.7557477258575
4.40669642857143 -72.7336713785604
4.41116071428571 -72.6007826258689
4.415625 -73.3785431641066
4.42008928571429 -72.9562288989421
4.42455357142857 -73.7884151345986
4.42901785714286 -72.2018798724623
4.43348214285714 -73.507241620381
4.43794642857143 -73.4860644851694
4.44241071428571 -72.9652227862766
4.446875 -72.936047302266
4.45133928571429 -73.3188165143151
4.45580357142857 -73.4682152449566
4.46026785714286 -73.892120898156
4.46473214285714 -72.8405982983258
4.46919642857143 -72.5278655290395
4.47366071428571 -72.9466485087739
4.478125 -73.5958602736115
4.48258928571429 -73.1609231848312
4.48705357142857 -73.7685641910045
4.49151785714286 -72.187851688153
4.49598214285714 -73.0099508474148
4.50044642857143 -72.91737513598
4.50491071428571 -72.1630779480048
4.509375 -73.6680358970902
4.51383928571429 -73.0742270699677
4.51830357142857 -73.2752861210041
4.52276785714286 -73.7929564506324
4.52723214285714 -72.0785790621814
4.53169642857143 -73.3969418794345
4.53616071428571 -73.6600980659436
4.540625 -73.6140675322489
4.54508928571429 -73.0555647687795
4.54955357142857 -73.3123841779474
4.55401785714286 -73.137302335253
4.55848214285714 -73.2024794756798
4.56294642857143 -73.5469402129625
4.56741071428571 -72.7502500804547
4.571875 -73.3218366011516
4.57633928571429 -73.1633434649611
4.58080357142857 -72.4924478083386
4.58526785714286 -72.1057595059372
4.58973214285714 -72.6333973356033
4.59419642857143 -72.4853994418408
4.59866071428571 -73.2849114178191
4.603125 -73.3238205050164
4.60758928571429 -73.6780663419208
4.61205357142857 -73.4765504625514
4.61651785714286 -73.2491122438603
4.62098214285714 -73.4002746422904
4.62544642857143 -72.6968967699628
4.62991071428571 -73.2351955917392
4.634375 -72.2579863645592
4.63883928571429 -73.5502733202771
4.64330357142857 -73.3427311142541
4.64776785714286 -73.9152216273868
4.65223214285714 -73.129966308581
4.65669642857143 -73.9236705632706
4.66116071428571 -72.4920127410628
4.665625 -72.4198742038173
4.67008928571429 -73.6414713036707
4.67455357142857 -72.8734683565346
4.67901785714286 -73.3189301053937
4.68348214285714 -73.9368969504297
4.68794642857143 -72.5263731585373
4.69241071428571 -73.4326350786182
4.696875 -73.8657044237126
4.70133928571429 -73.8010746235667
4.70580357142857 -72.0837703366622
4.71026785714286 -72.0314555143083
4.71473214285714 -73.9044686882272
4.71919642857143 -73.6027682004974
4.72366071428571 -73.0434820489341
4.728125 -72.0406945610915
4.73258928571429 -73.2093724204728
4.73705357142857 -72.8234634624557
4.74151785714286 -73.4507330716613
4.74598214285714 -72.9998015429414
4.75044642857143 -73.5788771573188
4.75491071428571 -73.7649576967781
4.759375 -73.7066122058054
4.76383928571429 -72.4496802268018
4.76830357142857 -73.8663117141368
4.77276785714286 -73.5049140260843
4.77723214285714 -73.906585452778
4.78169642857143 -72.2174062525423
4.78616071428571 -73.5085741962666
4.790625 -72.1625512871742
4.79508928571429 -72.6570776759891
4.79955357142857 -73.6878745791677
4.80401785714286 -72.5156977850038
4.80848214285714 -73.7866585321843
4.81294642857143 -73.5162418465056
4.81741071428571 -73.2068544147528
4.821875 -72.7052332880319
4.82633928571429 -73.1897786625047
4.83080357142857 -67.4744380567519
4.83526785714286 -73.9478532046746
4.83973214285714 -73.801751636813
4.84419642857143 -73.32851554556
4.84866071428571 -73.8709641666811
4.853125 -72.1806279670378
4.85758928571429 -72.0689534152652
4.86205357142857 -73.8659410530702
4.86651785714286 -72.2505490428737
4.87098214285714 -72.8196757556797
4.87544642857143 -73.4255512469031
4.87991071428571 -73.2028719771433
4.884375 -73.8777500443755
4.88883928571429 -72.5960836621731
4.89330357142857 -72.1684100461866
4.89776785714286 -72.7805032278712
4.90223214285714 -73.1250914374989
4.90669642857143 -72.3285484648315
4.91116071428571 -73.4045941220102
4.915625 -72.8148923620906
4.92008928571429 -73.7346732486907
4.92455357142857 -73.110811739982
4.92901785714286 -72.1760852253459
4.93348214285714 -72.4034127675945
4.93794642857143 -72.0661539142194
4.94241071428571 -73.8632652993815
4.946875 -73.1688079786796
4.95133928571429 -73.9066955027618
4.95580357142857 -73.4574291282371
4.96026785714286 -73.8225786566783
4.96473214285714 -73.1909123589753
4.96919642857143 -73.0315738355677
4.97366071428571 -73.7455343975848
4.978125 -72.2858045138759
4.98258928571429 -72.188639718682
4.98705357142857 -72.4245594640695
4.99151785714286 -72.9392615455311
4.99598214285714 -73.3869774256681
5.00044642857143 -72.5605240206891
5.00491071428571 -72.5117499299518
5.009375 -73.0017539152171
5.01383928571429 -73.771644984292
5.01830357142857 -73.6371678284584
5.02276785714286 -73.2669648708591
5.02723214285714 -72.0089864149707
5.03169642857143 -72.1045304499901
5.03616071428571 -73.1651772843304
5.040625 -73.6748166068703
5.04508928571429 -73.2882736292412
5.04955357142857 -72.7146613260847
5.05401785714286 -72.0371930006345
5.05848214285714 -73.1877456804667
5.06294642857143 -73.4071511164329
5.06741071428571 -73.1559691911809
5.071875 -73.2631827253009
5.07633928571429 -73.6485158324964
5.08080357142857 -72.7935016580456
5.08526785714286 -72.3470936641472
5.08973214285714 -73.3824875239477
5.09419642857143 -73.5417409050577
5.09866071428571 -72.1732218268981
5.103125 -72.5066343494883
5.10758928571429 -72.4195819410788
5.11205357142857 -73.211233598315
5.11651785714286 -72.5988140907614
5.12098214285714 -73.8779784509593
5.12544642857143 -72.1413746754387
5.12991071428571 -72.6482343794365
5.134375 -72.1582942677564
5.13883928571429 -73.082835651427
5.14330357142857 -72.4670145670455
5.14776785714286 -73.3195892262549
5.15223214285714 -73.757448868701
5.15669642857143 -73.3303568596802
5.16116071428571 -72.7501556804894
5.165625 -73.8298677251811
5.17008928571429 -73.6186522317639
5.17455357142857 -72.5200154294903
5.17901785714286 -72.6352600245876
5.18348214285714 -72.2966859350631
5.18794642857143 -73.6817190131453
5.19241071428571 -73.9528939928225
5.196875 -72.4545134666381
5.20133928571429 -73.6687521028769
5.20580357142857 -73.536947110679
5.21026785714286 -73.7145205486599
5.21473214285714 -73.7107119089582
5.21919642857143 -72.0371990790109
5.22366071428571 -73.1503542508819
5.228125 -72.6365198162386
5.23258928571429 -73.4512421594006
5.23705357142857 -73.7897932963894
5.24151785714286 -73.1229083358064
5.24598214285714 -73.6448627276125
5.25044642857143 -73.3901304063564
5.25491071428571 -73.4177705866654
5.259375 -72.5698900203295
5.26383928571429 -73.2049838347704
5.26830357142857 -73.5179884792932
5.27276785714286 -73.8173751197451
5.27723214285714 -73.9906369825568
5.28169642857143 -72.2187363075996
5.28616071428571 -73.0947109511475
5.290625 -73.3837729033347
5.29508928571429 -72.5889877105576
5.29955357142857 -73.8525411023057
5.30401785714286 -73.2999857841672
5.30848214285714 -72.1935130590988
5.31294642857143 -73.2715127349737
5.31741071428571 -73.4102062018671
5.321875 -73.8561537757988
5.32633928571429 -73.9112047192081
5.33080357142857 -73.2379687210828
5.33526785714286 -73.8718130680447
5.33973214285714 -73.8940194298983
5.34419642857143 -72.3141503863999
5.34866071428571 -72.620129231068
5.353125 -72.9881908254156
5.35758928571429 -73.4241434826512
5.36205357142857 -72.4323226925796
5.36651785714286 -73.9504907571066
5.37098214285714 -73.7860564904844
5.37544642857143 -72.4555683391975
5.37991071428571 -73.6952894809067
5.384375 -73.7226739337084
5.38883928571429 -72.0495547567051
5.39330357142857 -72.5066951091983
5.39776785714286 -73.3892568190621
5.40223214285714 -73.8522328728525
5.40669642857143 -72.3890948866827
5.41116071428571 -73.6853444287137
5.415625 -72.2645275390001
5.42008928571429 -73.3316783165314
5.42455357142857 -73.4985047583168
5.42901785714286 -73.3467383352597
5.43348214285714 -72.661021041165
5.43794642857143 -73.2292692037581
5.44241071428571 -73.1503024897847
5.446875 -72.5134937498298
5.45133928571429 -73.9017995338093
5.45580357142857 -73.7219882358459
5.46026785714286 -72.6903999093392
5.46473214285714 -73.6851103951789
5.46919642857143 -72.0847483572578
5.47366071428571 -73.9233448774961
5.478125 -72.7359742644967
5.48258928571429 -73.1550526777998
5.48705357142857 -73.6374298606529
5.49151785714286 -73.4387512535789
5.49598214285714 -72.7728020349212
5.50044642857143 -73.2249730473776
5.50491071428571 -72.3945055990964
5.509375 -73.1520209280552
5.51383928571429 -72.2427067067238
5.51830357142857 -72.7911376375243
5.52276785714286 -72.0964100701677
5.52723214285714 -72.8533569121841
5.53169642857143 -73.7368748279793
5.53616071428571 -73.4070509146179
5.540625 -72.7927903618443
5.54508928571429 -72.5883866561296
5.54955357142857 -72.4156498477031
5.55401785714286 -73.6594059883202
5.55848214285714 -72.0834682459001
5.56294642857143 -73.5204299494943
5.56741071428571 -72.7832626240052
5.571875 -72.8622742673381
5.57633928571429 -72.4351906976049
5.58080357142857 -72.8906109491757
5.58526785714286 -72.7916392275448
5.58973214285714 -73.6490870422586
5.59419642857143 -73.6219417321928
5.59866071428571 -73.9812885228798
5.603125 -73.4386568739459
5.60758928571429 -73.9668294482599
5.61205357142857 -72.5871025978572
5.61651785714286 -73.4049073656999
5.62098214285714 -73.0173733253057
5.62544642857143 -72.9353290711794
5.62991071428571 -73.6988623059677
5.634375 -73.565335243273
5.63883928571429 -73.0275887607329
5.64330357142857 -73.1049396152567
5.64776785714286 -73.6771346926112
5.65223214285714 -72.4812346172278
5.65669642857143 -72.6247857872918
5.66116071428571 -72.6415748112585
5.665625 -73.086922879558
5.67008928571429 -73.3268373430467
5.67455357142857 -72.5044670212281
5.67901785714286 -72.8321828535032
5.68348214285714 -73.8673673773999
5.68794642857143 -73.5589220949039
5.69241071428571 -73.424415318234
5.696875 -72.5428816098739
5.70133928571429 -73.0695570536342
5.70580357142857 -73.2960836322201
5.71026785714286 -73.6701800610288
5.71473214285714 -72.7374040224901
5.71919642857143 -73.1030041872673
5.72366071428571 -73.0628306204198
5.728125 -72.1257004054719
5.73258928571429 -73.3247769186047
5.73705357142857 -72.1698220400282
5.74151785714286 -73.8645964131853
5.74598214285714 -72.6665269466968
5.75044642857143 -73.3371039237751
5.75491071428571 -73.4803067329248
5.759375 -72.291920159306
5.76383928571429 -73.2831467221076
5.76830357142857 -73.3977034296427
5.77276785714286 -73.8458844625253
5.77723214285714 -72.2705776353095
5.78169642857143 -72.5559795873863
5.78616071428571 -73.9125359758023
5.790625 -72.0201568037092
5.79508928571429 -73.1462212619128
5.79955357142857 -73.9252462006535
5.80401785714286 -73.8381488750635
5.80848214285714 -72.8489535244241
5.81294642857143 -73.4742250803216
5.81741071428571 -72.2957262647756
5.821875 -73.4983507820066
5.82633928571429 -72.8501092288518
5.83080357142857 -72.1709344297478
5.83526785714286 -72.6468874280245
5.83973214285714 -72.9694029769491
5.84419642857143 -73.4771091651567
5.84866071428571 -73.0207167321198
5.853125 -72.8224242482111
5.85758928571429 -73.9402429945446
5.86205357142857 -73.4788828814072
5.86651785714286 -73.6941370517292
5.87098214285714 -73.0102267136264
5.87544642857143 -73.2268716821937
5.87991071428571 -72.7946248037874
5.884375 -72.0994906924338
5.88883928571429 -72.6730006123609
5.89330357142857 -73.2700644142985
5.89776785714286 -73.0891110697966
5.90223214285714 -72.4637794353873
5.90669642857143 -73.3844736652998
5.91116071428571 -72.1132718500954
5.915625 -73.1178460911287
5.92008928571429 -72.4967641679725
5.92455357142857 -72.3741238811622
5.92901785714286 -73.3604137789643
5.93348214285714 -73.2777325113234
5.93794642857143 -73.0619103640592
5.94241071428571 -73.3466725696397
5.946875 -73.4882110592975
5.95133928571429 -73.6851397608584
5.95580357142857 -72.479120260465
5.96026785714286 -73.8624674672678
5.96473214285714 -72.6501365324572
5.96919642857143 -73.1876451147947
5.97366071428571 -73.9344552128425
5.978125 -73.4503366027025
5.98258928571429 -72.8407060206113
5.98705357142857 -72.6703972507099
5.99151785714286 -72.6113898830669
5.99598214285714 -73.3679197098316
6.00044642857143 -72.518181166691
6.00491071428571 -73.7208557409052
6.009375 -72.4986508887016
6.01383928571429 -73.380324282486
6.01830357142857 -73.4276562060682
6.02276785714286 -72.497265615878
6.02723214285714 -72.0590173018353
6.03169642857143 -72.8712703521873
6.03616071428571 -72.9229719927792
6.040625 -72.8843811746424
6.04508928571429 -73.7311089518439
6.04955357142857 -72.7227243443241
6.05401785714286 -73.4967035269974
6.05848214285714 -73.9212041931695
6.06294642857143 -73.4357985604259
6.06741071428571 -73.7481087299818
6.071875 -72.9421345177922
6.07633928571429 -73.7012543055276
6.08080357142857 -73.8076643585308
6.08526785714286 -72.9308418117441
6.08973214285714 -73.6813861686852
6.09419642857143 -72.3549239995458
6.09866071428571 -72.9144299275037
6.103125 -72.4891511682304
6.10758928571429 -73.0844296767359
6.11205357142857 -72.1091531111305
6.11651785714286 -72.7868933036417
6.12098214285714 -73.6291832271883
6.12544642857143 -72.7398773901271
6.12991071428571 -73.6385435353068
6.134375 -73.3250713088476
6.13883928571429 -73.8822077673025
6.14330357142857 -72.5973785449508
6.14776785714286 -72.7552910599833
6.15223214285714 -72.4476485474152
6.15669642857143 -72.8872411325434
6.16116071428571 -72.5897012320453
6.165625 -72.1126620681535
6.17008928571429 -73.9255286202661
6.17455357142857 -73.0142843368873
6.17901785714286 -72.730918782046
6.18348214285714 -73.7305901809923
6.18794642857143 -73.085569658417
6.19241071428571 -73.3282607296533
6.196875 -73.4514117688283
6.20133928571429 -72.1857940460395
6.20580357142857 -73.9431806760605
6.21026785714286 -77.8557989159299
6.21473214285714 -72.5350411052566
6.21919642857143 -72.0520888138874
6.22366071428571 -72.189170847963
6.228125 -72.1705283741506
6.23258928571429 -73.950496429435
6.23705357142857 -73.697748597763
6.24151785714286 -73.7699918602217
6.24598214285714 -72.1858577606864
6.25044642857143 -72.4519173994219
6.25491071428571 -73.3393352653177
6.259375 -72.2363571392224
6.26383928571429 -72.4850510511234
6.26830357142857 -72.789255164245
6.27276785714286 -73.8330219213202
6.27723214285714 -72.6709638733952
6.28169642857143 -72.8858923796726
6.28616071428571 -73.6114335774098
6.290625 -72.3525603850075
6.29508928571429 -73.5980089349656
6.29955357142857 -72.7715318807075
6.30401785714286 -73.9210650329044
6.30848214285714 -72.5554658780149
6.31294642857143 -72.6470343544187
6.31741071428571 -72.0435148847027
6.321875 -73.6805949867965
6.32633928571429 -73.5704808036063
6.33080357142857 -73.6023503246609
6.33526785714286 -72.0122040981023
6.33973214285714 -73.6291592933483
6.34419642857143 -72.2461075732825
6.34866071428571 -72.8693508135118
6.353125 -72.5843964598537
6.35758928571429 -73.1569340933056
6.36205357142857 -72.4368311446085
6.36651785714286 -72.0191917315344
6.37098214285714 -73.1111781314861
6.37544642857143 -73.7026926822143
6.37991071428571 -72.0653911350413
6.384375 -73.1896739516368
6.38883928571429 -72.3112381056164
6.39330357142857 -73.3767517733515
6.39776785714286 -73.4317614385562
6.40223214285714 -73.3276426119086
6.40669642857143 -72.7170344205791
6.41116071428571 -72.8531235566
6.415625 -72.3604360200193
6.42008928571429 -72.1354701100896
6.42455357142857 -73.7130917630054
6.42901785714286 -73.0874130246771
6.43348214285714 -73.3248147805089
6.43794642857143 -72.1028607971343
6.44241071428571 -73.52110986812
6.446875 -73.1833967665541
6.45133928571429 -72.1128978522008
6.45580357142857 -73.7817352690135
6.46026785714286 -72.7083051939603
6.46473214285714 -72.1760833161302
6.46919642857143 -72.7870359031961
6.47366071428571 -72.2176066935422
6.478125 -72.6634323838206
6.48258928571429 -72.4254626061256
6.48705357142857 -73.2661319305945
6.49151785714286 -73.1698236402608
6.49598214285714 -73.1772251589591
6.50044642857143 -72.9577926504179
6.50491071428571 -73.2956593922534
6.509375 -73.3368366424773
6.51383928571429 -72.5169383451158
6.51830357142857 -72.6172909585031
6.52276785714286 -72.8091186882306
6.52723214285714 -73.7746772389108
6.53169642857143 -72.2735642225378
6.53616071428571 -72.8426455177733
6.540625 -73.7059659987329
6.54508928571429 -72.837993342882
6.54955357142857 -72.1068643990187
6.55401785714286 -72.4906797895587
6.55848214285714 -73.0198923438199
6.56294642857143 -73.6377399710757
6.56741071428571 -73.2319661869341
6.571875 -72.8974396112127
6.57633928571429 -72.4291836623444
6.58080357142857 -72.0170138117547
6.58526785714286 -73.5398225065347
6.58973214285714 -72.574697254413
6.59419642857143 -72.8552978920773
6.59866071428571 -72.200623786788
6.603125 -72.0932380437465
6.60758928571429 -72.2888868352912
6.61205357142857 -73.969599983326
6.61651785714286 -73.8297780740309
6.62098214285714 -72.1021289940523
6.62544642857143 -73.530709192165
6.62991071428571 -73.2778013178008
6.634375 -72.2606798093803
6.63883928571429 -73.9943070565563
6.64330357142857 -73.3445505242398
6.64776785714286 -72.5538999840293
6.65223214285714 -72.265256558852
6.65669642857143 -72.1114863438975
6.66116071428571 -72.493985964232
6.665625 -73.1611323693305
6.67008928571429 -73.0792188628943
6.67455357142857 -73.8831157395935
6.67901785714286 -72.8739369838037
6.68348214285714 -73.7504493631274
6.68794642857143 -73.6919813717252
6.69241071428571 -72.3464638226195
6.696875 -73.0555145401236
6.70133928571429 -73.9447407205148
6.70580357142857 -72.757205456958
6.71026785714286 -72.0198372838902
6.71473214285714 -73.9412527782948
6.71919642857143 -72.481755255867
6.72366071428571 -73.7730520912604
6.728125 -73.4684110119626
6.73258928571429 -73.7606933892465
6.73705357142857 -73.7747515931305
6.74151785714286 -72.5134061626978
6.74598214285714 -73.0759486414992
6.75044642857143 -72.0196229749176
6.75491071428571 -72.3691896391089
6.759375 -72.9610390354435
6.76383928571429 -73.470229342935
6.76830357142857 -73.5082415935085
6.77276785714286 -72.0839663627239
6.77723214285714 -72.4028635488865
6.78169642857143 -72.8562067239496
6.78616071428571 -72.3069944846668
6.790625 -72.9746430043613
6.79508928571429 -72.1137857186065
6.79955357142857 -73.1397259346579
6.80401785714286 -72.8848120171522
6.80848214285714 -72.7226829555835
6.81294642857143 -73.009783514345
6.81741071428571 -72.4148351228279
6.821875 -72.4013395234375
6.82633928571429 -72.4832980180904
6.83080357142857 -73.0176914209072
6.83526785714286 -72.612428149744
6.83973214285714 -72.0810877601064
6.84419642857143 -72.1812624490515
6.84866071428571 -73.5379220100559
6.853125 -72.6301275055823
6.85758928571429 -72.4614420580306
6.86205357142857 -73.4381578033287
6.86651785714286 -73.3204538146803
6.87098214285714 -73.7050136285091
6.87544642857143 -73.0157840813811
6.87991071428571 -73.8341517469387
6.884375 -72.3534569641817
6.88883928571429 -73.6705634179325
6.89330357142857 -72.8998498661247
6.89776785714286 -72.5320263282063
6.90223214285714 -72.491791201663
6.90669642857143 -72.7572279459166
6.91116071428571 -73.642260322651
6.915625 -73.1649361013416
6.92008928571429 -72.7987539728605
6.92455357142857 -73.8085650810179
6.92901785714286 -72.1993067273939
6.93348214285714 -73.8233528704728
6.93794642857143 -73.6629016690278
6.94241071428571 -72.7839350224331
6.946875 -72.5661920294996
6.95133928571429 -73.6503293375587
6.95580357142857 -73.9089702343487
6.96026785714286 -73.46046197469
6.96473214285714 -72.9975067223367
6.96919642857143 -72.9885438226765
6.97366071428571 -72.0111002800682
6.978125 -73.4827888117171
6.98258928571429 -73.9960033562229
6.98705357142857 -72.6581818410519
6.99151785714286 -72.8924622775848
6.99598214285714 -73.2313149058126
7.00044642857143 -72.0476080724281
7.00491071428571 -73.1821862643878
7.009375 -73.9763969086639
7.01383928571429 -72.1525970547256
7.01830357142857 -72.3187968545474
7.02276785714286 -73.3881631270704
7.02723214285714 -73.5535198518348
7.03169642857143 -72.7807895678136
7.03616071428571 -72.0034173093029
7.040625 -72.6194190290707
7.04508928571429 -73.0531939950417
7.04955357142857 -73.4437438642676
7.05401785714286 -73.7012346774228
7.05848214285714 -72.3573385414548
7.06294642857143 -73.6788804925524
7.06741071428571 -73.120336317517
7.071875 -73.8722659116649
7.07633928571429 -73.9270475153409
7.08080357142857 -73.5993455070999
7.08526785714286 -73.2077431621861
7.08973214285714 -72.7960554462861
7.09419642857143 -72.2338108072994
7.09866071428571 -73.1247569323888
7.103125 -73.3765978586818
7.10758928571429 -72.5159224919486
7.11205357142857 -73.4820115461023
7.11651785714286 -72.4976180732248
7.12098214285714 -72.4574389627981
7.12544642857143 -73.1020287146789
7.12991071428571 -73.2325261097107
7.134375 -72.4776639491595
7.13883928571429 -73.7526053178735
7.14330357142857 -73.1539963599202
7.14776785714286 -73.9242309450239
7.15223214285714 -72.9491163222352
7.15669642857143 -73.7169940499719
7.16116071428571 -72.7226313205739
7.165625 -72.8703705833331
7.17008928571429 -72.2253274955395
7.17455357142857 -73.060692223186
7.17901785714286 -72.3954822938077
7.18348214285714 -73.025815132189
7.18794642857143 -72.4799720953625
7.19241071428571 -60.8596336000792
7.196875 -72.6447088434682
7.20133928571429 -72.2008619976611
7.20580357142857 -73.0779352678387
7.21026785714286 -72.7744296211764
7.21473214285714 -72.4643252870873
7.21919642857143 -73.2540893350057
7.22366071428571 -72.9908365193794
7.228125 -73.6457016985053
7.23258928571429 -72.7070401939548
7.23705357142857 -73.9287786367346
7.24151785714286 -73.7162302696095
7.24598214285714 -72.8972969381109
7.25044642857143 -72.3776613323516
7.25491071428571 -73.8096061306731
7.259375 -73.9210753357702
7.26383928571429 -73.7353379307669
7.26830357142857 -72.813643485262
7.27276785714286 -73.1427951186342
7.27723214285714 -72.415001851717
7.28169642857143 -73.0223283478963
7.28616071428571 -72.2310430914359
7.290625 -72.3287563183877
7.29508928571429 -73.4725331303656
7.29955357142857 -72.698729352903
7.30401785714286 -73.0612045412183
7.30848214285714 -72.7746923295941
7.31294642857143 -73.1140643133747
7.31741071428571 -64.477317360854
7.321875 -72.9977373754647
7.32633928571429 -73.350153639345
7.33080357142857 -72.0675356952392
7.33526785714286 -72.7507160365205
7.33973214285714 -72.3968396630937
7.34419642857143 -72.4602655968599
7.34866071428571 -73.7159418960995
7.353125 -72.0230058290282
7.35758928571429 -73.391112420966
7.36205357142857 -72.9859808417187
7.36651785714286 -72.9411493245323
7.37098214285714 -72.5137893207867
7.37544642857143 -72.1454089581409
7.37991071428571 -72.803744546304
7.384375 -73.5902843991769
7.38883928571429 -73.2744740257943
7.39330357142857 -72.794283670544
7.39776785714286 -73.5555348932875
7.40223214285714 -73.4698653309899
7.40669642857143 -73.348693674528
7.41116071428571 -72.3553227858542
7.415625 -73.612025239747
7.42008928571429 -73.2122148424926
7.42455357142857 -73.4305317336421
7.42901785714286 -72.9354481266462
7.43348214285714 -72.6765749042335
7.43794642857143 -73.5635330214765
7.44241071428571 -73.4017334681341
7.446875 -73.6059250104283
7.45133928571429 -73.4555444268192
7.45580357142857 -72.0530602568293
7.46026785714286 -73.1705273189891
7.46473214285714 -72.227483601504
7.46919642857143 -72.4497069040903
7.47366071428571 -73.3858860586879
7.478125 -73.4655404010362
7.48258928571429 -73.0887278288467
7.48705357142857 -73.4926795202831
7.49151785714286 -73.6580572546563
7.49598214285714 -73.8719019190882
7.50044642857143 -72.237024672458
7.50491071428571 -73.0351662436396
7.509375 -73.5336148324903
7.51383928571429 -73.53893195896
7.51830357142857 -73.1384963751153
7.52276785714286 -73.2153779223767
7.52723214285714 -73.5967593047655
7.53169642857143 -72.2602638013189
7.53616071428571 -73.0187131001366
7.540625 -72.8932630910192
7.54508928571429 -72.5429083064847
7.54955357142857 -72.8313096174903
7.55401785714286 -73.1321242466601
7.55848214285714 -73.1644751942772
7.56294642857143 -73.9877605003563
7.56741071428571 -72.9261372408182
7.571875 -72.6291093350191
7.57633928571429 -73.3783433148143
7.58080357142857 -73.0378096928819
7.58526785714286 -72.1417112771005
7.58973214285714 -72.224278433255
7.59419642857143 -72.5498563726218
7.59866071428571 -73.6017122225139
7.603125 -73.2566995024411
7.60758928571429 -73.3008856354785
7.61205357142857 -73.3172078845173
7.61651785714286 -72.5897743551291
7.62098214285714 -72.3727539748226
7.62544642857143 -72.6386913560663
7.62991071428571 -73.1232551090278
7.634375 -73.5057328459912
7.63883928571429 -72.5788348738686
7.64330357142857 -72.7727609721266
7.64776785714286 -73.4027539651199
7.65223214285714 -72.7882460506318
7.65669642857143 -73.2343859798671
7.66116071428571 -73.0114908630633
7.665625 -59.4838123109312
7.67008928571429 -72.1793275000974
7.67455357142857 -73.2027978911376
7.67901785714286 -73.082288317246
7.68348214285714 -72.6740733865393
7.68794642857143 -73.2613987370566
7.69241071428571 -73.8136851389368
7.696875 -72.0321934906535
7.70133928571429 -73.7562577249201
7.70580357142857 -72.6423960678744
7.71026785714286 -72.2459192380814
7.71473214285714 -72.2076689155429
7.71919642857143 -72.3594231226641
7.72366071428571 -72.1466084959982
7.728125 -73.8353910677746
7.73258928571429 -72.9995253173403
7.73705357142857 -72.7302688138341
7.74151785714286 -72.1439966586283
7.74598214285714 -73.9065004415421
7.75044642857143 -72.799165623302
7.75491071428571 -72.9200806681086
7.759375 -72.1162510743083
7.76383928571429 -73.7935616433769
7.76830357142857 -72.0354141223387
7.77276785714286 -72.8986713630794
7.77723214285714 -72.5705134822473
7.78169642857143 -72.3700412325655
7.78616071428571 -72.1807487533853
7.790625 -72.9040357613343
7.79508928571429 -72.7259392476641
7.79955357142857 -72.3056490607476
7.80401785714286 -73.3894894264155
7.80848214285714 -72.9924909625954
7.81294642857143 -73.4924645809501
7.81741071428571 -73.5638318334685
7.821875 -73.5303186965877
7.82633928571429 -73.7413049180132
7.83080357142857 -72.3407564211694
7.83526785714286 -72.6400267456207
7.83973214285714 -73.7505386932111
7.84419642857143 -72.9221528690301
7.84866071428571 -73.4435738663234
7.853125 -72.9785022803277
7.85758928571429 -73.1922763295535
7.86205357142857 -72.4997194618551
7.86651785714286 -73.5896373075821
7.87098214285714 -72.5796143952038
7.87544642857143 -73.6799978076756
7.87991071428571 -72.9185276382228
7.884375 -73.0818617675902
7.88883928571429 -72.6343086981765
7.89330357142857 -73.4160772985849
7.89776785714286 -72.3239951351124
7.90223214285714 -72.7174222677158
7.90669642857143 -73.7611286423867
7.91116071428571 -72.7269506453692
7.915625 -72.8376009875233
7.92008928571429 -72.5483129200805
7.92455357142857 -72.4506377103181
7.92901785714286 -72.6840978094234
7.93348214285714 -73.2601816359381
7.93794642857143 -73.7846275004997
7.94241071428571 -72.610946955921
7.946875 -72.5193608282194
7.95133928571429 -73.2309856937149
7.95580357142857 -73.2691579285903
7.96026785714286 -72.5268256726862
7.96473214285714 -73.774282796627
7.96919642857143 -73.1506865555254
7.97366071428571 -72.8745909722381
7.978125 -72.3049577658954
7.98258928571429 -72.3231531023137
7.98705357142857 -73.9839402077119
7.99151785714286 -73.9941256377431
7.99598214285714 -72.1538865195873
8.00044642857143 -73.5508377955527
8.00491071428571 -72.943514152081
8.009375 -72.0840742159197
8.01383928571429 -72.0906255642201
8.01830357142857 -72.5080594053253
8.02276785714286 -72.9845043704876
8.02723214285714 -73.715842842807
8.03169642857143 -73.1963441972241
8.03616071428571 -72.8318006039232
8.040625 -73.4318797249655
8.04508928571429 -73.2216183081328
8.04955357142857 -73.0444293238809
8.05401785714286 -72.7883160596155
8.05848214285714 -72.3186709589311
8.06294642857143 -73.0657962541176
8.06741071428571 -72.5764793093504
8.071875 -72.5337612417057
8.07633928571429 -73.1744332525642
8.08080357142857 -73.9263144162541
8.08526785714286 -72.5877501956299
8.08973214285714 -72.1954096801112
8.09419642857143 -72.6103651730221
8.09866071428571 -72.4652614606618
8.103125 -72.3298341973393
8.10758928571429 -73.0621995889862
8.11205357142857 -72.3663032405406
8.11651785714286 -72.5848935404022
8.12098214285714 -72.4092038624188
8.12544642857143 -73.9637426459424
8.12991071428571 -72.5292933773154
8.134375 -73.7897683846621
8.13883928571429 -72.2982230451002
8.14330357142857 -73.2551344251556
8.14776785714286 -73.337273722293
8.15223214285714 -72.7310757028129
8.15669642857143 -73.4106797693607
8.16116071428571 -72.6483961579886
8.165625 -73.0574023051583
8.17008928571429 -72.05713558577
8.17455357142857 -73.7786836266153
8.17901785714286 -72.8651156423779
8.18348214285714 -72.4211458823387
8.18794642857143 -72.5381646774008
8.19241071428571 -72.8588895342564
8.196875 -73.3720879369583
8.20133928571429 -72.8342827106594
8.20580357142857 -72.0222920564321
8.21026785714286 -73.2239001030578
8.21473214285714 -72.7057184545114
8.21919642857143 -72.2228350918063
8.22366071428571 -72.8263288709841
8.228125 -73.7277576995342
8.23258928571429 -72.6887289986901
8.23705357142857 -72.426034015035
8.24151785714286 -73.5517027733554
8.24598214285714 -73.8869787282334
8.25044642857143 -72.0978365496949
8.25491071428571 -72.0825967035973
8.259375 -72.6742562498622
8.26383928571429 -73.3941845976598
8.26830357142857 -72.1192820323414
8.27276785714286 -73.4623217437111
8.27723214285714 -72.3727918243458
8.28169642857143 -72.5566002393875
8.28616071428571 -72.4242124552398
8.290625 -72.7981595514563
8.29508928571429 -73.7889967879755
8.29955357142857 -72.6689722901892
8.30401785714286 -73.2285794375407
8.30848214285714 -73.2015565054163
8.31294642857143 -73.786021393154
8.31741071428571 -72.0216539648443
8.321875 -72.6052665730746
8.32633928571429 -73.2118438532786
8.33080357142857 -72.1456175957871
8.33526785714286 -72.257139477917
8.33973214285714 -73.4617598882532
8.34419642857143 -73.2421819483803
8.34866071428571 -73.2573494509036
8.353125 -73.5223850036786
8.35758928571429 -73.8918765043435
8.36205357142857 -72.2130829025996
8.36651785714286 -72.6592527779267
8.37098214285714 -73.8134799944499
8.37544642857143 -73.0773662735103
8.37991071428571 -73.489476089922
8.384375 -73.1901970546035
8.38883928571429 -73.7130955599534
8.39330357142857 -77.7992466024511
8.39776785714286 -73.3566797727207
8.40223214285714 -72.677769208952
8.40669642857143 -73.8913245004217
8.41116071428571 -73.4277617116365
8.415625 -73.7493972334244
8.42008928571429 -73.0375490043493
8.42455357142857 -73.2554752783648
8.42901785714286 -72.4300940050917
8.43348214285714 -72.870155636231
8.43794642857143 -73.0162421663609
8.44241071428571 -73.1220532683862
8.446875 -73.760465098833
8.45133928571429 -72.1798974323922
8.45580357142857 -72.6929238672121
8.46026785714286 -73.1688625748592
8.46473214285714 -72.3230729616066
8.46919642857143 -73.8027233767378
8.47366071428571 -72.740168898486
8.478125 -73.8268727237723
8.48258928571429 -73.2900333467878
8.48705357142857 -72.9031505136316
8.49151785714286 -73.5630538713074
8.49598214285714 -72.0518161545256
8.50044642857143 -61.4411495444185
8.50491071428571 -72.9202645430884
8.509375 -73.8432730298713
8.51383928571429 -72.7975024699161
8.51830357142857 -73.9502686583561
8.52276785714286 -72.4123770286356
8.52723214285714 -73.9248476116911
8.53169642857143 -73.0336155312838
8.53616071428571 -72.7219088380299
8.540625 -72.3525502336021
8.54508928571429 -73.4053900763656
8.54955357142857 -72.5333482620223
8.55401785714286 -72.0935185150289
8.55848214285714 -73.5806254771363
8.56294642857143 -73.4816410941932
8.56741071428571 -73.9005091001298
8.571875 -72.5400797901881
8.57633928571429 -73.613121557888
8.58080357142857 -73.1047992367246
8.58526785714286 -73.3310771734898
8.58973214285714 -73.5191698676741
8.59419642857143 -72.7488347540185
8.59866071428571 -72.6603510251503
8.603125 -72.4781081588681
8.60758928571429 -73.0144822064373
8.61205357142857 -72.6108360506427
8.61651785714286 -72.0971633789413
8.62098214285714 -73.1115895481911
8.62544642857143 -72.9347342424883
8.62991071428571 -73.514875687859
8.634375 -73.50171796075
8.63883928571429 -72.1659963843674
8.64330357142857 -72.4034238257587
8.64776785714286 -72.4371719503632
8.65223214285714 -73.5391395628394
8.65669642857143 -73.5254427095918
8.66116071428571 -72.9107293547299
8.665625 -73.2111707808454
8.67008928571429 -72.2750738879837
8.67455357142857 -72.2305377176782
8.67901785714286 -72.3471845662098
8.68348214285714 -72.8318444659357
8.68794642857143 -72.1809570293649
8.69241071428571 -72.3070216610438
8.696875 -72.5800351489148
8.70133928571429 -72.3823197586366
8.70580357142857 -72.0978238954762
8.71026785714286 -72.3576733992895
8.71473214285714 -73.6360622946261
8.71919642857143 -73.0475514757895
8.72366071428571 -72.7105050259164
8.728125 -73.4611070432255
8.73258928571429 -73.6547092097103
8.73705357142857 -73.0744360678804
8.74151785714286 -73.9349113114807
8.74598214285714 -73.1956235308259
8.75044642857143 -73.6909303207932
8.75491071428571 -72.1318495782767
8.759375 -73.4250461016936
8.76383928571429 -73.4722831465617
8.76830357142857 -72.6082190164662
8.77276785714286 -72.0589954581504
8.77723214285714 -58.3936700998768
8.78169642857143 -72.9177194538666
8.78616071428571 -73.3268616821494
8.790625 -73.4189797154523
8.79508928571429 -72.0756694989771
8.79955357142857 -72.0681759707751
8.80401785714286 -73.0164403998448
8.80848214285714 -72.6388817802106
8.81294642857143 -73.5606416511558
8.81741071428571 -73.6467333781943
8.821875 -73.3307813806822
8.82633928571429 -73.5061321931296
8.83080357142857 -72.2168529433342
8.83526785714286 -72.5412709565646
8.83973214285714 -72.4686815450584
8.84419642857143 -73.0369256454069
8.84866071428571 -73.8039226598558
8.853125 -73.6943939025566
8.85758928571429 -72.06350848702
8.86205357142857 -72.4622204161402
8.86651785714286 -73.9896126163492
8.87098214285714 -72.6832062775427
8.87544642857143 -72.4033733651848
8.87991071428571 -73.6055486104724
8.884375 -72.8113249700936
8.88883928571429 -73.7198169448358
8.89330357142857 -73.6104324980309
8.89776785714286 -73.5760864864425
8.90223214285714 -73.3187644189134
8.90669642857143 -73.7945192671158
8.91116071428571 -73.8639186429638
8.915625 -72.6521170222213
8.92008928571429 -73.7988400866378
8.92455357142857 -72.5049327930419
8.92901785714286 -73.0350860900856
8.93348214285714 -72.4383801477671
8.93794642857143 -73.9432356218443
8.94241071428571 -72.7847386876445
8.946875 -72.5826905867183
8.95133928571429 -73.3484527452039
8.95580357142857 -73.0917435635602
8.96026785714286 -72.0269977720243
8.96473214285714 -72.7583484495963
8.96919642857143 -72.3655727483425
8.97366071428571 -72.3787010183928
8.978125 -73.5016014297952
8.98258928571429 -72.0420280357227
8.98705357142857 -72.323725926214
8.99151785714286 -73.9711044975445
8.99598214285714 -72.6630071620454
9.00044642857143 -72.6706885036862
9.00491071428571 -72.532020853835
9.009375 -73.7108528488581
9.01383928571429 -73.5943924415385
9.01830357142857 -72.6860504492213
9.02276785714286 -73.8981116169796
9.02723214285714 -73.9898989170281
9.03169642857143 -72.7528693977833
9.03616071428571 -72.9673202219342
9.040625 -73.0694751701612
9.04508928571429 -73.8680268182402
9.04955357142857 -72.5745722520646
9.05401785714286 -73.633104898242
9.05848214285714 -72.4272769190849
9.06294642857143 -73.1385589560955
9.06741071428571 -72.2433412589918
9.071875 -73.4839430107892
9.07633928571429 -73.8720207029658
9.08080357142857 -73.5923492061641
9.08526785714286 -73.1628876506742
9.08973214285714 -73.8102636903239
9.09419642857143 -72.0034182421283
9.09866071428571 -73.391699284979
9.103125 -72.8717306633807
9.10758928571429 -73.579462249411
9.11205357142857 -73.687278566818
9.11651785714286 -73.9045506717455
9.12098214285714 -73.1680025612314
9.12544642857143 -73.3115279051484
9.12991071428571 -72.590685269551
9.134375 -73.9444100583402
9.13883928571429 -73.8940936365463
9.14330357142857 -72.9190021546898
9.14776785714286 -73.7149719596132
9.15223214285714 -73.4875332591374
9.15669642857143 -73.4429955819038
9.16116071428571 -72.4478488755232
9.165625 -72.3922715660363
9.17008928571429 -72.1817416151622
9.17455357142857 -72.1143492053443
9.17901785714286 -72.9246021915148
9.18348214285714 -73.282341065164
9.18794642857143 -72.5802996507574
9.19241071428571 -72.0259414758945
9.196875 -73.6284329627195
9.20133928571429 -73.7257000828589
9.20580357142857 -72.6061367126567
9.21026785714286 -72.1235572509731
9.21473214285714 -73.2716966908825
9.21919642857143 -73.7978641440331
9.22366071428571 -72.5118579117898
9.228125 -73.2638664952192
9.23258928571429 -72.0710072520066
9.23705357142857 -72.2587615738425
9.24151785714286 -73.8964461234236
9.24598214285714 -72.2009593380376
9.25044642857143 -72.0945807572656
9.25491071428571 -73.7326843166509
9.259375 -73.3245281949818
9.26383928571429 -73.8892233214371
9.26830357142857 -72.0000810434324
9.27276785714286 -72.4419450646431
9.27723214285714 -72.237455840957
9.28169642857143 -73.6294980286755
9.28616071428571 -73.4399600151054
9.290625 -73.7357435331285
9.29508928571429 -73.8931048212724
9.29955357142857 -72.163952569637
9.30401785714286 -73.4534395677708
9.30848214285714 -72.1903828178606
9.31294642857143 -72.3639747748826
9.31741071428571 -72.5341137459094
9.321875 -73.2404850407185
9.32633928571429 -73.9007078441938
9.33080357142857 -73.8688172792385
9.33526785714286 -72.1189822837959
9.33973214285714 -72.592526684751
9.34419642857143 -72.0564698379581
9.34866071428571 -73.6089579160764
9.353125 -73.2588665300209
9.35758928571429 -72.24522396858
9.36205357142857 -73.1634831983417
9.36651785714286 -72.0590785960537
9.37098214285714 -73.6691508547053
9.37544642857143 -73.6054035166134
9.37991071428571 -72.1750946211601
9.384375 -73.5602080643557
9.38883928571429 -72.1775720608081
9.39330357142857 -72.2775200118928
9.39776785714286 -72.5680251899925
9.40223214285714 -72.2125078792387
9.40669642857143 -73.2523192102643
9.41116071428571 -73.4344884613881
9.415625 -72.444599248189
9.42008928571429 -72.8615703961204
9.42455357142857 -72.2132614016834
9.42901785714286 -72.9427796758422
9.43348214285714 -73.557611532157
9.43794642857143 -73.0206148948566
9.44241071428571 -72.1677232504749
9.446875 -73.8523295996532
9.45133928571429 -72.0264524827057
9.45580357142857 -73.8553512893327
9.46026785714286 -72.6610418559845
9.46473214285714 -72.1600342969872
9.46919642857143 -72.7229560493707
9.47366071428571 -73.244831875186
9.478125 -73.7399464486928
9.48258928571429 -73.2146883403848
9.48705357142857 -72.8145370523171
9.49151785714286 -72.3850659372625
9.49598214285714 -73.4760670488347
9.50044642857143 -73.469368067574
9.50491071428571 -73.7131032727661
9.509375 -73.4301654071352
9.51383928571429 -73.1801101325238
9.51830357142857 -73.5324005024604
9.52276785714286 -74.4972741738509
9.52723214285714 -73.8579745462131
9.53169642857143 -73.6196788802809
9.53616071428571 -72.557150343117
9.540625 -73.2612072779147
9.54508928571429 -73.8625842586774
9.54955357142857 -73.5030034159123
9.55401785714286 -72.0416008904328
9.55848214285714 -72.2566292061637
9.56294642857143 -73.1801178898991
9.56741071428571 -72.0386272495952
9.571875 -72.8176379990862
9.57633928571429 -72.3950400345258
9.58080357142857 -73.0896602677744
9.58526785714286 -73.6520902369052
9.58973214285714 -73.7313370175864
9.59419642857143 -72.1145037682024
9.59866071428571 -73.6100611750817
9.603125 -72.3687900635275
9.60758928571429 -73.8391184885594
9.61205357142857 -73.342930628153
9.61651785714286 -73.3891364620081
9.62098214285714 -73.8999883044389
9.62544642857143 -73.2551551815868
9.62991071428571 -73.1976812214478
9.634375 -72.0278411049359
9.63883928571429 -73.1228805590978
9.64330357142857 -72.8343526089976
9.64776785714286 -73.2794767698902
9.65223214285714 -72.6336052220342
9.65669642857143 -72.5187795979646
9.66116071428571 -73.5594816408892
9.665625 -72.7121321975198
9.67008928571429 -73.6372916237232
9.67455357142857 -73.7536577241126
9.67901785714286 -72.4183755920444
9.68348214285714 -72.5098771922098
9.68794642857143 -72.2198980540734
9.69241071428571 -72.3540580946314
9.696875 -72.8386584114081
9.70133928571429 -73.8204916518378
9.70580357142857 -73.4050607851256
9.71026785714286 -72.0085322170652
9.71473214285714 -72.209296501269
9.71919642857143 -72.9115554447798
9.72366071428571 -72.5730900345582
9.728125 -72.3861520159161
9.73258928571429 -73.7661053348108
9.73705357142857 -72.9490314446746
9.74151785714286 -72.2667038263033
9.74598214285714 -73.8203736406578
9.75044642857143 -73.6228659607021
9.75491071428571 -73.4733534210474
9.759375 -73.9999290325171
9.76383928571429 -72.3815112396113
9.76830357142857 -72.9802263871124
9.77276785714286 -73.2107280502886
9.77723214285714 -73.7063017442541
9.78169642857143 -73.6849255730827
9.78616071428571 -73.6686583554804
9.790625 -72.1003664936553
9.79508928571429 -72.3313040673784
9.79955357142857 -73.3946380113948
9.80401785714286 -73.5597526913244
9.80848214285714 -72.4796621741303
9.81294642857143 -72.2953522658409
9.81741071428571 -72.2387128341439
9.821875 -73.791713672598
9.82633928571429 -74.4733438775193
9.83080357142857 -59.942586035383
9.83526785714286 -72.7899647850695
9.83973214285714 -72.3428848066042
9.84419642857143 -73.037254653307
9.84866071428571 -73.1022268152478
9.853125 -73.9571267505612
9.85758928571429 -72.4974220157063
9.86205357142857 -72.358629442042
9.86651785714286 -73.8953651855693
9.87098214285714 -72.9406988059188
9.87544642857143 -73.5773955325083
9.87991071428571 -73.0476050248869
9.884375 -72.2386791156795
9.88883928571429 -72.0789471627983
9.89330357142857 -73.7252337553683
9.89776785714286 -72.8063217461064
9.90223214285714 -73.0764893161644
9.90669642857143 -72.1510209065857
9.91116071428571 -73.6987218588063
9.915625 -72.2383004778985
9.92008928571429 -72.0961229829908
9.92455357142857 -72.4902365016937
9.92901785714286 -73.1303850868581
9.93348214285714 -73.1745350010502
9.93794642857143 -73.6102563030693
9.94241071428571 -72.3255871423604
9.946875 -73.5806232419641
9.95133928571429 -72.3191376230956
9.95580357142857 -72.0889585620297
9.96026785714286 -72.7193489557823
9.96473214285714 -73.1002679025369
9.96919642857143 -73.0552206568772
9.97366071428571 -73.9844984017827
9.978125 -72.0806143913688
9.98258928571429 -72.0960071765442
9.98705357142857 -73.3278185097809
9.99151785714286 -73.0854453945588
9.99598214285714 -72.5955635728139
};
\addlegendentry{FS, beamwidth 8 deg}

\addplot [ blue, mark=x, mark size=1pt, mark repeat=500, mark options={solid}]
table {%
0.000446428571428571 -134.064336543101
0.00491071428571429 -133.214831975731
0.009375 -133.673641259224
0.0138392857142857 -134.507035813736
0.0183035714285714 -134.488927030178
0.0227678571428571 -134.802031466092
0.0272321428571429 -133.536988877851
0.0316964285714286 -133.960769209547
0.0361607142857143 -134.759157692712
0.040625 -134.524778959179
0.0450892857142857 -133.757744004991
0.0495535714285714 -133.500472510321
0.0540178571428571 -133.204337680418
0.0584821428571429 -133.883661168335
0.0629464285714286 -133.908512875296
0.0674107142857143 -134.034956187737
0.071875 -134.078192594165
0.0763392857142857 -134.247699745062
0.0808035714285714 -147.358889441233
0.0852678571428571 -133.574186942686
0.0897321428571428 -133.072428334558
0.0941964285714286 -135.199905438399
0.0986607142857143 -137.87299143215
0.103125 -134.659833565602
0.107589285714286 -133.743675086373
0.112053571428571 -133.646176219635
0.116517857142857 -134.761763702824
0.120982142857143 -134.388217611318
0.125446428571429 -133.753364235893
0.129910714285714 -134.931430808135
0.134375 -135.698985609582
0.138839285714286 -134.631004499831
0.143303571428571 -133.762265740096
0.147767857142857 -134.37418620829
0.152232142857143 -134.682231114272
0.156696428571429 -134.05916572968
0.161160714285714 -133.504210655648
0.165625 -133.693820289547
0.170089285714286 -133.816898226029
0.174553571428571 -133.420579672097
0.179017857142857 -134.23222800215
0.183482142857143 -133.048044898503
0.187946428571429 -133.882364296621
0.192410714285714 -133.745015940241
0.196875 -134.022675680155
0.201339285714286 -134.166931286327
0.205803571428571 -134.949909712578
0.210267857142857 -133.320523027156
0.214732142857143 -133.114271254956
0.219196428571429 -133.593829709101
0.223660714285714 -134.041896393632
0.228125 -148.087593633029
0.232589285714286 -133.897117989962
0.237053571428571 -133.648792386326
0.241517857142857 -134.944899270452
0.245982142857143 -134.684513624415
0.250446428571429 -133.352482540129
0.254910714285714 -133.625070441239
0.259375 -133.588226339396
0.263839285714286 -134.838577831935
0.268303571428571 -147.763280029586
0.272767857142857 -134.677826282054
0.277232142857143 -133.149446438134
0.281696428571429 -138.88409005521
0.286160714285714 -140.351862790644
0.290625 -134.982979518922
0.295089285714286 -134.652333964466
0.299553571428571 -134.988604998236
0.304017857142857 -134.456576785545
0.308482142857143 -130.66886924753
0.312946428571429 -133.493797571685
0.317410714285714 -133.183016157694
0.321875 -133.650916364395
0.326339285714286 -147.200907175801
0.330803571428571 -133.282820214451
0.335267857142857 -133.777780773182
0.339732142857143 -133.541598965039
0.344196428571429 -133.011023604427
0.348660714285714 -133.546489818932
0.353125 -134.760502183745
0.357589285714286 -134.722830005608
0.362053571428571 -135.587971669827
0.366517857142857 -133.188358174109
0.370982142857143 -134.82869739448
0.375446428571429 -133.170615375837
0.379910714285714 -133.801512590004
0.384375 -134.90483407457
0.388839285714286 -133.684035981391
0.393303571428571 -133.155191675432
0.397767857142857 -134.871472420739
0.402232142857143 -133.125128477647
0.406696428571429 -134.269564711988
0.411160714285714 -134.049316701013
0.415625 -134.99305795277
0.420089285714286 -133.60640909892
0.424553571428571 -134.536775748554
0.429017857142857 -133.400364611532
0.433482142857143 -133.559281176233
0.437946428571429 -134.664399199661
0.442410714285714 -134.202623094808
0.446875 -134.807240821381
0.451339285714286 -134.035716039852
0.455803571428571 -133.740448249402
0.460267857142857 -133.70197784493
0.464732142857143 -134.567220580523
0.469196428571429 -133.059373069767
0.473660714285714 -134.769462422214
0.478125 -133.956848697686
0.482589285714286 -133.759937361328
0.487053571428571 -134.812795668617
0.491517857142857 -133.85845433013
0.495982142857143 -134.879181091922
0.500446428571429 -143.660191590345
0.504910714285714 -133.075484756558
0.509375 -133.554660968465
0.513839285714286 -134.054113826652
0.518303571428571 -134.741258088773
0.522767857142857 -133.005229702819
0.527232142857143 -133.6735682825
0.531696428571429 -134.55799081933
0.536160714285714 -134.431260734863
0.540625 -133.133218134809
0.545089285714286 -134.63458232986
0.549553571428571 -134.359598743409
0.554017857142857 -134.336149316391
0.558482142857143 -144.596147055308
0.562946428571429 -133.886154838645
0.567410714285714 -133.762610887569
0.571875 -133.01973071857
0.576339285714286 -134.209066887921
0.580803571428571 -133.527500856828
0.585267857142857 -134.861562635595
0.589732142857143 -134.889610448464
0.594196428571429 -134.260244049185
0.598660714285714 -133.44257420318
0.603125 -133.403369140798
0.607589285714286 -134.113386539914
0.612053571428571 -133.40471586256
0.616517857142857 -134.843762590186
0.620982142857143 -134.858831673665
0.625446428571429 -133.484061678079
0.629910714285714 -133.092636947206
0.634375 -134.630984973347
0.638839285714286 -134.366269444864
0.643303571428571 -134.837062902895
0.647767857142857 -133.555345230209
0.652232142857143 -133.056124403113
0.656696428571429 -128.326236057818
0.661160714285714 -133.076002711752
0.665625 -134.750128107547
0.670089285714286 -133.929940788144
0.674553571428571 -136.888748725594
0.679017857142857 -134.789908735315
0.683482142857143 -134.637223229241
0.687946428571429 -133.608888867718
0.692410714285714 -134.780998665145
0.696875 -133.232646075804
0.701339285714286 -133.567341816578
0.705803571428571 -133.194125737828
0.710267857142857 -134.899549825059
0.714732142857143 -134.274094149324
0.719196428571429 -133.618583123394
0.723660714285714 -134.628757823321
0.728125 -133.809168047704
0.732589285714286 -133.754496495058
0.737053571428571 -134.884283407718
0.741517857142857 -133.947888476356
0.745982142857143 -133.637892535041
0.750446428571429 -134.777033640344
0.754910714285714 -134.27021170095
0.759375 -133.188480741796
0.763839285714286 -133.721440598189
0.768303571428571 -134.771163910151
0.772767857142857 -133.45128905262
0.777232142857143 -133.918735188121
0.781696428571429 -133.638362136199
0.786160714285714 -134.730113951148
0.790625 -134.966153053615
0.795089285714286 -133.96919510882
0.799553571428571 -133.646187035383
0.804017857142857 -134.356959813892
0.808482142857143 -134.970469702124
0.812946428571429 -136.015075540138
0.817410714285714 -134.510662204902
0.821875 -133.152716268642
0.826339285714286 -134.223646257312
0.830803571428571 -134.359818411921
0.835267857142857 -134.916909727652
0.839732142857143 -133.628484847082
0.844196428571429 -133.053121378686
0.848660714285714 -134.331905904826
0.853125 -133.271735068204
0.857589285714286 -134.689607450329
0.862053571428571 -134.318448006845
0.866517857142857 -134.689766715954
0.870982142857143 -141.581930623672
0.875446428571429 -133.743846232205
0.879910714285714 -133.854047590229
0.884375 -134.056415665233
0.888839285714286 -134.121898803082
0.893303571428571 -133.309357926718
0.897767857142857 -134.275523543944
0.902232142857143 -134.670091984625
0.906696428571429 -134.498493220757
0.911160714285714 -134.302540277381
0.915625 -134.667976729162
0.920089285714286 -134.305040353935
0.924553571428571 -134.454516520483
0.929017857142857 -133.191035226082
0.933482142857143 -133.846741118073
0.937946428571429 -133.763089632935
0.942410714285714 -133.769143966686
0.946875 -133.600624737923
0.951339285714286 -133.089286764775
0.955803571428571 -134.618865354719
0.960267857142857 -134.658363594681
0.964732142857143 -133.422683594153
0.969196428571429 -133.438630555898
0.973660714285714 -134.637336721371
0.978125 -134.004829523573
0.982589285714286 -74.4421924645896
0.987053571428571 -73.7300266440285
0.991517857142857 -73.219188388184
0.995982142857143 -73.5447028647991
1.00044642857143 -74.0784920469729
1.00491071428571 -73.2906509478674
1.009375 -73.8198811510727
1.01383928571429 -73.1523380523064
1.01830357142857 -74.0286633849546
1.02276785714286 -73.8573420305835
1.02723214285714 -73.2011398785232
1.03169642857143 -73.2832099844429
1.03616071428571 -73.328942507212
1.040625 -74.0509115514627
1.04508928571429 -74.4718477408369
1.04955357142857 -73.2990558881834
1.05401785714286 -74.0491255992978
1.05848214285714 -73.9550291289916
1.06294642857143 -73.5964548170949
1.06741071428571 -74.2497506128151
1.071875 -73.3572593158995
1.07633928571429 -73.4084500460407
1.08080357142857 -73.910982665629
1.08526785714286 -74.4657129298569
1.08973214285714 -73.3688830344542
1.09419642857143 -73.6141779471381
1.09866071428571 -73.7611863266229
1.103125 -73.1196552700734
1.10758928571429 -73.6541610951759
1.11205357142857 -74.339302351245
1.11651785714286 -73.8419180522625
1.12098214285714 -74.2836583974333
1.12544642857143 -73.0335148666733
1.12991071428571 -73.2092733070655
1.134375 -74.0051532180583
1.13883928571429 -73.3516384825083
1.14330357142857 -73.5020086220981
1.14776785714286 -73.0605367871683
1.15223214285714 -73.7777673364533
1.15669642857143 -73.160638278069
1.16116071428571 -74.3148531094271
1.165625 -74.0916553889545
1.17008928571429 -74.0479159081478
1.17455357142857 -73.4677635027885
1.17901785714286 -74.4824695732834
1.18348214285714 -74.0118569122944
1.18794642857143 -73.0621399294169
1.19241071428571 -73.6177973219431
1.196875 -73.1647203929257
1.20133928571429 -73.1747908771159
1.20580357142857 -73.345901073513
1.21026785714286 -73.3147541177563
1.21473214285714 -74.3799917061841
1.21919642857143 -74.1911648977125
1.22366071428571 -73.8472877352196
1.228125 -73.612781208659
1.23258928571429 -73.5631617979797
1.23705357142857 -74.414873806231
1.24151785714286 -74.4299488199296
1.24598214285714 -73.5562562575264
1.25044642857143 -74.4987657277446
1.25491071428571 -74.1640966000793
1.259375 -73.9065527449997
1.26383928571429 -73.1630821660889
1.26830357142857 -74.0568684125473
1.27276785714286 -74.4228486877762
1.27723214285714 -73.2357739591566
1.28169642857143 -73.4880636024257
1.28616071428571 -73.755195346442
1.290625 -73.1493573904011
1.29508928571429 -74.0288860498257
1.29955357142857 -73.0338132845887
1.30401785714286 -74.3142456575143
1.30848214285714 -73.364699502751
1.31294642857143 -73.7374414689834
1.31741071428571 -74.2205572716071
1.321875 -73.6340470726061
1.32633928571429 -73.5513765895581
1.33080357142857 -74.0373729493521
1.33526785714286 -73.8830888445066
1.33973214285714 -73.835201898525
1.34419642857143 -74.343999251046
1.34866071428571 -73.3846279220276
1.353125 -74.1892309077523
1.35758928571429 -73.4422295709972
1.36205357142857 -73.3546326567618
1.36651785714286 -73.7896266678806
1.37098214285714 -73.7638202501554
1.37544642857143 -74.3842030888007
1.37991071428571 -74.0152543355798
1.384375 -74.1943631308042
1.38883928571429 -74.3752362307395
1.39330357142857 -73.3986373983887
1.39776785714286 -73.4544010887986
1.40223214285714 -73.8533621995165
1.40669642857143 -73.1649891630061
1.41116071428571 -73.7783269295361
1.415625 -74.0338779702355
1.42008928571429 -74.3337418372083
1.42455357142857 -73.6800137113732
1.42901785714286 -74.2182342485418
1.43348214285714 -73.3243498350655
1.43794642857143 -73.6881182677159
1.44241071428571 -73.0162532699892
1.446875 -73.1106223569257
1.45133928571429 -74.4732705636269
1.45580357142857 -73.1518492350614
1.46026785714286 -74.4469972549853
1.46473214285714 -73.7326543245214
1.46919642857143 -74.0293084809559
1.47366071428571 -73.0873488668997
1.478125 -74.2232045896382
1.48258928571429 -74.0810144511035
1.48705357142857 -74.2148710429832
1.49151785714286 -74.4070026318576
1.49598214285714 -73.2867956052608
1.50044642857143 -74.0060052004182
1.50491071428571 -74.4100566642172
1.509375 -73.7520143792972
1.51383928571429 -73.7475845125132
1.51830357142857 -73.3075758654821
1.52276785714286 -73.0329499349319
1.52723214285714 -74.2918108392808
1.53169642857143 -73.6160573561543
1.53616071428571 -73.9762396936151
1.540625 -74.4187569973878
1.54508928571429 -74.0573677815342
1.54955357142857 -74.1996502880068
1.55401785714286 -73.0631370623736
1.55848214285714 -74.0628887046724
1.56294642857143 -74.0053386723251
1.56741071428571 -73.8918688862334
1.571875 -73.974585276512
1.57633928571429 -73.6411829035469
1.58080357142857 -73.0006274792125
1.58526785714286 -73.089967293755
1.58973214285714 -73.9901225618209
1.59419642857143 -73.3449448176728
1.59866071428571 -73.4585480531819
1.603125 -73.0324468798805
1.60758928571429 -73.3868702652098
1.61205357142857 -73.8699958808646
1.61651785714286 -73.1057397652011
1.62098214285714 -73.3979547467502
1.62544642857143 -73.7739464294835
1.62991071428571 -73.6276143453995
1.634375 -73.3983851915976
1.63883928571429 -73.9137361274711
1.64330357142857 -73.9534716726166
1.64776785714286 -74.2920133210958
1.65223214285714 -74.0491961535458
1.65669642857143 -73.410965987519
1.66116071428571 -73.130740687317
1.665625 -73.8078868308478
1.67008928571429 -73.5505069099588
1.67455357142857 -73.4076007609737
1.67901785714286 -73.3612145657114
1.68348214285714 -73.2768035374992
1.68794642857143 -73.1278930515623
1.69241071428571 -73.8726174911496
1.696875 -73.769444270993
1.70133928571429 -73.0283798306028
1.70580357142857 -73.4378893198362
1.71026785714286 -74.2014790542744
1.71473214285714 -74.2269633376046
1.71919642857143 -73.294548224768
1.72366071428571 -74.1273518701596
1.728125 -73.363776445406
1.73258928571429 -73.786499013738
1.73705357142857 -73.5958202732961
1.74151785714286 -73.9624515912881
1.74598214285714 -73.4757184049428
1.75044642857143 -73.5257993969711
1.75491071428571 -73.9182098222969
1.759375 -74.4832943492984
1.76383928571429 -74.2459045320697
1.76830357142857 -73.1368915250671
1.77276785714286 -74.0734497785752
1.77723214285714 -74.1198087526233
1.78169642857143 -74.0981201967565
1.78616071428571 -73.2694675738821
1.790625 -74.2241941538277
1.79508928571429 -74.0071865572912
1.79955357142857 -73.404737516532
1.80401785714286 -73.3499701148691
1.80848214285714 -73.6597113855843
1.81294642857143 -73.6467347147899
1.81741071428571 -73.8614665454283
1.821875 -74.4283872370851
1.82633928571429 -73.443849537855
1.83080357142857 -73.3017892860241
1.83526785714286 -74.0491040514239
1.83973214285714 -73.5770297251772
1.84419642857143 -74.2379156075436
1.84866071428571 -73.0710527779214
1.853125 -73.4752617037967
1.85758928571429 -73.4422777283905
1.86205357142857 -73.976002796696
1.86651785714286 -73.992756459648
1.87098214285714 -73.1032829737356
1.87544642857143 -73.2372542275509
1.87991071428571 -73.1101009425773
1.884375 -74.3205478051099
1.88883928571429 -74.0832732122427
1.89330357142857 -73.1194174214057
1.89776785714286 -73.1925326491398
1.90223214285714 -73.330732463919
1.90669642857143 -73.1395189620673
1.91116071428571 -73.4673065196875
1.915625 -73.5001317975601
1.92008928571429 -74.40293774941
1.92455357142857 -73.7602747688106
1.92901785714286 -73.0199511923281
1.93348214285714 -73.5197078173485
1.93794642857143 -74.3579407099933
1.94241071428571 -73.8100602988613
1.946875 -73.3570450708309
1.95133928571429 -73.7189438409377
1.95580357142857 -74.2551551241747
1.96026785714286 -73.4144261542936
1.96473214285714 -73.7740090557977
1.96919642857143 -74.4117341447441
1.97366071428571 -73.009058106264
1.978125 -73.8724444515258
1.98258928571429 -74.2302056766733
1.98705357142857 -73.5602735621571
1.99151785714286 -74.0154084923423
1.99598214285714 -74.4423956131592
2.00044642857143 -73.7805227370203
2.00491071428571 -73.789169992984
2.009375 -74.2690333592487
2.01383928571429 -74.0954154136401
2.01830357142857 -74.2606745977381
2.02276785714286 -73.3621148526679
2.02723214285714 -74.1583684803526
2.03169642857143 -73.6928564256491
2.03616071428571 -73.1768225938945
2.040625 -74.4951239512701
2.04508928571429 -74.1256121122721
2.04955357142857 -73.6768926296026
2.05401785714286 -73.4614703522176
2.05848214285714 -74.3971055760415
2.06294642857143 -74.0647040600088
2.06741071428571 -73.1679391771157
2.071875 -74.4189375861163
2.07633928571429 -73.8072718067821
2.08080357142857 -73.7791568653052
2.08526785714286 -73.5656062308189
2.08973214285714 -73.0237673798354
2.09419642857143 -73.0321726433549
2.09866071428571 -74.4482086276611
2.103125 -73.9038093692803
2.10758928571429 -73.1097854269181
2.11205357142857 -73.5280077321634
2.11651785714286 -74.0209283752956
2.12098214285714 -74.1608176400795
2.12544642857143 -73.1811687883423
2.12991071428571 -73.0348147238276
2.134375 -73.2794570347415
2.13883928571429 -73.1915893886625
2.14330357142857 -73.5814909452333
2.14776785714286 -73.0046370578191
2.15223214285714 -74.3699371863369
2.15669642857143 -73.0409569726337
2.16116071428571 -73.9479285250756
2.165625 -73.8688818503764
2.17008928571429 -73.2779397705659
2.17455357142857 -74.2157380208355
2.17901785714286 -73.1563303344687
2.18348214285714 -73.5014447013419
2.18794642857143 -74.2171331418655
2.19241071428571 -73.9118358507902
2.196875 -73.8943631882454
2.20133928571429 -73.6744173222562
2.20580357142857 -73.7256700939579
2.21026785714286 -73.7480968610217
2.21473214285714 -74.1497229727759
2.21919642857143 -74.0118312226147
2.22366071428571 -74.2007680240045
2.228125 -73.5666803104543
2.23258928571429 -74.0758716729438
2.23705357142857 -73.3734873428469
2.24151785714286 -74.4318900229703
2.24598214285714 -74.3560582520207
2.25044642857143 -73.724389381912
2.25491071428571 -73.1914980792755
2.259375 -73.9815874372057
2.26383928571429 -73.8848492046916
2.26830357142857 -74.3622559727982
2.27276785714286 -73.4581893958124
2.27723214285714 -73.8404836405458
2.28169642857143 -74.1136373925518
2.28616071428571 -73.5733980185062
2.290625 -73.0779425395701
2.29508928571429 -73.7865974894971
2.29955357142857 -73.0096884739554
2.30401785714286 -73.2208987352629
2.30848214285714 -73.9305218157232
2.31294642857143 -73.9460475526549
2.31741071428571 -73.2611216888104
2.321875 -73.3331707127632
2.32633928571429 -73.7490146127364
2.33080357142857 -73.1967491133433
2.33526785714286 -74.3539322178108
2.33973214285714 -73.398818849132
2.34419642857143 -73.7989075996211
2.34866071428571 -73.8229133280851
2.353125 -74.4397289079275
2.35758928571429 -73.7878410545629
2.36205357142857 -74.476770406426
2.36651785714286 -74.1216927612462
2.37098214285714 -73.109342276795
2.37544642857143 -74.1525225836216
2.37991071428571 -73.4650970972917
2.384375 -73.5227984380993
2.38883928571429 -73.6702141349983
2.39330357142857 -74.1451440144139
2.39776785714286 -74.3336620120408
2.40223214285714 -74.2670454856748
2.40669642857143 -73.7056848040206
2.41116071428571 -74.1240519179283
2.415625 -74.1315653138255
2.42008928571429 -73.1735249748708
2.42455357142857 -73.6843723248549
2.42901785714286 -73.8158170566696
2.43348214285714 -74.2303567973991
2.43794642857143 -74.0395852931948
2.44241071428571 -74.3987839948539
2.446875 -74.305623405744
2.45133928571429 -73.8461591996327
2.45580357142857 -73.3862473101386
2.46026785714286 -73.2030322739819
2.46473214285714 -73.5485802924706
2.46919642857143 -73.618388552119
2.47366071428571 -73.0653705129982
2.478125 -74.3276387945567
2.48258928571429 -74.406041515481
2.48705357142857 -73.9015644697544
2.49151785714286 -73.8659151019964
2.49598214285714 -73.1243607960301
2.50044642857143 -73.3467486898506
2.50491071428571 -73.1350317820498
2.509375 -73.0671981408339
2.51383928571429 -73.4335559454713
2.51830357142857 -74.4329651166023
2.52276785714286 -73.4454841635704
2.52723214285714 -73.1620007314846
2.53169642857143 -74.4298169715459
2.53616071428571 -74.0652348345643
2.540625 -74.2474229016027
2.54508928571429 -74.3803522545011
2.54955357142857 -73.7511686849119
2.55401785714286 -73.6847331937387
2.55848214285714 -73.0221055351211
2.56294642857143 -73.6832481685403
2.56741071428571 -73.8160952989445
2.571875 -74.3375652887979
2.57633928571429 -73.0864267275741
2.58080357142857 -73.8229976734805
2.58526785714286 -73.9455297506094
2.58973214285714 -73.6816066509544
2.59419642857143 -73.6222112917101
2.59866071428571 -74.1112116685722
2.603125 -73.568797055602
2.60758928571429 -74.0125377105703
2.61205357142857 -73.4623252343796
2.61651785714286 -74.0218761710253
2.62098214285714 -74.1255964033986
2.62544642857143 -73.276588491696
2.62991071428571 -74.3983112223477
2.634375 -73.0630958811394
2.63883928571429 -74.1591511881599
2.64330357142857 -73.4135133974076
2.64776785714286 -73.1423639046021
2.65223214285714 -73.2213649778971
2.65669642857143 -73.9340531795767
2.66116071428571 -73.25745935484
2.665625 -73.2659848311582
2.67008928571429 -73.7966791006834
2.67455357142857 -74.2974075010843
2.67901785714286 -73.1097844845772
2.68348214285714 -73.4821038104292
2.68794642857143 -74.4461178110493
2.69241071428571 -73.4663261695239
2.696875 -74.2348273392778
2.70133928571429 -74.0026021431458
2.70580357142857 -74.3179400464436
2.71026785714286 -73.3312599657864
2.71473214285714 -73.2230657141652
2.71919642857143 -73.4462801868495
2.72366071428571 -74.0661147484006
2.728125 -74.4313058005818
2.73258928571429 -73.5321674899736
2.73705357142857 -73.7670934093281
2.74151785714286 -74.4623268060208
2.74598214285714 -73.3058995674084
2.75044642857143 -74.2632672343048
2.75491071428571 -73.6874745741165
2.759375 -74.3751771881896
2.76383928571429 -73.1917300169031
2.76830357142857 -73.576853729331
2.77276785714286 -73.5451621297953
2.77723214285714 -73.8648267022125
2.78169642857143 -73.666374313383
2.78616071428571 -73.0775285117776
2.790625 -74.080051003721
2.79508928571429 -74.375012652191
2.79955357142857 -73.2095024810316
2.80401785714286 -74.1231415726239
2.80848214285714 -73.5359932339891
2.81294642857143 -74.3113249467014
2.81741071428571 -73.2762828720439
2.821875 -73.809113861698
2.82633928571429 -74.4529636538573
2.83080357142857 -73.8303013430513
2.83526785714286 -73.2338173170628
2.83973214285714 -73.6634045565355
2.84419642857143 -73.6669668481743
2.84866071428571 -73.5795518813758
2.853125 -73.6563693452631
2.85758928571429 -73.1702904197456
2.86205357142857 -73.3720416396179
2.86651785714286 -73.6778272453462
2.87098214285714 -74.4942335332975
2.87544642857143 -73.8647035313192
2.87991071428571 -74.3843965560275
2.884375 -73.4443754506203
2.88883928571429 -74.0794381852479
2.89330357142857 -73.9195802934676
2.89776785714286 -73.6095510497125
2.90223214285714 -73.8917215612448
2.90669642857143 -73.6962681032811
2.91116071428571 -73.2827921355236
2.915625 -73.7494018041775
2.92008928571429 -73.5532231305706
2.92455357142857 -74.4636698008815
2.92901785714286 -73.9137048579931
2.93348214285714 -74.3813499544858
2.93794642857143 -73.7531725088601
2.94241071428571 -73.9128283322731
2.946875 -73.5194361094535
2.95133928571429 -74.249002256261
2.95580357142857 -73.0116938939265
2.96026785714286 -74.0662704862629
2.96473214285714 -74.2235015367587
2.96919642857143 -74.1369088965526
2.97366071428571 -73.4916334497604
2.978125 -74.0549739441459
2.98258928571429 -73.5046963628619
2.98705357142857 -74.1808833988839
2.99151785714286 -74.0721312464654
2.99598214285714 -74.2725913278937
3.00044642857143 -74.2070305731893
3.00491071428571 -73.9007329284943
3.009375 -73.2715994182615
3.01383928571429 -74.4976070096339
3.01830357142857 -73.097482657564
3.02276785714286 -74.0447194478451
3.02723214285714 -74.1822256920432
3.03169642857143 -73.9862710592467
3.03616071428571 -73.0837146144606
3.040625 -73.0015345109373
3.04508928571429 -73.9266415598301
3.04955357142857 -73.0694033237356
3.05401785714286 -74.2901794897307
3.05848214285714 -74.2059376287369
3.06294642857143 -73.1911761763858
3.06741071428571 -73.2181747829399
3.071875 -73.7980297501891
3.07633928571429 -73.1287875744519
3.08080357142857 -73.1226104309448
3.08526785714286 -73.1157519926821
3.08973214285714 -74.0933442906645
3.09419642857143 -73.1167172397194
3.09866071428571 -73.6331191599942
3.103125 -73.293150729232
3.10758928571429 -73.7589146737025
3.11205357142857 -73.311445338525
3.11651785714286 -73.8267939968691
3.12098214285714 -73.3631048226517
3.12544642857143 -73.4149096654891
3.12991071428571 -73.9444220979684
3.134375 -73.3358506743773
3.13883928571429 -74.1856560751392
3.14330357142857 -73.9764649706517
3.14776785714286 -74.0433688385099
3.15223214285714 -73.7205292483606
3.15669642857143 -73.6260485431805
3.16116071428571 -73.3383965928541
3.165625 -74.0609114996932
3.17008928571429 -73.4917961488128
3.17455357142857 -74.2123044578384
3.17901785714286 -73.6091428466716
3.18348214285714 -73.2841918907431
3.18794642857143 -73.4164727208393
3.19241071428571 -74.3963650038454
3.196875 -73.9271792827532
3.20133928571429 -73.6873438602496
3.20580357142857 -73.6127081146748
3.21026785714286 -73.098026447396
3.21473214285714 -74.1540300142268
3.21919642857143 -73.1758279149222
3.22366071428571 -73.7305837765384
3.228125 -73.7169093648059
3.23258928571429 -73.0613346629479
3.23705357142857 -74.3863416770141
3.24151785714286 -73.2911868484894
3.24598214285714 -73.3942737600079
3.25044642857143 -73.8234872279472
3.25491071428571 -73.9039629185343
3.259375 -74.3520641350238
3.26383928571429 -74.0040043297555
3.26830357142857 -73.4815526694241
3.27276785714286 -73.9940907867868
3.27723214285714 -73.8848573538479
3.28169642857143 -73.3192906017449
3.28616071428571 -74.3470782362805
3.290625 -74.2336814705056
3.29508928571429 -73.6366477816183
3.29955357142857 -74.4091621122161
3.30401785714286 -74.0096450874813
3.30848214285714 -74.1199060363618
3.31294642857143 -73.6642802628503
3.31741071428571 -73.3306123754051
3.321875 -73.2082602847149
3.32633928571429 -73.8052847589527
3.33080357142857 -73.7807551651707
3.33526785714286 -73.7059321347022
3.33973214285714 -73.6562318186239
3.34419642857143 -73.6355683933864
3.34866071428571 -73.3661440818709
3.353125 -73.9753218990244
3.35758928571429 -74.4504219754494
3.36205357142857 -73.0454212803649
3.36651785714286 -74.2619027284117
3.37098214285714 -73.592339999706
3.37544642857143 -73.3678020144639
3.37991071428571 -73.1898968715196
3.384375 -73.6067316449597
3.38883928571429 -74.439048204941
3.39330357142857 -73.4191298240086
3.39776785714286 -73.1205817418397
3.40223214285714 -74.3892053789908
3.40669642857143 -74.1831169552174
3.41116071428571 -74.0642116714053
3.415625 -74.3981610817109
3.42008928571429 -73.4940691829203
3.42455357142857 -74.0682453106953
3.42901785714286 -73.7440080749936
3.43348214285714 -73.0015581060376
3.43794642857143 -73.1529260891176
3.44241071428571 -74.2054761409055
3.446875 -74.2792152368276
3.45133928571429 -73.2790145188268
3.45580357142857 -73.1342255157559
3.46026785714286 -74.0903715467697
3.46473214285714 -73.6902873284752
3.46919642857143 -73.4136906659702
3.47366071428571 -73.3339939043529
3.478125 -74.4239160888207
3.48258928571429 -73.2743654835769
3.48705357142857 -73.8122289033858
3.49151785714286 -73.0806931084284
3.49598214285714 -74.4893865122398
3.50044642857143 -73.1576595523331
3.50491071428571 -74.3634338381761
3.509375 -74.1339244478651
3.51383928571429 -73.6697387401307
3.51830357142857 -74.3968812341591
3.52276785714286 -73.2941432664913
3.52723214285714 -73.2088967894404
3.53169642857143 -73.67003413963
3.53616071428571 -74.3842572233908
3.540625 -73.7904117260204
3.54508928571429 -74.1533031387469
3.54955357142857 -73.4854953936021
3.55401785714286 -73.6392612971258
3.55848214285714 -74.0805117272096
3.56294642857143 -74.3158558750239
3.56741071428571 -73.0239980527114
3.571875 -74.421521274547
3.57633928571429 -73.0121401141644
3.58080357142857 -73.1286626403493
3.58526785714286 -74.2826308041381
3.58973214285714 -73.886219072159
3.59419642857143 -74.3007627889075
3.59866071428571 -73.0228235058093
3.603125 -73.9610379284476
3.60758928571429 -73.3970942201314
3.61205357142857 -74.029738253116
3.61651785714286 -73.0109564415641
3.62098214285714 -73.6860250148351
3.62544642857143 -73.0552855234716
3.62991071428571 -73.0411945961987
3.634375 -73.1247569193449
3.63883928571429 -73.6355628805161
3.64330357142857 -73.3662281193683
3.64776785714286 -73.3114893330998
3.65223214285714 -73.7508247804905
3.65669642857143 -73.869498718733
3.66116071428571 -74.3398100140206
3.665625 -74.3328120170848
3.67008928571429 -74.2171932405986
3.67455357142857 -73.2755497859735
3.67901785714286 -73.6081201540137
3.68348214285714 -73.4577713442109
3.68794642857143 -73.1019756606074
3.69241071428571 -74.1064064253794
3.696875 -73.8392979747552
3.70133928571429 -73.505924063515
3.70580357142857 -74.1641453562031
3.71026785714286 -73.8054345640902
3.71473214285714 -74.0143898972781
3.71919642857143 -74.2856818596828
3.72366071428571 -73.0160246270394
3.728125 -73.8343164540146
3.73258928571429 -74.2395643811042
3.73705357142857 -74.233807418377
3.74151785714286 -73.6388943687624
3.74598214285714 -73.9039205079687
3.75044642857143 -74.0300574091659
3.75491071428571 -73.2657363481367
3.759375 -74.3475135189506
3.76383928571429 -73.3685902711441
3.76830357142857 -73.4078750664824
3.77276785714286 -74.4850096075583
3.77723214285714 -74.2634401627279
3.78169642857143 -73.4572928864651
3.78616071428571 -73.5719238189082
3.790625 -73.384581309035
3.79508928571429 -74.0474415435273
3.79955357142857 -73.7262139392851
3.80401785714286 -73.3501394040418
3.80848214285714 -73.4579309988663
3.81294642857143 -73.0081621923281
3.81741071428571 -73.3006705534657
3.821875 -73.5151230472471
3.82633928571429 -73.5710479760826
3.83080357142857 -73.2188733760947
3.83526785714286 -73.1783471172773
3.83973214285714 -73.9993035107662
3.84419642857143 -73.7618768234538
3.84866071428571 -73.9556099359694
3.853125 -74.3912270562273
3.85758928571429 -74.2549300919849
3.86205357142857 -73.343024098666
3.86651785714286 -74.1362745550907
3.87098214285714 -73.9605631934053
3.87544642857143 -74.1491774583466
3.87991071428571 -73.3974162332038
3.884375 -73.2169900096487
3.88883928571429 -73.730575862632
3.89330357142857 -73.8816712098619
3.89776785714286 -74.344409034769
3.90223214285714 -73.9113565718422
3.90669642857143 -73.7466885752965
3.91116071428571 -74.0218540340717
3.915625 -73.4775276431307
3.92008928571429 -74.494895342144
3.92455357142857 -73.7805992960076
3.92901785714286 -73.6428666743259
3.93348214285714 -73.8569560344229
3.93794642857143 -73.0227501644559
3.94241071428571 -74.1297451497628
3.946875 -74.3253857530948
3.95133928571429 -73.1794043827494
3.95580357142857 -74.4406866444558
3.96026785714286 -73.4490068273009
3.96473214285714 -73.3440065138841
3.96919642857143 -73.6762465165652
3.97366071428571 -73.7107922644808
3.978125 -74.2788265174489
3.98258928571429 -73.2334060807644
3.98705357142857 -73.6657968405447
3.99151785714286 -74.0008834053891
3.99598214285714 -73.7973706545673
4.00044642857143 -73.973720658777
4.00491071428571 -74.0708103832103
4.009375 -73.7025272437925
4.01383928571429 -74.2018409464735
4.01830357142857 -73.8799486906316
4.02276785714286 -74.2838904600637
4.02723214285714 -73.499394568207
4.03169642857143 -73.4812583741155
4.03616071428571 -73.3731277162962
4.040625 -74.4786158532336
4.04508928571429 -74.1446662436667
4.04955357142857 -74.0841404863727
4.05401785714286 -73.4982959237277
4.05848214285714 -74.3931910736115
4.06294642857143 -73.2948527552944
4.06741071428571 -73.8249498836635
4.071875 -73.9461160746208
4.07633928571429 -73.5833351198288
4.08080357142857 -73.8283153164342
4.08526785714286 -73.7771823693401
4.08973214285714 -74.4478187671024
4.09419642857143 -73.3825420890919
4.09866071428571 -74.2421184176062
4.103125 -74.2039506744618
4.10758928571429 -74.4556302908256
4.11205357142857 -74.4717688022915
4.11651785714286 -74.15637428317
4.12098214285714 -74.1535353977297
4.12544642857143 -73.8475117311254
4.12991071428571 -74.0458163085567
4.134375 -74.4898377532352
4.13883928571429 -73.7719090428428
4.14330357142857 -74.1952973202532
4.14776785714286 -73.5347812894591
4.15223214285714 -74.1513177654285
4.15669642857143 -73.5599491999885
4.16116071428571 -73.0521598802939
4.165625 -73.0644987453998
4.17008928571429 -73.7052637914535
4.17455357142857 -73.5550162875925
4.17901785714286 -74.0470339747458
4.18348214285714 -74.3816415143562
4.18794642857143 -73.4037868383033
4.19241071428571 -73.7368109840686
4.196875 -74.0873641248778
4.20133928571429 -74.4088966710353
4.20580357142857 -73.9336776725284
4.21026785714286 -74.3647230567802
4.21473214285714 -73.6630226798761
4.21919642857143 -73.5115070187233
4.22366071428571 -73.1306957377719
4.228125 -74.1531745801302
4.23258928571429 -74.2399515224312
4.23705357142857 -73.7611217251883
4.24151785714286 -73.4670293236911
4.24598214285714 -73.8010719618058
4.25044642857143 -73.7573718927886
4.25491071428571 -74.1885638003393
4.259375 -73.1127759281633
4.26383928571429 -74.4695833441896
4.26830357142857 -74.0672796087355
4.27276785714286 -73.3500459150806
4.27723214285714 -74.3397065591863
4.28169642857143 -74.2439345451242
4.28616071428571 -73.1414864818101
4.290625 -74.4476881749377
4.29508928571429 -73.0223932751847
4.29955357142857 -73.5874409488483
4.30401785714286 -74.1674311478676
4.30848214285714 -74.0462606170388
4.31294642857143 -74.1476017253109
4.31741071428571 -74.2120400840522
4.321875 -73.9339088790791
4.32633928571429 -73.3000567014057
4.33080357142857 -73.5794990825537
4.33526785714286 -73.1198907854665
4.33973214285714 -73.5961141599355
4.34419642857143 -73.2303654206625
4.34866071428571 -73.9032683091621
4.353125 -74.1063904766089
4.35758928571429 -73.1958983780838
4.36205357142857 -73.4475320196468
4.36651785714286 -73.5756893375384
4.37098214285714 -73.9765772544123
4.37544642857143 -74.3382511612227
4.37991071428571 -73.9981640146278
4.384375 -73.7536815676494
4.38883928571429 -74.3987197554287
4.39330357142857 -73.2470248887733
4.39776785714286 -73.1599621478568
4.40223214285714 -73.6327787328218
4.40669642857143 -73.3407923433754
4.41116071428571 -73.3326530531765
4.415625 -73.7053507392223
4.42008928571429 -73.57383645037
4.42455357142857 -74.2896353292213
4.42901785714286 -73.5225005823273
4.43348214285714 -73.2312233409856
4.43794642857143 -74.3520651554003
4.44241071428571 -74.3031201391219
4.446875 -74.3032324666528
4.45133928571429 -73.4994774634445
4.45580357142857 -73.7157215713495
4.46026785714286 -73.1733194078035
4.46473214285714 -74.4313226474576
4.46919642857143 -73.212287008016
4.47366071428571 -74.2560437455364
4.478125 -73.7991792888294
4.48258928571429 -73.5220771039143
4.48705357142857 -73.7498157972618
4.49151785714286 -73.0378023196407
4.49598214285714 -73.925977309019
4.50044642857143 -74.1979253159202
4.50491071428571 -74.134079165545
4.509375 -74.3326205200308
4.51383928571429 -73.6164035329637
4.51830357142857 -73.3287520218133
4.52276785714286 -73.1319878323139
4.52723214285714 -73.8707700830973
4.53169642857143 -73.7729105953396
4.53616071428571 -73.2945363548406
4.540625 -73.1434683514512
4.54508928571429 -73.080418388772
4.54955357142857 -73.4210660254273
4.55401785714286 -74.3264908957674
4.55848214285714 -74.2406747904756
4.56294642857143 -73.7061535992146
4.56741071428571 -73.7559857695258
4.571875 -73.4539851082764
4.57633928571429 -73.0477076113312
4.58080357142857 -74.3673963920936
4.58526785714286 -73.545785346954
4.58973214285714 -74.4004649485193
4.59419642857143 -73.2135045307382
4.59866071428571 -74.3309546545241
4.603125 -73.5216231014164
4.60758928571429 -73.5289739459866
4.61205357142857 -73.521381828575
4.61651785714286 -73.6609633425476
4.62098214285714 -74.1418772024086
4.62544642857143 -74.425827037944
4.62991071428571 -73.7736066276351
4.634375 -73.5243614264939
4.63883928571429 -73.9078527201957
4.64330357142857 -73.6561685173591
4.64776785714286 -74.4181548479192
4.65223214285714 -74.1846090864888
4.65669642857143 -74.1429556988233
4.66116071428571 -73.8715294679317
4.665625 -74.3347145379585
4.67008928571429 -73.5345886291856
4.67455357142857 -73.7107122634126
4.67901785714286 -74.3113871566706
4.68348214285714 -73.6208030376435
4.68794642857143 -73.1843753876623
4.69241071428571 -74.300170860695
4.696875 -73.374065830496
4.70133928571429 -74.3440798336197
4.70580357142857 -74.0035425723455
4.71026785714286 -73.5036172327158
4.71473214285714 -73.3419692367368
4.71919642857143 -74.3922573657878
4.72366071428571 -74.4310228449505
4.728125 -74.4417462321589
4.73258928571429 -74.2680604135735
4.73705357142857 -73.0568285008082
4.74151785714286 -74.433598509698
4.74598214285714 -74.3633732322231
4.75044642857143 -74.2965936061221
4.75491071428571 -73.9869678635478
4.759375 -74.0459358762105
4.76383928571429 -73.0448748617257
4.76830357142857 -73.6352210749098
4.77276785714286 -73.4750435345024
4.77723214285714 -73.049106991336
4.78169642857143 -73.7088548181131
4.78616071428571 -74.0189745119517
4.790625 -73.4675755557172
4.79508928571429 -73.9548306221208
4.79955357142857 -73.5962638540235
4.80401785714286 -73.6712621223042
4.80848214285714 -74.1583696237914
4.81294642857143 -74.2467720306145
4.81741071428571 -73.7736157633844
4.821875 -73.9854605400384
4.82633928571429 -74.365537241538
4.83080357142857 -74.2139790568805
4.83526785714286 -74.1823976653649
4.83973214285714 -74.4457983953054
4.84419642857143 -74.3370951913452
4.84866071428571 -73.9976756476565
4.853125 -74.063244635382
4.85758928571429 -73.4285738119835
4.86205357142857 -73.4240576866276
4.86651785714286 -73.9846426113085
4.87098214285714 -74.039084029913
4.87544642857143 -73.5130020565748
4.87991071428571 -74.0902483948754
4.884375 -73.5745937451685
4.88883928571429 -73.649667742961
4.89330357142857 -74.0800109609213
4.89776785714286 -73.1370209425015
4.90223214285714 -74.189119817803
4.90669642857143 -73.6151031006015
4.91116071428571 -74.3456213815062
4.915625 -73.7253779502047
4.92008928571429 -74.2129800505889
4.92455357142857 -73.7879921345214
4.92901785714286 -74.3207483903385
4.93348214285714 -73.4533968835428
4.93794642857143 -74.2270596393156
4.94241071428571 -74.4188154450176
4.946875 -74.0707960520373
4.95133928571429 -74.4010074551453
4.95580357142857 -73.2669575684611
4.96026785714286 -74.4820730800858
4.96473214285714 -73.0182809788723
4.96919642857143 -73.9268320446706
4.97366071428571 -73.3987669475446
4.978125 -73.2461103071926
4.98258928571429 -74.493391731679
4.98705357142857 -74.1764446521472
4.99151785714286 -73.4764619578146
4.99598214285714 -73.4296404817887
5.00044642857143 -73.8229436320896
5.00491071428571 -74.0404386492844
5.009375 -73.56159707411
5.01383928571429 -73.1399780188917
5.01830357142857 -74.171374795896
5.02276785714286 -73.8129416545647
5.02723214285714 -74.4837055206765
5.03169642857143 -73.9485595793678
5.03616071428571 -73.0066181590794
5.040625 -74.4818759661462
5.04508928571429 -73.7341023170068
5.04955357142857 -73.1840769419529
5.05401785714286 -74.0536947659102
5.05848214285714 -73.7337310853302
5.06294642857143 -74.4759641480167
5.06741071428571 -73.2053665428362
5.071875 -74.4386888926018
5.07633928571429 -74.4094404100286
5.08080357142857 -74.0338123750057
5.08526785714286 -73.8013341542533
5.08973214285714 -73.5028797657323
5.09419642857143 -73.262178367528
5.09866071428571 -73.1957827615356
5.103125 -73.1503626327914
5.10758928571429 -73.6907620130094
5.11205357142857 -74.3379197478792
5.11651785714286 -73.391856632404
5.12098214285714 -73.6245060838558
5.12544642857143 -74.3622894668356
5.12991071428571 -73.2176418511792
5.134375 -74.3998557935299
5.13883928571429 -73.7318160458201
5.14330357142857 -73.7946441909448
5.14776785714286 -73.4994589931318
5.15223214285714 -74.2742888548734
5.15669642857143 -74.488417690278
5.16116071428571 -73.2127136772402
5.165625 -74.332370204668
5.17008928571429 -73.8052985208906
5.17455357142857 -73.8992636756886
5.17901785714286 -73.5760708258766
5.18348214285714 -74.0967540286831
5.18794642857143 -73.9349636317031
5.19241071428571 -74.082859023375
5.196875 -74.2831807992844
5.20133928571429 -73.6976460707219
5.20580357142857 -74.4894178924397
5.21026785714286 -73.7504058898848
5.21473214285714 -74.3848274766837
5.21919642857143 -73.7059054359197
5.22366071428571 -73.58060615053
5.228125 -73.8072382018642
5.23258928571429 -73.8139906957875
5.23705357142857 -73.5377586261099
5.24151785714286 -73.8821192640088
5.24598214285714 -73.8384858547308
5.25044642857143 -74.4551903674441
5.25491071428571 -73.418640816498
5.259375 -73.5048861239624
5.26383928571429 -74.1611472829281
5.26830357142857 -73.8692009881302
5.27276785714286 -73.8004586021231
5.27723214285714 -74.318511628992
5.28169642857143 -74.0213709049449
5.28616071428571 -74.3780418350902
5.290625 -74.2855581384923
5.29508928571429 -73.0401362513746
5.29955357142857 -73.295648078144
5.30401785714286 -73.3062683117832
5.30848214285714 -73.1786417276604
5.31294642857143 -73.0509426908773
5.31741071428571 -73.3443335991073
5.321875 -73.605414620428
5.32633928571429 -73.6866763444135
5.33080357142857 -73.0062397954496
5.33526785714286 -74.1764674465532
5.33973214285714 -73.5476372640821
5.34419642857143 -73.7989352895188
5.34866071428571 -73.5991965163407
5.353125 -74.3246471657137
5.35758928571429 -74.1669846556588
5.36205357142857 -73.3551434678088
5.36651785714286 -73.6797679044519
5.37098214285714 -73.0758438994581
5.37544642857143 -73.0705621881416
5.37991071428571 -73.0490290564473
5.384375 -74.4580619716168
5.38883928571429 -74.1589707433909
5.39330357142857 -73.0513299723887
5.39776785714286 -73.9692317559427
5.40223214285714 -73.5975621859535
5.40669642857143 -73.8044665700644
5.41116071428571 -73.7318832805377
5.415625 -73.2646225117459
5.42008928571429 -74.3267403208892
5.42455357142857 -74.179633429551
5.42901785714286 -74.3352872853266
5.43348214285714 -74.0387622268017
5.43794642857143 -73.6077566447871
5.44241071428571 -73.3998149649276
5.446875 -73.3555194667984
5.45133928571429 -73.523131049907
5.45580357142857 -73.1783575072631
5.46026785714286 -73.6696731772562
5.46473214285714 -74.173879204059
5.46919642857143 -73.7774938660729
5.47366071428571 -73.1367809024374
5.478125 -74.4476338293071
5.48258928571429 -73.9096881779729
5.48705357142857 -74.222867170044
5.49151785714286 -73.852394605396
5.49598214285714 -73.9938192121301
5.50044642857143 -73.0450752186655
5.50491071428571 -74.2065220368386
5.509375 -73.7172465284971
5.51383928571429 -73.7172527619524
5.51830357142857 -73.2312692484797
5.52276785714286 -73.5593267981529
5.52723214285714 -74.311406297232
5.53169642857143 -73.0838089153257
5.53616071428571 -74.0126460159909
5.540625 -74.2803190527509
5.54508928571429 -73.0103913323111
5.54955357142857 -74.3222132315428
5.55401785714286 -73.9696271735362
5.55848214285714 -73.3458126765983
5.56294642857143 -74.2250724262781
5.56741071428571 -74.4985839099077
5.571875 -73.345849256957
5.57633928571429 -73.6243871814555
5.58080357142857 -73.867478652223
5.58526785714286 -74.0439362940355
5.58973214285714 -74.020259677031
5.59419642857143 -73.274842785385
5.59866071428571 -73.0727379303241
5.603125 -73.1064492557126
5.60758928571429 -73.1200461955145
5.61205357142857 -73.958728247587
5.61651785714286 -74.2191888827046
5.62098214285714 -74.2849568367058
5.62544642857143 -73.6097869835738
5.62991071428571 -74.2322286876797
5.634375 -73.7625442616265
5.63883928571429 -74.2017241547499
5.64330357142857 -74.3870351298503
5.64776785714286 -74.3664936013852
5.65223214285714 -73.3573908933531
5.65669642857143 -74.4097905273296
5.66116071428571 -73.3077940918359
5.665625 -73.1226365022443
5.67008928571429 -74.3337367762775
5.67455357142857 -73.766916678472
5.67901785714286 -74.0454308703546
5.68348214285714 -73.8787148732377
5.68794642857143 -73.1840112959412
5.69241071428571 -73.2929321733538
5.696875 -73.3374881870801
5.70133928571429 -73.161330970577
5.70580357142857 -73.0452717102502
5.71026785714286 -73.7954034388453
5.71473214285714 -73.9817955072957
5.71919642857143 -74.1043124978035
5.72366071428571 -73.8870781859496
5.728125 -73.4387781464526
5.73258928571429 -73.3075715406401
5.73705357142857 -74.4260909468808
5.74151785714286 -73.9515452826131
5.74598214285714 -73.9307589964093
5.75044642857143 -73.8668326701441
5.75491071428571 -73.0011672929363
5.759375 -73.8794933663638
5.76383928571429 -74.3449399757382
5.76830357142857 -74.3059560519307
5.77276785714286 -73.6057632913297
5.77723214285714 -73.1402910502192
5.78169642857143 -74.2135606518104
5.78616071428571 -74.2084355871138
5.790625 -73.3482411136904
5.79508928571429 -73.6829768443315
5.79955357142857 -73.9545252205419
5.80401785714286 -74.3568778226219
5.80848214285714 -73.6456385754413
5.81294642857143 -73.065184205978
5.81741071428571 -74.1224327120241
5.821875 -74.2016092452844
5.82633928571429 -74.3720842067565
5.83080357142857 -73.457954432616
5.83526785714286 -74.0851034200532
5.83973214285714 -74.0903139376408
5.84419642857143 -73.5208071359522
5.84866071428571 -74.0967622325865
5.853125 -73.178410604033
5.85758928571429 -73.9838030782808
5.86205357142857 -74.1399300605825
5.86651785714286 -74.022264628268
5.87098214285714 -73.6888691711851
5.87544642857143 -73.8792797219851
5.87991071428571 -73.8764999806828
5.884375 -73.9400996400711
5.88883928571429 -73.1925133400425
5.89330357142857 -73.7705732024552
5.89776785714286 -73.7270091493011
5.90223214285714 -73.8642455299161
5.90669642857143 -74.3611992712245
5.91116071428571 -73.494508992371
5.915625 -73.5020589506046
5.92008928571429 -73.948962318201
5.92455357142857 -74.2577164765947
5.92901785714286 -73.5694607830505
5.93348214285714 -73.8938013583243
5.93794642857143 -73.2211322799361
5.94241071428571 -73.0900710036446
5.946875 -74.0396793471599
5.95133928571429 -73.540782188452
5.95580357142857 -74.1809694757436
5.96026785714286 -73.1743960253329
5.96473214285714 -74.4487933023003
5.96919642857143 -73.4371553961136
5.97366071428571 -73.7198747073545
5.978125 -73.5461309919777
5.98258928571429 -74.4529074406449
5.98705357142857 -73.506330993093
5.99151785714286 -73.9863575351424
5.99598214285714 -73.1839523694654
6.00044642857143 -73.7242218177435
6.00491071428571 -73.1867934311018
6.009375 -73.9531054978675
6.01383928571429 -74.1497877156974
6.01830357142857 -73.2936361452682
6.02276785714286 -73.1365096692521
6.02723214285714 -73.333350364632
6.03169642857143 -73.7984250073298
6.03616071428571 -74.0080688459452
6.040625 -74.0636107851547
6.04508928571429 -73.058550790736
6.04955357142857 -73.3584411163639
6.05401785714286 -73.6039730983553
6.05848214285714 -73.1116798184178
6.06294642857143 -73.2100700426615
6.06741071428571 -73.0498463272256
6.071875 -73.5267732630858
6.07633928571429 -73.2353111303319
6.08080357142857 -73.6602415826942
6.08526785714286 -73.780206459828
6.08973214285714 -74.4743483583711
6.09419642857143 -73.2546215104752
6.09866071428571 -73.3932812857525
6.103125 -74.235412006758
6.10758928571429 -74.372775222095
6.11205357142857 -73.2217228734096
6.11651785714286 -73.9216910918692
6.12098214285714 -74.190683596138
6.12544642857143 -73.2549582435798
6.12991071428571 -73.0693001777194
6.134375 -74.2556416499679
6.13883928571429 -73.8039139310042
6.14330357142857 -74.2442562014984
6.14776785714286 -74.0127928400432
6.15223214285714 -73.7834387511553
6.15669642857143 -73.6670967122724
6.16116071428571 -73.3519098270261
6.165625 -74.3086860140698
6.17008928571429 -74.2960202334793
6.17455357142857 -74.2122499590295
6.17901785714286 -73.8796055883402
6.18348214285714 -73.5657231414921
6.18794642857143 -74.0492073994311
6.19241071428571 -73.4035024062104
6.196875 -73.8922777933878
6.20133928571429 -74.3091314657232
6.20580357142857 -73.810383815788
6.21026785714286 -74.48367460869
6.21473214285714 -73.0310701650503
6.21919642857143 -73.8316032974394
6.22366071428571 -73.5899404624333
6.228125 -73.5755906512421
6.23258928571429 -73.3482805489722
6.23705357142857 -73.3448201802194
6.24151785714286 -73.8021485448312
6.24598214285714 -73.3701266623536
6.25044642857143 -73.8880064839263
6.25491071428571 -74.4923751293945
6.259375 -74.2924394890224
6.26383928571429 -73.1490679290745
6.26830357142857 -73.7011487966458
6.27276785714286 -73.4818886539508
6.27723214285714 -73.302851284802
6.28169642857143 -73.0518174400133
6.28616071428571 -74.4962043498573
6.290625 -73.1832092367758
6.29508928571429 -73.6158730788585
6.29955357142857 -73.7607259283924
6.30401785714286 -73.5939525635772
6.30848214285714 -73.9737807652237
6.31294642857143 -73.6854930070707
6.31741071428571 -73.9079583549839
6.321875 -73.1736399069592
6.32633928571429 -73.2107759695205
6.33080357142857 -73.517768176482
6.33526785714286 -74.4834199430252
6.33973214285714 -73.0559726896381
6.34419642857143 -74.2723231996789
6.34866071428571 -73.1136662616311
6.353125 -73.6539504442151
6.35758928571429 -73.4025534650435
6.36205357142857 -73.446809506435
6.36651785714286 -74.1746213145784
6.37098214285714 -73.5037155123328
6.37544642857143 -73.992448388582
6.37991071428571 -73.0158253279037
6.384375 -74.4086809830184
6.38883928571429 -73.3491891156418
6.39330357142857 -73.3625106338901
6.39776785714286 -73.7203044633855
6.40223214285714 -73.3239886272902
6.40669642857143 -74.3636241857173
6.41116071428571 -73.9400691192792
6.415625 -73.312307394597
6.42008928571429 -73.4203291531035
6.42455357142857 -73.161418040101
6.42901785714286 -73.6321870720617
6.43348214285714 -73.2289763705888
6.43794642857143 -73.3874071119712
6.44241071428571 -73.008933670021
6.446875 -73.943614006012
6.45133928571429 -73.9546141353837
6.45580357142857 -74.4476561221397
6.46026785714286 -73.2018472773105
6.46473214285714 -73.5302286469056
6.46919642857143 -74.0894377630351
6.47366071428571 -73.8791126921333
6.478125 -73.058178705979
6.48258928571429 -73.1544065842327
6.48705357142857 -73.2866169971195
6.49151785714286 -73.0914422777694
6.49598214285714 -73.4063837848522
6.50044642857143 -73.8862996972973
6.50491071428571 -73.7177086540336
6.509375 -74.2915423442146
6.51383928571429 -74.4246528023675
6.51830357142857 -74.0897923634176
6.52276785714286 -73.9246712055316
6.52723214285714 -73.0325098026657
6.53169642857143 -74.1461823693069
6.53616071428571 -74.0696987793676
6.540625 -73.2700823276743
6.54508928571429 -73.0065628449984
6.54955357142857 -73.3843034244927
6.55401785714286 -73.7165878838665
6.55848214285714 -73.7979679096698
6.56294642857143 -74.3392792771816
6.56741071428571 -73.6707980959312
6.571875 -73.6821999487833
6.57633928571429 -73.8817357519628
6.58080357142857 -74.3277579204474
6.58526785714286 -73.611090321548
6.58973214285714 -73.6385519790558
6.59419642857143 -73.4803092469911
6.59866071428571 -74.1655688297234
6.603125 -74.3603455592078
6.60758928571429 -73.9804286234154
6.61205357142857 -73.6476020747911
6.61651785714286 -73.2174601089146
6.62098214285714 -73.1863401904313
6.62544642857143 -74.4166177421598
6.62991071428571 -74.4765994655574
6.634375 -74.2058829689074
6.63883928571429 -73.3162662172335
6.64330357142857 -73.3623043115851
6.64776785714286 -73.6176468832687
6.65223214285714 -73.9079787997261
6.65669642857143 -73.7068537973221
6.66116071428571 -74.3996969443381
6.665625 -73.4672817095638
6.67008928571429 -73.881533420628
6.67455357142857 -74.4685769168258
6.67901785714286 -73.4379864209273
6.68348214285714 -74.4108810687964
6.68794642857143 -73.2017314295443
6.69241071428571 -74.3064262240771
6.696875 -73.2843293932577
6.70133928571429 -74.4515683591949
6.70580357142857 -73.8281293449584
6.71026785714286 -74.1850321773661
6.71473214285714 -73.8599274514323
6.71919642857143 -73.5115097181969
6.72366071428571 -74.1101939945198
6.728125 -73.6001668940618
6.73258928571429 -73.7149747256284
6.73705357142857 -74.2401474057351
6.74151785714286 -74.4467119423747
6.74598214285714 -73.7914903396787
6.75044642857143 -73.7545332916356
6.75491071428571 -73.7057936930838
6.759375 -73.8816177979604
6.76383928571429 -73.0822450803173
6.76830357142857 -73.7479254409903
6.77276785714286 -73.4929130961997
6.77723214285714 -74.3262749508064
6.78169642857143 -73.5378715664176
6.78616071428571 -73.8723173391849
6.790625 -73.5036081802863
6.79508928571429 -74.396957336587
6.79955357142857 -73.2798648905776
6.80401785714286 -74.2209510059431
6.80848214285714 -74.0559755107727
6.81294642857143 -74.2310840638344
6.81741071428571 -74.0884544810512
6.821875 -73.6565125295095
6.82633928571429 -73.2270053721615
6.83080357142857 -73.0949151876251
6.83526785714286 -73.8138130324117
6.83973214285714 -74.0441531230294
6.84419642857143 -74.2194036513797
6.84866071428571 -73.6962259668885
6.853125 -74.2691712351847
6.85758928571429 -73.5524258854489
6.86205357142857 -73.9320379878887
6.86651785714286 -73.2296588332712
6.87098214285714 -73.9530689811076
6.87544642857143 -73.638986463854
6.87991071428571 -73.5260915657182
6.884375 -74.1810803147696
6.88883928571429 -74.4701516140258
6.89330357142857 -73.507452053068
6.89776785714286 -74.4901544744508
6.90223214285714 -73.2864465716604
6.90669642857143 -73.3376590937884
6.91116071428571 -74.4277706195408
6.915625 -73.2070558688183
6.92008928571429 -73.9204435869662
6.92455357142857 -73.9614842808677
6.92901785714286 -73.8668650346443
6.93348214285714 -74.2821302012978
6.93794642857143 -74.2041243347764
6.94241071428571 -73.5387881450978
6.946875 -73.1055132325209
6.95133928571429 -74.4819517773038
6.95580357142857 -73.7695878192913
6.96026785714286 -73.8486094851617
6.96473214285714 -74.4904788603038
6.96919642857143 -74.3425947955921
6.97366071428571 -73.2778851398975
6.978125 -73.2582836246482
6.98258928571429 -74.4115806564901
6.98705357142857 -74.1765714284861
6.99151785714286 -73.2804226073037
6.99598214285714 -73.4076001431806
7.00044642857143 -74.2310975083865
7.00491071428571 -73.167972178813
7.009375 -73.5105505431788
7.01383928571429 -74.2514969747942
7.01830357142857 -73.1426548943402
7.02276785714286 -74.4280344239526
7.02723214285714 -74.2845020680378
7.03169642857143 -73.7845250682705
7.03616071428571 -74.2048546266366
7.040625 -73.8850373274036
7.04508928571429 -73.0417246117808
7.04955357142857 -74.4295160967381
7.05401785714286 -74.0571594935866
7.05848214285714 -73.8703338608439
7.06294642857143 -73.779509965289
7.06741071428571 -73.356636817293
7.071875 -73.7475488987254
7.07633928571429 -73.6711996007965
7.08080357142857 -73.3080145102235
7.08526785714286 -74.2549528133419
7.08973214285714 -73.8538728806369
7.09419642857143 -73.3947255073438
7.09866071428571 -73.9506130774017
7.103125 -74.3173438533603
7.10758928571429 -73.7081948359683
7.11205357142857 -74.3616871594592
7.11651785714286 -74.2816295850773
7.12098214285714 -73.4775187350084
7.12544642857143 -73.7290950939489
7.12991071428571 -73.4319871782002
7.134375 -73.8534037665032
7.13883928571429 -74.3727347501222
7.14330357142857 -74.2543460727409
7.14776785714286 -73.9301468876808
7.15223214285714 -73.7154520672162
7.15669642857143 -73.5793336443013
7.16116071428571 -74.1737172880445
7.165625 -74.3839141873108
7.17008928571429 -74.2700444611419
7.17455357142857 -73.6986102133489
7.17901785714286 -73.7924350397498
7.18348214285714 -74.0285806800709
7.18794642857143 -74.1512280815583
7.19241071428571 -73.086772203196
7.196875 -73.041225375135
7.20133928571429 -74.3562443944746
7.20580357142857 -73.5507736490057
7.21026785714286 -73.9720290494075
7.21473214285714 -73.5863959430807
7.21919642857143 -73.7486236289124
7.22366071428571 -73.6884341651822
7.228125 -73.4235006881516
7.23258928571429 -74.270634121905
7.23705357142857 -74.1677999629109
7.24151785714286 -74.4705539688107
7.24598214285714 -74.2771052524134
7.25044642857143 -73.9160261331727
7.25491071428571 -74.0062576271472
7.259375 -74.1259584682469
7.26383928571429 -73.2187808584528
7.26830357142857 -74.4711277883044
7.27276785714286 -73.9913064090288
7.27723214285714 -74.3711741852957
7.28169642857143 -73.2966156708537
7.28616071428571 -73.7508386647584
7.290625 -73.401692351232
7.29508928571429 -74.0748169836735
7.29955357142857 -73.9901450487563
7.30401785714286 -74.3198409037705
7.30848214285714 -74.1106174812063
7.31294642857143 -73.8978831451561
7.31741071428571 -73.5087874088275
7.321875 -74.4681527598649
7.32633928571429 -73.8090426011429
7.33080357142857 -73.4646517548882
7.33526785714286 -74.0743708194118
7.33973214285714 -73.7241806836402
7.34419642857143 -73.2288309658766
7.34866071428571 -74.314202116573
7.353125 -74.3737718686181
7.35758928571429 -73.900759527108
7.36205357142857 -73.4355638466198
7.36651785714286 -73.0631209307416
7.37098214285714 -73.9737896710333
7.37544642857143 -74.3668395880285
7.37991071428571 -74.2112110992216
7.384375 -74.0009891591653
7.38883928571429 -74.134705825995
7.39330357142857 -73.587469620276
7.39776785714286 -73.433566381492
7.40223214285714 -73.650596264531
7.40669642857143 -74.3524005844789
7.41116071428571 -73.9582310595488
7.415625 -73.7555330729732
7.42008928571429 -73.1278716786614
7.42455357142857 -73.0269368949091
7.42901785714286 -74.1013315380419
7.43348214285714 -73.8017605964721
7.43794642857143 -73.1822724016505
7.44241071428571 -73.9957576301995
7.446875 -73.7459415670406
7.45133928571429 -73.1072900339587
7.45580357142857 -73.6060249974749
7.46026785714286 -73.3272694525703
7.46473214285714 -73.0816909049148
7.46919642857143 -73.4786345154335
7.47366071428571 -74.2879659598248
7.478125 -74.2366609502749
7.48258928571429 -73.7047151407918
7.48705357142857 -73.3159388125865
7.49151785714286 -74.3878944494828
7.49598214285714 -74.0788291451402
7.50044642857143 -74.4799179219972
7.50491071428571 -73.7026805239254
7.509375 -73.8641438696552
7.51383928571429 -74.1008872452221
7.51830357142857 -74.0626473367337
7.52276785714286 -74.4593128976231
7.52723214285714 -74.3942643795038
7.53169642857143 -73.1838735201441
7.53616071428571 -73.7179820696917
7.540625 -73.9188785131262
7.54508928571429 -73.3920248817178
7.54955357142857 -73.8444920684485
7.55401785714286 -73.3497266589492
7.55848214285714 -73.6325769155294
7.56294642857143 -73.5980309833834
7.56741071428571 -73.118645953505
7.571875 -73.5521047090462
7.57633928571429 -73.4454344839682
7.58080357142857 -73.2375539126921
7.58526785714286 -73.2422111480792
7.58973214285714 -74.3635944276241
7.59419642857143 -73.9139154772001
7.59866071428571 -73.1897924405778
7.603125 -73.251064084719
7.60758928571429 -74.4842031487193
7.61205357142857 -74.0008525699358
7.61651785714286 -74.1385473868524
7.62098214285714 -73.9620541534192
7.62544642857143 -73.8299149916024
7.62991071428571 -73.2463230028181
7.634375 -73.1271406604268
7.63883928571429 -73.8145784808988
7.64330357142857 -74.4799589989275
7.64776785714286 -74.1728604962681
7.65223214285714 -74.2964896147355
7.65669642857143 -73.7636610925128
7.66116071428571 -74.0066460654458
7.665625 -73.1507069524056
7.67008928571429 -74.1299758757775
7.67455357142857 -73.9716617932434
7.67901785714286 -74.2275098011301
7.68348214285714 -74.1449411192358
7.68794642857143 -73.3175862048603
7.69241071428571 -73.3550897458953
7.696875 -74.3121395083135
7.70133928571429 -73.3244410631358
7.70580357142857 -73.5312137750984
7.71026785714286 -74.2998505314022
7.71473214285714 -73.8564825491055
7.71919642857143 -73.5407232209284
7.72366071428571 -73.9442425982109
7.728125 -74.1146319813219
7.73258928571429 -74.4800254992046
7.73705357142857 -73.8461890265338
7.74151785714286 -74.0985478949871
7.74598214285714 -73.2177111746918
7.75044642857143 -73.4086280764721
7.75491071428571 -73.4631551033402
7.759375 -74.0058667456412
7.76383928571429 -73.2894103988609
7.76830357142857 -73.7782209066224
7.77276785714286 -74.284358186605
7.77723214285714 -73.2409137252855
7.78169642857143 -74.3981417712623
7.78616071428571 -73.2775888033668
7.790625 -74.4896343355498
7.79508928571429 -73.0140280120262
7.79955357142857 -73.2152834477234
7.80401785714286 -73.8046357822808
7.80848214285714 -74.4546367611963
7.81294642857143 -73.5613623796654
7.81741071428571 -73.3220745063954
7.821875 -73.1096023818859
7.82633928571429 -74.2209035855794
7.83080357142857 -73.8918872672106
7.83526785714286 -74.2127883255178
7.83973214285714 -73.6617694534599
7.84419642857143 -74.2915084679339
7.84866071428571 -74.2382746647555
7.853125 -73.6964274448995
7.85758928571429 -73.1156502011481
7.86205357142857 -73.4599803746331
7.86651785714286 -73.8123120486491
7.87098214285714 -73.6037880394851
7.87544642857143 -73.3565898743129
7.87991071428571 -73.6961946472528
7.884375 -74.4783878624769
7.88883928571429 -74.2988775459026
7.89330357142857 -73.9984273821385
7.89776785714286 -73.9745747890501
7.90223214285714 -73.8145404602465
7.90669642857143 -73.8167403772561
7.91116071428571 -73.8143045648584
7.915625 -74.0356775490817
7.92008928571429 -74.2057132773816
7.92455357142857 -74.0254937986808
7.92901785714286 -73.216068337442
7.93348214285714 -73.7877773829184
7.93794642857143 -74.1644851161784
7.94241071428571 -73.3393575781761
7.946875 -73.0768363484382
7.95133928571429 -74.1219284347989
7.95580357142857 -73.0095094636273
7.96026785714286 -73.7890371503471
7.96473214285714 -73.7215398063538
7.96919642857143 -73.47242984876
7.97366071428571 -73.3266186279151
7.978125 -73.8760604031164
7.98258928571429 -73.2409026682475
7.98705357142857 -73.9127354462125
7.99151785714286 -74.4186889438157
7.99598214285714 -73.2827422921385
8.00044642857143 -73.2189708070767
8.00491071428571 -73.0694016960871
8.009375 -74.0990274767079
8.01383928571429 -74.1064651867464
8.01830357142857 -73.0672542677351
8.02276785714286 -73.5464987719011
8.02723214285714 -73.775818823999
8.03169642857143 -73.8467196830431
8.03616071428571 -73.4655397396143
8.040625 -74.194803582542
8.04508928571429 -73.8188488267172
8.04955357142857 -74.1812287569823
8.05401785714286 -73.0263251975011
8.05848214285714 -73.6147701797389
8.06294642857143 -74.1214619864579
8.06741071428571 -73.2350432815798
8.071875 -73.3575260135866
8.07633928571429 -73.201924010357
8.08080357142857 -73.5911526167382
8.08526785714286 -74.0418272773021
8.08973214285714 -73.5303805323479
8.09419642857143 -74.3142726149178
8.09866071428571 -73.036744373422
8.103125 -73.3320318331565
8.10758928571429 -73.0896177137853
8.11205357142857 -74.2615492140869
8.11651785714286 -74.3651822331409
8.12098214285714 -73.1758686678906
8.12544642857143 -73.3203148939496
8.12991071428571 -73.1632405446226
8.134375 -73.0255673932701
8.13883928571429 -73.381754508751
8.14330357142857 -73.8384596221239
8.14776785714286 -73.9894702389959
8.15223214285714 -74.4690027424646
8.15669642857143 -73.2946746460214
8.16116071428571 -73.4395253541758
8.165625 -74.0591561190313
8.17008928571429 -73.6650472702458
8.17455357142857 -73.0772361888596
8.17901785714286 -73.854841960656
8.18348214285714 -73.2623143361497
8.18794642857143 -73.1461682275807
8.19241071428571 -73.1518480494404
8.196875 -73.1693674445338
8.20133928571429 -73.3605095898163
8.20580357142857 -73.9399150830502
8.21026785714286 -73.1578990969744
8.21473214285714 -74.2780876382609
8.21919642857143 -73.4640647168912
8.22366071428571 -73.3670030136693
8.228125 -74.1744086449773
8.23258928571429 -73.5793485278677
8.23705357142857 -74.367947469573
8.24151785714286 -74.4776385062459
8.24598214285714 -74.0763236370679
8.25044642857143 -73.4506048814807
8.25491071428571 -74.2766366178819
8.259375 -73.8422711104561
8.26383928571429 -73.9120328687687
8.26830357142857 -73.1234583064112
8.27276785714286 -73.6496586709936
8.27723214285714 -74.3008635591759
8.28169642857143 -73.5268254246444
8.28616071428571 -74.2852637085284
8.290625 -73.5784278545068
8.29508928571429 -73.1641283767853
8.29955357142857 -73.4183830822559
8.30401785714286 -74.4176855622841
8.30848214285714 -74.455341234611
8.31294642857143 -73.4890460445813
8.31741071428571 -74.2576435938641
8.321875 -73.8281866789282
8.32633928571429 -73.5561665037771
8.33080357142857 -73.9754338463841
8.33526785714286 -73.6121501569133
8.33973214285714 -74.1034690093896
8.34419642857143 -74.3279664289192
8.34866071428571 -73.1346786088885
8.353125 -73.8644960403868
8.35758928571429 -73.966246190665
8.36205357142857 -73.8545029017466
8.36651785714286 -73.2329239324725
8.37098214285714 -74.2976812588802
8.37544642857143 -74.2894802370854
8.37991071428571 -73.050305270562
8.384375 -73.3537176255677
8.38883928571429 -73.0869480964838
8.39330357142857 -73.2760164316913
8.39776785714286 -73.9381306128569
8.40223214285714 -73.3990034568665
8.40669642857143 -74.301199033181
8.41116071428571 -73.8321103317736
8.415625 -73.3925853426669
8.42008928571429 -73.0379569448321
8.42455357142857 -73.7509784590594
8.42901785714286 -73.132292540604
8.43348214285714 -73.7792097394557
8.43794642857143 -74.0655615179338
8.44241071428571 -74.2836077333147
8.446875 -73.2500052732584
8.45133928571429 -73.4479052060837
8.45580357142857 -73.1037545619809
8.46026785714286 -74.418530407698
8.46473214285714 -73.0552663113273
8.46919642857143 -73.6940895327837
8.47366071428571 -73.577535899645
8.478125 -74.031432470933
8.48258928571429 -73.3126648877312
8.48705357142857 -74.049516619067
8.49151785714286 -73.4448014967708
8.49598214285714 -73.553987495417
8.50044642857143 -73.4400806135524
8.50491071428571 -74.2139073830189
8.509375 -74.3145840883927
8.51383928571429 -73.854747704373
8.51830357142857 -73.5949509836165
8.52276785714286 -73.2328065182691
8.52723214285714 -74.3100359902267
8.53169642857143 -74.2932500786258
8.53616071428571 -73.2031701211218
8.540625 -73.9340347916522
8.54508928571429 -73.7443349369201
8.54955357142857 -73.0574982031599
8.55401785714286 -73.5206233506781
8.55848214285714 -73.4129989295782
8.56294642857143 -73.2941813204695
8.56741071428571 -73.2370566746983
8.571875 -74.2037772395417
8.57633928571429 -73.2964829355415
8.58080357142857 -73.1200868546287
8.58526785714286 -73.5005428223122
8.58973214285714 -74.1808665362638
8.59419642857143 -74.0025792269686
8.59866071428571 -73.5700492573611
8.603125 -74.286446897612
8.60758928571429 -73.7081436165444
8.61205357142857 -73.7062109319502
8.61651785714286 -73.0447458065013
8.62098214285714 -73.4750645480622
8.62544642857143 -74.1567523248722
8.62991071428571 -73.6771167693058
8.634375 -74.3311680063421
8.63883928571429 -74.132184255121
8.64330357142857 -73.4341417628385
8.64776785714286 -73.5416185132922
8.65223214285714 -74.212320778655
8.65669642857143 -73.4113234068042
8.66116071428571 -74.1915497432056
8.665625 -74.3143627178785
8.67008928571429 -73.8455913123664
8.67455357142857 -74.0860633133806
8.67901785714286 -74.0483660599754
8.68348214285714 -74.3107552624408
8.68794642857143 -74.360874212603
8.69241071428571 -73.6065182223587
8.696875 -73.2063593900685
8.70133928571429 -73.1648132286333
8.70580357142857 -73.4164835308618
8.71026785714286 -73.2127557603796
8.71473214285714 -73.8616918738508
8.71919642857143 -74.0114825464902
8.72366071428571 -74.4229113775343
8.728125 -73.6988699379013
8.73258928571429 -74.1397761254243
8.73705357142857 -73.1229695590021
8.74151785714286 -73.8649432027075
8.74598214285714 -73.3595267413687
8.75044642857143 -74.2689104773509
8.75491071428571 -73.3025459357405
8.759375 -73.9576594598061
8.76383928571429 -73.9251683779452
8.76830357142857 -74.3790343751683
8.77276785714286 -74.374834656783
8.77723214285714 -73.4534251200649
8.78169642857143 -73.0417201913771
8.78616071428571 -73.0467473989647
8.790625 -73.6878282395477
8.79508928571429 -73.8451114460285
8.79955357142857 -73.8115591284938
8.80401785714286 -73.1303024305378
8.80848214285714 -73.8812851599512
8.81294642857143 -73.9759140331524
8.81741071428571 -74.0444494076723
8.821875 -73.378403079344
8.82633928571429 -74.0214310582018
8.83080357142857 -73.0479594911645
8.83526785714286 -73.2276415840212
8.83973214285714 -73.8439305244422
8.84419642857143 -73.2538964294417
8.84866071428571 -74.3387772686638
8.853125 -73.2124899815357
8.85758928571429 -73.8225517803244
8.86205357142857 -73.5903039138121
8.86651785714286 -74.1574801483997
8.87098214285714 -73.4847648689972
8.87544642857143 -74.3850714035917
8.87991071428571 -73.3600027438183
8.884375 -73.6470535657217
8.88883928571429 -74.1573973978677
8.89330357142857 -73.5666840330814
8.89776785714286 -73.5108036966691
8.90223214285714 -73.3266762125749
8.90669642857143 -73.1199484783131
8.91116071428571 -73.2097453532785
8.915625 -73.4763599435186
8.92008928571429 -73.1852807733112
8.92455357142857 -73.316247702051
8.92901785714286 -73.4612776570674
8.93348214285714 -74.3817403188347
8.93794642857143 -73.4331400307871
8.94241071428571 -73.5817913143157
8.946875 -74.2999443901553
8.95133928571429 -74.0468521507453
8.95580357142857 -73.5921492893655
8.96026785714286 -73.6241501212255
8.96473214285714 -73.6209326070322
8.96919642857143 -74.4538707347577
8.97366071428571 -74.3594767889229
8.978125 -74.4726275752633
8.98258928571429 -73.3096910691581
8.98705357142857 -73.7910414824535
8.99151785714286 -73.2169303359662
8.99598214285714 -73.8915279941793
9.00044642857143 -73.6910012187677
9.00491071428571 -74.4311399541737
9.009375 -74.4777494927826
9.01383928571429 -73.6315410799258
9.01830357142857 -74.1369060734993
9.02276785714286 -73.4294597290057
9.02723214285714 -73.5077262539459
9.03169642857143 -74.1672422697088
9.03616071428571 -73.9143262909358
9.040625 -74.0782419418435
9.04508928571429 -73.6627229462087
9.04955357142857 -73.426983902988
9.05401785714286 -74.0016986084866
9.05848214285714 -73.0028583349092
9.06294642857143 -73.2552446732835
9.06741071428571 -73.5458333436066
9.071875 -73.1394568229349
9.07633928571429 -73.9089511658683
9.08080357142857 -73.9533861932454
9.08526785714286 -74.2659231574399
9.08973214285714 -74.2087804538994
9.09419642857143 -73.1675206455796
9.09866071428571 -73.4786642648401
9.103125 -74.1042513114631
9.10758928571429 -73.0966874953172
9.11205357142857 -73.4383071650398
9.11651785714286 -73.5747164542738
9.12098214285714 -73.2502599654236
9.12544642857143 -73.5975545383008
9.12991071428571 -73.5636037267035
9.134375 -73.611654415104
9.13883928571429 -74.2781150339284
9.14330357142857 -73.9194778199305
9.14776785714286 -74.0689510902649
9.15223214285714 -73.6359847630243
9.15669642857143 -73.6038014479924
9.16116071428571 -74.0190937480534
9.165625 -73.7263027216788
9.17008928571429 -73.070859687716
9.17455357142857 -74.2557807070012
9.17901785714286 -74.2535053103487
9.18348214285714 -73.2453318907141
9.18794642857143 -74.3444960866942
9.19241071428571 -74.1731441558449
9.196875 -74.4272578838414
9.20133928571429 -73.4682987439515
9.20580357142857 -73.2969263115764
9.21026785714286 -73.1592561948407
9.21473214285714 -74.0234596607081
9.21919642857143 -74.1312592772945
9.22366071428571 -73.4608998824837
9.228125 -74.1343260976053
9.23258928571429 -74.046719645983
9.23705357142857 -73.8344752021723
9.24151785714286 -73.3859293345105
9.24598214285714 -73.509719687898
9.25044642857143 -73.4002290208192
9.25491071428571 -73.5862719594691
9.259375 -74.1952461992261
9.26383928571429 -73.9543498187006
9.26830357142857 -74.2267772215414
9.27276785714286 -74.4935826074831
9.27723214285714 -74.0883386298559
9.28169642857143 -73.0899179969947
9.28616071428571 -73.4527107521929
9.290625 -73.9936323188773
9.29508928571429 -73.7209144426705
9.29955357142857 -73.0235855142277
9.30401785714286 -73.3215995685849
9.30848214285714 -73.8776072540775
9.31294642857143 -73.2777883266303
9.31741071428571 -74.4332106888022
9.321875 -73.5291411178762
9.32633928571429 -73.2823080127724
9.33080357142857 -73.0654773715675
9.33526785714286 -73.5642232759256
9.33973214285714 -74.3087509542783
9.34419642857143 -74.1015656649855
9.34866071428571 -73.0919925433887
9.353125 -73.2974179958027
9.35758928571429 -74.1143047827159
9.36205357142857 -74.4797750871726
9.36651785714286 -74.4536486850681
9.37098214285714 -74.2741261439701
9.37544642857143 -73.8237387760813
9.37991071428571 -74.0385357619375
9.384375 -74.4373769645036
9.38883928571429 -73.1006826109615
9.39330357142857 -73.9183148842193
9.39776785714286 -73.8917543960894
9.40223214285714 -73.5297968403677
9.40669642857143 -73.0267227078133
9.41116071428571 -73.3678341680558
9.415625 -73.1341340061107
9.42008928571429 -74.0949255140218
9.42455357142857 -74.2229793977546
9.42901785714286 -73.2922986170799
9.43348214285714 -73.3077076514235
9.43794642857143 -73.6761755828582
9.44241071428571 -73.772592302512
9.446875 -74.4468932613353
9.45133928571429 -73.2083540829657
9.45580357142857 -74.149915539399
9.46026785714286 -73.6187118928681
9.46473214285714 -74.3036221839473
9.46919642857143 -73.9664354582915
9.47366071428571 -74.4728723269649
9.478125 -73.086485431038
9.48258928571429 -73.6218304184207
9.48705357142857 -73.5160476371081
9.49151785714286 -73.5588439821269
9.49598214285714 -73.9227702165265
9.50044642857143 -73.4510599689422
9.50491071428571 -73.0792750822621
9.509375 -73.9799506502752
9.51383928571429 -73.6849629600716
9.51830357142857 -73.1857620431166
9.52276785714286 -73.0505857717236
9.52723214285714 -73.0785202651373
9.53169642857143 -74.4279137434223
9.53616071428571 -73.5576467622647
9.540625 -73.1453247584713
9.54508928571429 -74.2213163192459
9.54955357142857 -73.1587376448707
9.55401785714286 -73.7482710754232
9.55848214285714 -74.4899487966047
9.56294642857143 -74.1744112948957
9.56741071428571 -73.9404289007273
9.571875 -73.9750785004626
9.57633928571429 -74.4264149005917
9.58080357142857 -73.0664748922978
9.58526785714286 -74.298761012096
9.58973214285714 -73.411390315064
9.59419642857143 -74.1879108294975
9.59866071428571 -74.4553131815865
9.603125 -73.5561371840035
9.60758928571429 -73.900552561835
9.61205357142857 -74.1667184127566
9.61651785714286 -74.0402281604447
9.62098214285714 -73.6097778914619
9.62544642857143 -73.5838792637548
9.62991071428571 -73.1538002835963
9.634375 -74.2350308204226
9.63883928571429 -73.0871972853864
9.64330357142857 -73.596077683039
9.64776785714286 -73.2007736311279
9.65223214285714 -74.1504709705104
9.65669642857143 -74.2312929527373
9.66116071428571 -73.2915351352354
9.665625 -73.2270520252649
9.67008928571429 -73.8923142110986
9.67455357142857 -73.7192603842448
9.67901785714286 -74.4040753227032
9.68348214285714 -73.9556469880545
9.68794642857143 -74.181942205444
9.69241071428571 -73.7364643878421
9.696875 -73.0761570052372
9.70133928571429 -74.0120299714134
9.70580357142857 -73.3660891495513
9.71026785714286 -73.7446778364652
9.71473214285714 -74.0231373249102
9.71919642857143 -73.2323815442372
9.72366071428571 -73.5739909423806
9.728125 -73.8906421217271
9.73258928571429 -74.4012361996572
9.73705357142857 -74.4108936774534
9.74151785714286 -73.1649581076523
9.74598214285714 -73.5962715861661
9.75044642857143 -74.2458073480913
9.75491071428571 -73.0260548666523
9.759375 -73.4416426831727
9.76383928571429 -73.03720383809
9.76830357142857 -74.4950213681861
9.77276785714286 -73.3185117517549
9.77723214285714 -73.3673483791011
9.78169642857143 -73.4565083817587
9.78616071428571 -73.8940962647862
9.790625 -74.158810082894
9.79508928571429 -73.9543911912701
9.79955357142857 -73.4849922922532
9.80401785714286 -74.4955141588854
9.80848214285714 -73.7995516781476
9.81294642857143 -74.2366650236172
9.81741071428571 -73.1307210249661
9.821875 -73.0363297565152
9.82633928571429 -73.5340881082682
9.83080357142857 -73.4981912933107
9.83526785714286 -73.4528152713938
9.83973214285714 -74.4411427873682
9.84419642857143 -73.7648713066759
9.84866071428571 -73.3244236648077
9.853125 -74.0513895905589
9.85758928571429 -74.3058944554119
9.86205357142857 -74.1672569629013
9.86651785714286 -74.0647039644516
9.87098214285714 -74.1374844386536
9.87544642857143 -73.6740056869526
9.87991071428571 -73.4333106794816
9.884375 -73.297830560785
9.88883928571429 -74.4864039929627
9.89330357142857 -73.8195638995375
9.89776785714286 -73.0775811669041
9.90223214285714 -73.2281892197427
9.90669642857143 -73.6250313800651
9.91116071428571 -71.3639078142028
9.915625 -70.0336232215873
9.92008928571429 -72.4558324983531
9.92455357142857 -70.8543060867486
9.92901785714286 -66.8308314846844
9.93348214285714 -76.4694434508638
9.93794642857143 -78.8347799052446
9.94241071428571 -69.4573118324371
9.946875 -76.6799958473061
9.95133928571429 -77.5743190335673
9.95580357142857 -72.0990932599205
9.96026785714286 -80.1352995870696
9.96473214285714 -73.8008928659382
9.96919642857143 -72.8102431304379
9.97366071428571 -76.3743236766361
9.978125 -75.4666427136836
9.98258928571429 -70.3611790135985
9.98705357142857 -66.4640013659825
9.99151785714286 -69.246777377587
9.99598214285714 -72.7577930551175
};
\addlegendentry{FS, beamwidth 2 deg}
\end{axis}

\end{tikzpicture}


==> Figures/udp-Latency-NLOS-beam-sourceRate-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.99)},
  anchor=north east,
  draw=white!80!black,
  font=\footnotesize
},
legend columns = 1,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Beamwidth [deg]},
xmin=-0.5, xmax=2.5,
scale only axis,
bar shift auto,
xtick style={color=black},
xtick=data,
xticklabels={2,8,10},
y grid style={white!69.0196078431373!black},
ylabel={Latency [$\mu$s]},
ymin=0, ymax=9.450000,
ytick style={color=black},
% ytick={0,2000000,4000000,6000000,8000000,10000000},
% yticklabels={0,2,4,6,8,10},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids, ymajorgrids, yminorgrids,
xlabel shift=-5pt
]


\addplot [ybar, bar width=0.17, fill=red, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
0	3.000000\\
1	1.678000\\
2	1.678000\\
};
\addlegendentry{HB, R = 60 Gbit/s}

\addplot [ybar, bar width=0.17, fill=green, draw=black, area legend]
  table[row sep=crcr]{%
0	9.000000\\
1	4.078000\\
2	1.678000\\
};
\addlegendentry{FS, R = 60 Gbit/s}

\addplot [ybar, bar width=0.17, fill=color0, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
0 1.678000\\
1 1.678000\\
2 1.678000\\
};
\addlegendentry{HB, R = 12 Gbit/s}

\addplot [ybar, bar width=0.17, fill=blue, draw=black, area legend]
  table[row sep=crcr]{%
0	3.400000\\
1	1.678000\\
2	1.678000\\
};
\addlegendentry{FS, R= 12 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:-0.05,0) rectangle (axis cs:0.05,3000000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{HB Channel, R= 60 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:0.95,0) rectangle (axis cs:1.05,1678000);
% \draw[draw=none,fill=red] (axis cs:1.95,0) rectangle (axis cs:2.05,1678000);
% \draw[draw=none,fill=blue] (axis cs:0.05,0) rectangle (axis cs:0.15,1678000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=blue};
% \addlegendentry{HB Channel, R= 12 Gbit/s}

% \draw[draw=none,fill=blue] (axis cs:1.05,0) rectangle (axis cs:1.15,1678000);
% \draw[draw=none,fill=blue] (axis cs:2.05,0) rectangle (axis cs:2.15,1678000);
% \draw[draw=none,fill=green!50!black] (axis cs:0.15,0) rectangle (axis cs:0.25,9000000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black};
% \addlegendentry{FS Channel, R= 60 Gbit/s}

% \draw[draw=none,fill=green!50!black] (axis cs:1.15,0) rectangle (axis cs:1.25,4078000);
% \draw[draw=none,fill=green!50!black] (axis cs:2.15,0) rectangle (axis cs:2.25,1678000);
% \draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.35,3400000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
% \addlegendentry{FS Channel, R= 12 Gbit/s}

% \draw[draw=none,fill=color0] (axis cs:1.25,0) rectangle (axis cs:1.35,1678000);
% \draw[draw=none,fill=color0] (axis cs:2.25,0) rectangle (axis cs:2.35,1678000);
\end{axis}

\end{tikzpicture}


==> Figures/udp-Latency-channelCompare-beam8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
% ymode=log,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
bar shift auto,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize, at={(0.99, 0.99)}, anchor=north east},
legend columns=2,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Channel Type},
xmin=-.5, xmax=2.5,
xtick style={color=black},
xtick=data,
xticklabels={TeraSim Channel,FS Channel,HB Channel},
y grid style={white!69.0196078431373!black},
ylabel={Latency [$\mu$s]},
ymin=0, ymax=105.000000,
ytick style={color=black},
% ytick={0,20000000,40000000,60000000,80000000,100000000,120000000},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids, xmajorgrids, yminorgrids,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
]

%, postaction={pattern=north east lines}
\addplot [ybar, bar width=0.17, fill=red, draw=black, area legend]
  table[row sep=crcr]{%
0	3.031000\\
1	1.678000\\
2	1.678000\\
};
\addlegendentry{R = 4 Gbit/s}

\addplot [ybar, bar width=0.17, fill=blue, draw=black, area legend]
  table[row sep=crcr]{%
0	10.000000\\
1	1.678000\\
2	1.678000\\
};
\addlegendentry{R = 12 Gbit/s}

\addplot [ybar, bar width=0.17, fill=green, draw=black, area legend]
  table[row sep=crcr]{%
0	10.000000\\
1	2.278000\\
2	1.978000\\
};
\addlegendentry{R = 24 Gbit/s}

\addplot [ybar, bar width=0.17, fill=color0, draw=black, area legend]
  table[row sep=crcr]{%
0	100.000000\\
1	10.000000\\
2	2.267000\\
};
\addlegendentry{R = 60 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:-0.05,0) rectangle (axis cs:0.05,1678000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{R = 4 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:0.95,0) rectangle (axis cs:1.05,1678000);
% \draw[draw=none,fill=red] (axis cs:1.95,0) rectangle (axis cs:2.05,1678000);
% \draw[draw=none,fill=blue] (axis cs:0.05,0) rectangle (axis cs:0.15,3031000);

% \addlegendimage{ybar,ybar legend,draw=none,fill=blue};
% \addlegendentry{R = 12 Gbit/s}

% \draw[draw=none,fill=blue] (axis cs:1.05,0) rectangle (axis cs:1.15,1678000);
% \draw[draw=none,fill=blue] (axis cs:2.05,0) rectangle (axis cs:2.15,1678000);
% \draw[draw=none,fill=green!50!black] (axis cs:0.15,0) rectangle (axis cs:0.25,10000000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black};
% \addlegendentry{R = 24 Gbit/s}

% \draw[draw=none,fill=green!50!black] (axis cs:1.15,0) rectangle (axis cs:1.25,2278000);
% \draw[draw=none,fill=green!50!black] (axis cs:2.15,0) rectangle (axis cs:2.25,1978000);
% \draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.35,100000000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
% \addlegendentry{R = 60 Gbit/s}

% \draw[draw=none,fill=color0] (axis cs:1.25,0) rectangle (axis cs:1.35,10000000);
% \draw[draw=none,fill=color0] (axis cs:2.25,0) rectangle (axis cs:2.35,2267000);
\end{axis}

\end{tikzpicture}


==> Figures/udp-Throughput-NLOS-beam-sourceRate-v2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.99)},
  anchor=south,
  draw=white!80!black,
  font=\footnotesize
},
legend columns = 2,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Beamwidth [deg]},
xmin=-0.5, xmax=2.5,
scale only axis,
bar shift auto,
xtick style={color=black},
xtick=data,
xticklabels={2,8,10},
y grid style={white!69.0196078431373!black},
ylabel={Avg Throughput [Gbit/s]},
ymin=0, ymax=63.000,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids, ymajorgrids, yminorgrids,
xlabel shift=-5pt
]

\addplot [ybar, bar width=0.17, fill=red, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
0	58.000\\
1	60.000\\
2	60.000\\
};
\addlegendentry{HB, R = 60 Gbit/s}

\addplot [ybar, bar width=0.17, fill=green, draw=black, area legend]
  table[row sep=crcr]{%
0	5.000\\
1	57.000\\
2	60.000\\
};
\addlegendentry{FS, R = 60 Gbit/s}

\addplot [ybar, bar width=0.17, fill=color0, draw=black, area legend, postaction={pattern=north east lines}]
  table[row sep=crcr]{%
0 12.000\\
1 12.000\\
2 12.000\\
};
\addlegendentry{HB, R = 12 Gbit/s}

\addplot [ybar, bar width=0.17, fill=blue, draw=black, area legend]
  table[row sep=crcr]{%
0	4.900\\
1	12.000\\
2	12.000\\
};
\addlegendentry{FS, R= 12 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:-0.05,0) rectangle (axis cs:0.05,58000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{HB Channel, R= 60 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:0.95,0) rectangle (axis cs:1.05,60000);
% \draw[draw=none,fill=red] (axis cs:1.95,0) rectangle (axis cs:2.05,60000);
% \draw[draw=none,fill=blue] (axis cs:0.05,0) rectangle (axis cs:0.15,12000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=blue};
% \addlegendentry{HB Channel, R= 12 Gbit/s}

% \draw[draw=none,fill=blue] (axis cs:1.05,0) rectangle (axis cs:1.15,12000);
% \draw[draw=none,fill=blue] (axis cs:2.05,0) rectangle (axis cs:2.15,12000);
% \draw[draw=none,fill=green!50!black] (axis cs:0.15,0) rectangle (axis cs:0.25,5000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black};
% \addlegendentry{FS Channel, R= 60 Gbit/s}

% \draw[draw=none,fill=green!50!black] (axis cs:1.15,0) rectangle (axis cs:1.25,57000);
% \draw[draw=none,fill=green!50!black] (axis cs:2.15,0) rectangle (axis cs:2.25,60000);
% \draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.35,4900);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
% \addlegendentry{FS Channel, R= 12 Gbit/s}

% \draw[draw=none,fill=color0] (axis cs:1.25,0) rectangle (axis cs:1.35,12000);
% \draw[draw=none,fill=color0] (axis cs:2.25,0) rectangle (axis cs:2.35,12000);
\end{axis}

\end{tikzpicture}


==> Figures/udp-Throughput-channelCompare-beam8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.8)},
  anchor=south,
  draw=white!80!black,
  font=\footnotesize
},
legend columns = 2,
tick align=inside,
tick pos=left,
scale only axis,
bar shift auto,
x grid style={white!69.0196078431373!black},
xlabel={Channel Type},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick=data,
xticklabels={TeraSim Channel,FS Channel,HB Channel},
y grid style={white!69.0196078431373!black},
ylabel={Avg Throughput [Gbit/s]},
ymin=0, ymax=63.000,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xmajorgrids, ymajorgrids, yminorgrids
]

\addplot [ybar, bar width=0.17, fill=red, draw=black, area legend]
  table[row sep=crcr]{%
0	4.000\\
1	4.000\\
2	4.000\\
};
\addlegendentry{R = 4 Gbit/s}

\addplot [ybar, bar width=0.17, fill=blue, draw=black, area legend]
  table[row sep=crcr]{%
0	11.000\\
1	12.000\\
2	12.000\\
};
\addlegendentry{R = 12 Gbit/s}

\addplot [ybar, bar width=0.17, fill=green, draw=black, area legend]
  table[row sep=crcr]{%
0	18.000\\
1	24.000\\
2	24.000\\
};
\addlegendentry{R = 24 Gbit/s}

\addplot [ybar, bar width=0.17, fill=color0, draw=black, area legend]
  table[row sep=crcr]{%
0	30.000\\
1	50.000\\
2	60.000\\
};
\addlegendentry{R = 60 Gbit/s}


% \draw[draw=none,fill=red] (axis cs:-0.05,0) rectangle (axis cs:0.05,4000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=red};
% \addlegendentry{R = 4 Gbit/s}

% \draw[draw=none,fill=red] (axis cs:0.95,0) rectangle (axis cs:1.05,4000);
% \draw[draw=none,fill=red] (axis cs:1.95,0) rectangle (axis cs:2.05,4000);
% \draw[draw=none,fill=blue] (axis cs:0.05,0) rectangle (axis cs:0.15,11000);

% \addlegendimage{ybar,ybar legend,draw=none,fill=blue};
% \addlegendentry{R = 12 Gbit/s}

% \draw[draw=none,fill=blue] (axis cs:1.05,0) rectangle (axis cs:1.15,12000);
% \draw[draw=none,fill=blue] (axis cs:2.05,0) rectangle (axis cs:2.15,12000);
% \draw[draw=none,fill=green!50!black] (axis cs:0.15,0) rectangle (axis cs:0.25,18000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!50!black};
% \addlegendentry{R = 24 Gbit/s}

% \draw[draw=none,fill=green!50!black] (axis cs:1.15,0) rectangle (axis cs:1.25,24000);
% \draw[draw=none,fill=green!50!black] (axis cs:2.15,0) rectangle (axis cs:2.25,24000);
% \draw[draw=none,fill=color0] (axis cs:0.25,0) rectangle (axis cs:0.35,30000);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
% \addlegendentry{R = 60 Gbit/s}

% \draw[draw=none,fill=color0] (axis cs:1.25,0) rectangle (axis cs:1.35,50000);
% \draw[draw=none,fill=color0] (axis cs:2.25,0) rectangle (axis cs:2.35,60000);
\end{axis}

\end{tikzpicture}

